Finite Bases for Four-Element Semirings

We classify the four-element semirings with commutative addition in the binary signature without named constants. Among the 2341 isomorphism types, 2284 are finitely based and 57 are nonfinitely based. The latter comprise 45 additively idempotent semirings and twelve with nonidempotent addition. Positive arguments combine term interpretations, retractions and polynomial normal forms; negative arguments use $S_7$, order ideals and a symmetrized hypergraph construction. Finite bases are explicit lists or finite constructions with specified bounds. Completeness is proved on arbitrary finite variable sets. The enumeration, representative tables and finite transfer data are included in the appendices.

==> (inline-0) <==
\begin{longtable}{@{}rlll@{\hspace{1em}}rlll@{\hspace{1em}}rlll@{}}
\caption{All four-element semirings and their basis cases.}\label{tab:all}\\
\toprule $i$&$+$&$\cdot$&Case&$i$&$+$&$\cdot$&Case&$i$&$+$&$\cdot$&Case\\\midrule\endfirsthead
\toprule $i$&$+$&$\cdot$&Case&$i$&$+$&$\cdot$&Case&$i$&$+$&$\cdot$&Case\\\midrule\endhead
\bottomrule\endlastfoot
$1$ & \texttt{00000000} & \texttt{00000000} & \ref{prop:constant-operation} & $2$ & \texttt{00100000} & \texttt{00000000} & \ref{prop:constant-operation} & $3$ & \texttt{00200000} & \texttt{00000000} & \ref{prop:constant-operation}\\
$4$ & \texttt{00182000} & \texttt{00000000} & \ref{prop:constant-operation} & $5$ & \texttt{000C3000} & \texttt{00000000} & \ref{prop:constant-operation} & $6$ & \texttt{002C3000} & \texttt{00000000} & \ref{prop:constant-operation}\\
$7$ & \texttt{003C3000} & \texttt{00000000} & \ref{prop:constant-operation} & $8$ & \texttt{00141400} & \texttt{00000000} & \ref{prop:constant-operation} & $9$ & \texttt{00182400} & \texttt{00000000} & \ref{prop:constant-operation}\\
$10$ & \texttt{00100800} & \texttt{00000000} & \ref{prop:constant-operation} & $11$ & \texttt{00300800} & \texttt{00000000} & \ref{prop:constant-operation} & $12$ & \texttt{00141800} & \texttt{00000000} & \ref{prop:constant-operation}\\
$13$ & \texttt{00300C00} & \texttt{00000000} & \ref{prop:constant-operation} & $14$ & \texttt{003C3C00} & \texttt{00000000} & \ref{prop:constant-operation} & $15$ & \texttt{15404040} & \texttt{00000000} & \ref{prop:term-expansion}\\
$16$ & \texttt{10451010} & \texttt{00000000} & \ref{prop:term-expansion} & $17$ & \texttt{10551010} & \texttt{00000000} & \ref{thm:depth}; $E_{4}$ & $18$ & \texttt{10451810} & \texttt{00000000} & \ref{f3:cor:linear}\\
$19$ & \texttt{10551810} & \texttt{00000000} & \ref{thm:depth}; $B_{18}$ & $20$ & \texttt{10451C10} & \texttt{00000000} & \ref{prop:term-expansion} & $21$ & \texttt{10551C10} & \texttt{00000000} & \ref{thm:depth}; $E_{4}$\\
$22$ & \texttt{1A559090} & \texttt{00000000} & \ref{f3:cor:linear} & $23$ & \texttt{001A2020} & \texttt{00000000} & \ref{prop:constant-operation} & $24$ & \texttt{0A0AA0A0} & \texttt{00000000} & \ref{prop:term-expansion}\\
$25$ & \texttt{0A1AA0A0} & \texttt{00000000} & \ref{f3:cor:linear} & $26$ & \texttt{001B2030} & \texttt{00000000} & \ref{prop:constant-operation} & $27$ & \texttt{00130830} & \texttt{00000000} & \ref{prop:constant-operation}\\
$28$ & \texttt{001B2830} & \texttt{00000000} & \ref{prop:constant-operation} & $29$ & \texttt{001B2C30} & \texttt{00000000} & \ref{prop:constant-operation} & $30$ & \texttt{0A1BA0B0} & \texttt{00000000} & \ref{f3:cor:linear}\\
$31$ & \texttt{0F1BE4F0} & \texttt{00000000} & \ref{f3:cor:linear} & $32$ & \texttt{0F0FF4F0} & \texttt{00000000} & \ref{prop:term-expansion} & $33$ & \texttt{14555514} & \texttt{00000000} & \ref{thm:depth}; $E_{4}$\\
$34$ & \texttt{14555914} & \texttt{00000000} & \ref{thm:depth}; $B_{19}$ & $35$ & \texttt{175555D4} & \texttt{00000000} & \ref{f3:cor:linear} & $36$ & \texttt{175559D4} & \texttt{00000000} & \ref{f3:cor:linear}\\
$37$ & \texttt{1B4EB1E4} & \texttt{00000000} & \ref{prop:ring} & $38$ & \texttt{1B5AA5E4} & \texttt{00000000} & \ref{f3:cor:linear} & $39$ & \texttt{1B728DE4} & \texttt{00000000} & \ref{prop:ring}\\
$40$ & \texttt{18559218} & \texttt{00000000} & \ref{f3:cor:linear} & $41$ & \texttt{18618618} & \texttt{00000000} & \ref{prop:term-expansion} & $42$ & \texttt{18559618} & \texttt{00000000} & \ref{f3:cor:linear}\\
$43$ & \texttt{1859A618} & \texttt{00000000} & \ref{f3:cor:linear} & $44$ & \texttt{18559A18} & \texttt{00000000} & \ref{thm:depth}; $B_{20}$ & $45$ & \texttt{1B5596D8} & \texttt{00000000} & \ref{f3:cor:linear}\\
$46$ & \texttt{1B59A6D8} & \texttt{00000000} & \ref{f3:cor:linear} & $47$ & \texttt{1B559AD8} & \texttt{00000000} & \ref{f3:cor:linear} & $48$ & \texttt{081BA238} & \texttt{00000000} & \ref{f3:cor:linear}\\
$49$ & \texttt{081BAA38} & \texttt{00000000} & \ref{f3:cor:linear} & $50$ & \texttt{0B1BAAF8} & \texttt{00000000} & \ref{f3:cor:linear} & $51$ & \texttt{0017173C} & \texttt{00000000} & \ref{prop:constant-operation}\\
$52$ & \texttt{001B273C} & \texttt{00000000} & \ref{prop:constant-operation} & $53$ & \texttt{00171B3C} & \texttt{00000000} & \ref{prop:constant-operation} & $54$ & \texttt{031717FC} & \texttt{00000000} & \ref{f3:cor:linear}\\
$55$ & \texttt{031B27FC} & \texttt{00000000} & \ref{f3:cor:linear} & $56$ & \texttt{03130BFC} & \texttt{00000000} & \ref{f3:cor:linear} & $57$ & \texttt{03171BFC} & \texttt{00000000} & \ref{f3:cor:linear}\\
$58$ & \texttt{177C7CC1} & \texttt{00000000} & \ref{prop:term-expansion} & $59$ & \texttt{00110811} & \texttt{00000000} & \ref{prop:constant-operation} & $60$ & \texttt{00130831} & \texttt{00000000} & \ref{prop:constant-operation}\\
$61$ & \texttt{00151515} & \texttt{00000000} & \ref{prop:constant-operation} & $62$ & \texttt{00151915} & \texttt{00000000} & \ref{prop:constant-operation} & $63$ & \texttt{00151D15} & \texttt{00000000} & \ref{prop:constant-operation}\\
$64$ & \texttt{15555555} & \texttt{00000000} & \ref{thm:depth}; $E_{4}$ & $65$ & \texttt{19559555} & \texttt{00000000} & \ref{f3:cor:linear} & $66$ & \texttt{11551955} & \texttt{00000000} & \ref{thm:depth}; $B_{18}$\\
$67$ & \texttt{15555955} & \texttt{00000000} & \ref{thm:depth}; $B_{19}$ & $68$ & \texttt{19559955} & \texttt{00000000} & \ref{thm:depth}; $B_{20}$ & $69$ & \texttt{15555D55} & \texttt{00000000} & \ref{thm:depth}; $E_{4}$\\
$70$ & \texttt{1A559595} & \texttt{00000000} & \ref{f3:cor:linear} & $71$ & \texttt{1B5595D5} & \texttt{00000000} & \ref{f3:cor:linear} & $72$ & \texttt{175559D5} & \texttt{00000000} & \ref{f3:cor:linear}\\
$73$ & \texttt{1B5599D5} & \texttt{00000000} & \ref{f3:cor:linear} & $74$ & \texttt{1B559DD5} & \texttt{00000000} & \ref{f3:cor:linear} & $75$ & \texttt{001A2525} & \texttt{00000000} & \ref{prop:constant-operation}\\
$76$ & \texttt{1A5AA5A5} & \texttt{00000000} & \ref{f3:cor:linear} & $77$ & \texttt{1B5AA5E5} & \texttt{00000000} & \ref{f3:cor:linear} & $78$ & \texttt{1B78AAC9} & \texttt{00000000} & \ref{f3:cor:linear}\\
$79$ & \texttt{00192619} & \texttt{00000000} & \ref{prop:constant-operation} & $80$ & \texttt{00192A19} & \texttt{00000000} & \ref{prop:constant-operation} & $81$ & \texttt{0819AA19} & \texttt{00000000} & \ref{thm:depth}; $B_{18}$\\
$82$ & \texttt{1959A659} & \texttt{00000000} & \ref{f3:cor:linear} & $83$ & \texttt{1959AA59} & \texttt{00000000} & \ref{thm:depth}; $B_{20}$ & $84$ & \texttt{2A99AA99} & \texttt{00000000} & \ref{thm:depth}; $B_{19}$\\
$85$ & \texttt{1B59A6D9} & \texttt{00000000} & \ref{f3:cor:linear} & $86$ & \texttt{1B59AAD9} & \texttt{00000000} & \ref{f3:cor:linear} & $87$ & \texttt{001B2A39} & \texttt{00000000} & \ref{prop:constant-operation}\\
$88$ & \texttt{081BAA39} & \texttt{00000000} & \ref{f3:cor:linear} & $89$ & \texttt{2A9BAAB9} & \texttt{00000000} & \ref{f3:cor:linear} & $90$ & \texttt{1B5BAAF9} & \texttt{00000000} & \ref{f3:cor:linear}\\
$91$ & \texttt{13741BCD} & \texttt{00000000} & \ref{f3:cor:linear} & $92$ & \texttt{00151B1D} & \texttt{00000000} & \ref{prop:constant-operation} & $93$ & \texttt{11551B5D} & \texttt{00000000} & \ref{f3:cor:linear}\\
$94$ & \texttt{15555B5D} & \texttt{00000000} & \ref{f3:cor:linear} & $95$ & \texttt{13551BDD} & \texttt{00000000} & \ref{f3:cor:linear} & $96$ & \texttt{1B559BDD} & \texttt{00000000} & \ref{f3:cor:linear}\\
$97$ & \texttt{00361B2D} & \texttt{00000000} & \ref{prop:constant-operation} & $98$ & \texttt{1B769BED} & \texttt{00000000} & \ref{f3:cor:linear} & $99$ & \texttt{00171B3D} & \texttt{00000000} & \ref{prop:constant-operation}\\
$100$ & \texttt{13571BFD} & \texttt{00000000} & \ref{f3:cor:linear} & $101$ & \texttt{17575BFD} & \texttt{00000000} & \ref{f3:cor:linear} & $102$ & \texttt{1B579BFD} & \texttt{00000000} & \ref{f3:cor:linear}\\
$103$ & \texttt{00100803} & \texttt{00000000} & \ref{thm:imported-positive} & $104$ & \texttt{00141803} & \texttt{00000000} & \ref{thm:imported-positive} & $105$ & \texttt{10551813} & \texttt{00000000} & \ref{thm:imported-positive}\\
$106$ & \texttt{001B2833} & \texttt{00000000} & \ref{thm:imported-positive} & $107$ & \texttt{00151917} & \texttt{00000000} & \ref{thm:imported-positive} & $108$ & \texttt{14555917} & \texttt{00000000} & \ref{thm:imported-positive}\\
$109$ & \texttt{15555957} & \texttt{00000000} & \ref{thm:imported-positive} & $110$ & \texttt{19559957} & \texttt{00000000} & \ref{thm:imported-positive} & $111$ & \texttt{1B5599D7} & \texttt{00000000} & \ref{thm:imported-positive}\\
$112$ & \texttt{00151A1B} & \texttt{00000000} & \ref{thm:chain-classification} & $113$ & \texttt{10551A1B} & \texttt{00000000} & \ref{thm:chain-classification} & $114$ & \texttt{14555A1B} & \texttt{00000000} & \ref{thm:imported-positive}\\
$115$ & \texttt{18559A1B} & \texttt{00000000} & \ref{thm:chain-classification} & $116$ & \texttt{15555A5B} & \texttt{00000000} & \ref{thm:imported-positive} & $117$ & \texttt{1959AA5B} & \texttt{00000000} & \ref{thm:imported-positive}\\
$118$ & \texttt{1B559ADB} & \texttt{00000000} & \ref{thm:chain-classification} & $119$ & \texttt{00000000} & \texttt{00100000} & \ref{prop:constant-operation} & $120$ & \texttt{00100000} & \texttt{00100000} & \ref{prop:term-expansion}\\
$121$ & \texttt{00182000} & \texttt{00100000} & \ref{prop:term-expansion} & $122$ & \texttt{000C3000} & \texttt{00100000} & \ref{f4:thm:nil} & $123$ & \texttt{00000800} & \texttt{00100000} & \ref{thm:twohfb}\\
$124$ & \texttt{00100800} & \texttt{00100000} & \ref{thm:depth}; $B_{30}$ & $125$ & \texttt{00182800} & \texttt{00100000} & \ref{thm:depth}; $B_{34}$ & $126$ & \texttt{00000C00} & \texttt{00100000} & \ref{thm:depth}; $E_{5}$\\
$127$ & \texttt{00100C00} & \texttt{00100000} & \ref{prop:term-expansion} & $128$ & \texttt{000C3C00} & \texttt{00100000} & \ref{f4:thm:nil} & $129$ & \texttt{10451010} & \texttt{00100000} & \ref{thm:depth}; $E_{6}$\\
$130$ & \texttt{10551010} & \texttt{00100000} & \ref{thm:depth}; $E_{8}$ & $131$ & \texttt{10451810} & \texttt{00100000} & \ref{thm:twohfb} & $132$ & \texttt{10551810} & \texttt{00100000} & \ref{thm:depth}; $B_{32}$\\
$133$ & \texttt{10451C10} & \texttt{00100000} & \ref{thm:depth}; $E_{6}$ & $134$ & \texttt{10551C10} & \texttt{00100000} & \ref{thm:depth}; $E_{8}$ & $135$ & \texttt{1A559090} & \texttt{00100000} & \ref{thm:twohfb}\\
$136$ & \texttt{001A2020} & \texttt{00100000} & \ref{prop:term-expansion} & $137$ & \texttt{0A0AA0A0} & \texttt{00100000} & \ref{thm:twohfb} & $138$ & \texttt{0A1AA0A0} & \texttt{00100000} & \ref{prop:term-expansion}\\
$139$ & \texttt{001B2030} & \texttt{00100000} & \ref{prop:term-expansion} & $140$ & \texttt{00130830} & \texttt{00100000} & \ref{f3:cor:linear} & $141$ & \texttt{001B2830} & \texttt{00100000} & \ref{f3:cor:linear}\\
$142$ & \texttt{001B2C30} & \texttt{00100000} & \ref{prop:term-expansion} & $143$ & \texttt{0A1BA0B0} & \texttt{00100000} & \ref{prop:term-expansion} & $144$ & \texttt{0808A208} & \texttt{00100000} & \ref{thm:twohfb}\\
$145$ & \texttt{0818A208} & \texttt{00100000} & \ref{prop:term-expansion} & $146$ & \texttt{0808AA08} & \texttt{00100000} & \ref{thm:twohfb} & $147$ & \texttt{0818AA08} & \texttt{00100000} & \ref{thm:depth}; $B_{36}$\\
$148$ & \texttt{18559218} & \texttt{00100000} & \ref{thm:twohfb} & $149$ & \texttt{18559A18} & \texttt{00100000} & \ref{thm:depth}; $B_{33}$ & $150$ & \texttt{1B559AD8} & \texttt{00100000} & \ref{thm:twohfb}\\
$151$ & \texttt{081BA238} & \texttt{00100000} & \ref{prop:term-expansion} & $152$ & \texttt{081BAA38} & \texttt{00100000} & \ref{f3:cor:linear} & $153$ & \texttt{0B0BAAF8} & \texttt{00100000} & \ref{thm:twohfb}\\
$154$ & \texttt{0B1BAAF8} & \texttt{00100000} & \ref{f3:cor:linear} & $155$ & \texttt{00000B0C} & \texttt{00100000} & \ref{sec:family5} & $156$ & \texttt{00100B0C} & \texttt{00100000} & \ref{f3:cor:linear}\\
$157$ & \texttt{000C3B0C} & \texttt{00100000} & \ref{sec:family17} & $158$ & \texttt{10451B1C} & \texttt{00100000} & \ref{sec:family11}; $E_{6}$ & $159$ & \texttt{10551B1C} & \texttt{00100000} & \ref{sec:family11}; $E_{8}$\\
$160$ & \texttt{13551BDC} & \texttt{00100000} & \ref{thm:twohfb} & $161$ & \texttt{001B2B3C} & \texttt{00100000} & \ref{f3:cor:linear} & $162$ & \texttt{03030BFC} & \texttt{00100000} & \ref{thm:twohfb}\\
$163$ & \texttt{03130BFC} & \texttt{00100000} & \ref{f3:cor:linear} & $164$ & \texttt{031B2BFC} & \texttt{00100000} & \ref{f3:cor:linear} & $165$ & \texttt{1B559CD2} & \texttt{00100000} & \ref{sec:family9}\\
$166$ & \texttt{0B0BACF2} & \texttt{00100000} & \ref{sec:family10}; $B_{10}$ & $167$ & \texttt{0B1BACF2} & \texttt{00100000} & \ref{prop:term-expansion} & $168$ & \texttt{00000A0A} & \texttt{00100000} & \ref{thm:twohfb}\\
$169$ & \texttt{00100A0A} & \texttt{00100000} & \ref{thm:depth}; $B_{30}$ & $170$ & \texttt{10451A1A} & \texttt{00100000} & \ref{thm:twohfb} & $171$ & \texttt{10551A1A} & \texttt{00100000} & \ref{thm:depth}; $B_{32}$\\
$172$ & \texttt{1A559A9A} & \texttt{00100000} & \ref{thm:depth}; $B_{33}$ & $173$ & \texttt{1B559ADA} & \texttt{00100000} & \ref{sec:family17} & $174$ & \texttt{001A2A2A} & \texttt{00100000} & \ref{thm:depth}; $B_{34}$\\
$175$ & \texttt{0A0AAAAA} & \texttt{00100000} & \ref{thm:twohfb} & $176$ & \texttt{0A1AAAAA} & \texttt{00100000} & \ref{thm:depth}; $B_{36}$ & $177$ & \texttt{001B2A3A} & \texttt{00100000} & \ref{f3:cor:linear}\\
$178$ & \texttt{0A1BAABA} & \texttt{00100000} & \ref{f3:cor:linear} & $179$ & \texttt{0B0BAAFA} & \texttt{00100000} & \ref{sec:family10}; $B_{13}$ & $180$ & \texttt{0B1BAAFA} & \texttt{00100000} & \ref{f3:cor:linear}\\
$181$ & \texttt{00000B0E} & \texttt{00100000} & \ref{thm:twohfb} & $182$ & \texttt{00100B0E} & \texttt{00100000} & \ref{f3:cor:linear} & $183$ & \texttt{10451B1E} & \texttt{00100000} & \ref{thm:twohfb}\\
$184$ & \texttt{10551B1E} & \texttt{00100000} & \ref{thm:twohfb} & $185$ & \texttt{1B559BDE} & \texttt{00100000} & \ref{thm:twohfb} & $186$ & \texttt{001B2B3E} & \texttt{00100000} & \ref{f3:cor:linear}\\
$187$ & \texttt{0B0BABFE} & \texttt{00100000} & \ref{thm:twohfb} & $188$ & \texttt{0B1BABFE} & \texttt{00100000} & \ref{f3:cor:linear} & $189$ & \texttt{00000803} & \texttt{00100000} & \ref{thm:twohfb}\\
$190$ & \texttt{00100803} & \texttt{00100000} & \ref{thm:imported-positive} & $191$ & \texttt{00182803} & \texttt{00100000} & \ref{lem:separating-maps}; $B_{34}$ & $192$ & \texttt{10451813} & \texttt{00100000} & \ref{thm:twohfb}\\
$193$ & \texttt{10551813} & \texttt{00100000} & \ref{thm:imported-positive} & $194$ & \texttt{001B2833} & \texttt{00100000} & \cite{PartII}, $S_{(4,389)}$ & $195$ & \texttt{00000A0B} & \texttt{00100000} & \ref{thm:twohfb}\\
$196$ & \texttt{00100A0B} & \texttt{00100000} & \ref{thm:imported-positive} & $197$ & \texttt{0808AA0B} & \texttt{00100000} & \ref{thm:twohfb} & $198$ & \texttt{0818AA0B} & \texttt{00100000} & \ref{thm:imported-positive}\\
$199$ & \texttt{10451A1B} & \texttt{00100000} & \ref{thm:twohfb} & $200$ & \texttt{10551A1B} & \texttt{00100000} & \ref{thm:chain-classification} & $201$ & \texttt{18559A1B} & \texttt{00100000} & \ref{thm:chain-classification}\\
$202$ & \texttt{1A559A9B} & \texttt{00100000} & \cite{PartIII}, $S_{(4,386)}$ & $203$ & \texttt{1B559ADB} & \texttt{00100000} & \ref{thm:chain-classification} & $204$ & \texttt{001A2A2B} & \texttt{00100000} & \cite{PartIII}, $S_{(4,373)}$\\
$205$ & \texttt{0A0AAAAB} & \texttt{00100000} & \ref{thm:twohfb} & $206$ & \texttt{0A1AAAAB} & \texttt{00100000} & \ref{thm:imported-positive} & $207$ & \texttt{001B2A3B} & \texttt{00100000} & \ref{thm:chain-classification}\\
$208$ & \texttt{081BAA3B} & \texttt{00100000} & \ref{thm:chain-classification} & $209$ & \texttt{0A1BAABB} & \texttt{00100000} & \cite{PartII}, $S_{(4,479)}$ & $210$ & \texttt{0B0BAAFB} & \texttt{00100000} & \ref{thm:twohfb}\\
$211$ & \texttt{0B1BAAFB} & \texttt{00100000} & \ref{thm:chain-classification} & $212$ & \texttt{00000000} & \texttt{00200000} & \ref{prop:term-expansion} & $213$ & \texttt{00200000} & \texttt{00200000} & \ref{prop:term-expansion}\\
$214$ & \texttt{00300000} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$ & $215$ & \texttt{000C3000} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$ & $216$ & \texttt{002C3000} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$\\
$217$ & \texttt{003C3000} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$ & $218$ & \texttt{00100800} & \texttt{00200000} & \ref{thm:depth}; $B_{39}$ & $219$ & \texttt{00182800} & \texttt{00200000} & \ref{thm:depth}; $B_{41}$\\
$220$ & \texttt{00020020} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$ & $221$ & \texttt{00220020} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$ & $222$ & \texttt{00320020} & \texttt{00200000} & \ref{prop:term-expansion}\\
$223$ & \texttt{00130830} & \texttt{00200000} & \ref{f3:cor:linear} & $224$ & \texttt{001B2830} & \texttt{00200000} & \ref{f3:cor:linear} & $225$ & \texttt{18559A18} & \texttt{00200000} & \ref{thm:depth}; $B_{40}$\\
$226$ & \texttt{1B559AD8} & \texttt{00200000} & \ref{sec:family9} & $227$ & \texttt{00100B0C} & \texttt{00200000} & \ref{f3:cor:linear} & $228$ & \texttt{33CC33CC} & \texttt{00200000} & \ref{thm:depth}; $E_{2}$\\
$229$ & \texttt{33EC33CC} & \texttt{00200000} & \ref{thm:depth}; $E_{2}$ & $230$ & \texttt{001B2B3C} & \texttt{00200000} & \ref{f3:cor:linear} & $231$ & \texttt{030303FC} & \texttt{00200000} & \ref{thm:depth}; $E_{2}$\\
$232$ & \texttt{032303FC} & \texttt{00200000} & \ref{thm:depth}; $E_{2}$ & $233$ & \texttt{03130BFC} & \texttt{00200000} & \ref{f3:cor:linear} & $234$ & \texttt{031B2BFC} & \texttt{00200000} & \ref{f3:cor:linear}\\
$235$ & \texttt{00000002} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$ & $236$ & \texttt{00200002} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$ & $237$ & \texttt{00020022} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$\\
$238$ & \texttt{00220022} & \texttt{00200000} & \ref{thm:depth}; $E_{1}$ & $239$ & \texttt{00100A0A} & \texttt{00200000} & \ref{thm:depth}; $B_{39}$ & $240$ & \texttt{1A559A9A} & \texttt{00200000} & \ref{thm:depth}; $B_{40}$\\
$241$ & \texttt{1B559ADA} & \texttt{00200000} & \ref{sec:family16} & $242$ & \texttt{001A2A2A} & \texttt{00200000} & \ref{thm:depth}; $B_{41}$ & $243$ & \texttt{001B2A3A} & \texttt{00200000} & \ref{f3:cor:linear}\\
$244$ & \texttt{00100B0E} & \texttt{00200000} & \ref{f3:cor:linear} & $245$ & \texttt{1B559BDE} & \texttt{00200000} & \ref{sec:family9} & $246$ & \texttt{001B2B3E} & \texttt{00200000} & \ref{f3:cor:linear}\\
$247$ & \texttt{00000003} & \texttt{00200000} & \ref{thm:depth}; $E_{3}$ & $248$ & \texttt{00200003} & \texttt{00200000} & \ref{thm:depth}; $E_{3}$ & $249$ & \texttt{00100803} & \texttt{00200000} & \cite{PartI}, $S_{(4,2)}$\\
$250$ & \texttt{00182803} & \texttt{00200000} & \ref{lem:separating-maps}; $B_{41}$ & $251$ & \texttt{00330033} & \texttt{00200000} & \ref{thm:depth}; $E_{3}$ & $252$ & \texttt{00130833} & \texttt{00200000} & \ref{lem:separating-maps}; $B_{39}$\\
$253$ & \texttt{001B2833} & \texttt{00200000} & \cite{PartII}, $S_{(4,410)}$ & $254$ & \texttt{0000020B} & \texttt{00200000} & \ref{sec:family13}; $E_{1}$ & $255$ & \texttt{00100A0B} & \texttt{00200000} & \ref{lem:separating-maps}; $B_{39}$\\
$256$ & \texttt{18559A1B} & \texttt{00200000} & \ref{thm:chain-classification} & $257$ & \texttt{1A559A9B} & \texttt{00200000} & \cite{PartIII}, $S_{(4,385)}$ & $258$ & \texttt{1B559ADB} & \texttt{00200000} & \ref{thm:chain-classification}\\
$259$ & \texttt{0002022B} & \texttt{00200000} & \ref{sec:family13}; $E_{1}$ & $260$ & \texttt{001A2A2B} & \texttt{00200000} & \cite{PartIII}, $S_{(4,367)}$ & $261$ & \texttt{003B223B} & \texttt{00200000} & \ref{sec:family13}; $E_{1}$\\
$262$ & \texttt{001B2A3B} & \texttt{00200000} & \ref{thm:chain-classification} & $263$ & \texttt{00100B0F} & \texttt{00200000} & \ref{lem:separating-maps}; $B_{39}$ & $264$ & \texttt{1B7593DF} & \texttt{00200000} & \ref{sec:family16}\\
$265$ & \texttt{1B559BDF} & \texttt{00200000} & \ref{thm:chain-classification} & $266$ & \texttt{001B2B3F} & \texttt{00200000} & \ref{thm:chain-classification} & $267$ & \texttt{001F3B3F} & \texttt{00200000} & \cite{PartIII}, $S_{(4,372)}$\\
$268$ & \texttt{030303FF} & \texttt{00200000} & \ref{thm:depth}; $E_{4}$ & $269$ & \texttt{032303FF} & \texttt{00200000} & \ref{thm:depth}; $E_{4}$ & $270$ & \texttt{33FF33FF} & \texttt{00200000} & \ref{thm:depth}; $E_{4}$\\
$271$ & \texttt{03130BFF} & \texttt{00200000} & \cite{PartIII}, $S_{(4,277)}$ & $272$ & \texttt{031B2BFF} & \texttt{00200000} & \ref{thm:chain-classification} & $273$ & \texttt{33DF3BFF} & \texttt{00200000} & \ref{lem:separating-maps}; $A_{271}$\\
$274$ & \texttt{00000000} & \texttt{00180000} & \ref{prop:constant-operation} & $275$ & \texttt{00100800} & \texttt{00180000} & \ref{thm:depth}; $B_{53}$ & $276$ & \texttt{00182800} & \texttt{00180000} & \ref{thm:depth}; $B_{55}$\\
$277$ & \texttt{00130830} & \texttt{00180000} & \ref{sec:family31} & $278$ & \texttt{001B2830} & \texttt{00180000} & \ref{f3:cor:linear} & $279$ & \texttt{18559A18} & \texttt{00180000} & \ref{thm:depth}; $B_{54}$\\
$280$ & \texttt{1B559AD8} & \texttt{00180000} & \ref{sec:family9} & $281$ & \texttt{00100B0C} & \texttt{00180000} & \ref{sec:family31} & $282$ & \texttt{001B2B3C} & \texttt{00180000} & \ref{f3:cor:linear}\\
$283$ & \texttt{030303FC} & \texttt{00180000} & \ref{sec:family11}; $E_{2}$ & $284$ & \texttt{03130BFC} & \texttt{00180000} & \ref{sec:family9} & $285$ & \texttt{031B2BFC} & \texttt{00180000} & \ref{f3:cor:linear}\\
$286$ & \texttt{00000003} & \texttt{00180000} & \ref{sec:family5} & $287$ & \texttt{00100803} & \texttt{00180000} & \cite{PartI}, $S_{(4,10)}$ & $288$ & \texttt{00182803} & \texttt{00180000} & \ref{lem:separating-maps}; $B_{55}$\\
$289$ & \texttt{00130833} & \texttt{00180000} & \ref{sec:family31} & $290$ & \texttt{001B2833} & \texttt{00180000} & \cite{PartII}, $S_{(4,390)}$ & $291$ & \texttt{18559A1B} & \texttt{00180000} & \ref{thm:chain-classification}\\
$292$ & \texttt{1B559ADB} & \texttt{00180000} & \ref{thm:chain-classification} & $293$ & \texttt{00100B0F} & \texttt{00180000} & \ref{sec:family31} & $294$ & \texttt{001B2B3F} & \texttt{00180000} & \ref{thm:chain-classification}\\
$295$ & \texttt{030303FF} & \texttt{00180000} & \ref{sec:family11}; $E_{4}$ & $296$ & \texttt{03130BFF} & \texttt{00180000} & \cite{PartIII}, $S_{(4,281)}$ & $297$ & \texttt{031B2BFF} & \texttt{00180000} & \ref{thm:chain-classification}\\
$298$ & \texttt{00000000} & \texttt{000C0000} & \ref{prop:term-expansion} & $299$ & \texttt{00300000} & \texttt{000C0000} & \ref{thm:depth}; $E_{1}$ & $300$ & \texttt{000C3000} & \texttt{000C0000} & \ref{thm:depth}; $E_{1}$\\
$301$ & \texttt{003C3000} & \texttt{000C0000} & \ref{thm:depth}; $E_{1}$ & $302$ & \texttt{00000C00} & \texttt{000C0000} & \ref{thm:depth}; $E_{1}$ & $303$ & \texttt{00300C00} & \texttt{000C0000} & \ref{thm:depth}; $E_{1}$\\
$304$ & \texttt{000C3C00} & \texttt{000C0000} & \ref{thm:depth}; $E_{1}$ & $305$ & \texttt{003C3C00} & \texttt{000C0000} & \ref{thm:depth}; $E_{1}$ & $306$ & \texttt{00100803} & \texttt{000C0000} & \cite{PartI}, $S_{(4,4)}$\\
$307$ & \texttt{00130833} & \texttt{000C0000} & \ref{sec:family13}; $E_{1}$ & $308$ & \texttt{00100B0F} & \texttt{000C0000} & \ref{sec:family13}; $E_{1}$ & $309$ & \texttt{001F3B3F} & \texttt{000C0000} & \cite{PartIII}, $S_{(4,370)}$\\
$310$ & \texttt{00000000} & \texttt{003C0000} & \ref{prop:term-expansion} & $311$ & \texttt{00300000} & \texttt{003C0000} & \ref{thm:depth}; $E_{1}$ & $312$ & \texttt{000C3000} & \texttt{003C0000} & \ref{thm:depth}; $E_{1}$\\
$313$ & \texttt{003C3000} & \texttt{003C0000} & \ref{thm:depth}; $E_{1}$ & $314$ & \texttt{00000C00} & \texttt{003C0000} & \ref{thm:depth}; $E_{1}$ & $315$ & \texttt{00300C00} & \texttt{003C0000} & \ref{thm:depth}; $E_{1}$\\
$316$ & \texttt{000C3C00} & \texttt{003C0000} & \ref{thm:depth}; $E_{1}$ & $317$ & \texttt{003C3C00} & \texttt{003C0000} & \ref{thm:depth}; $E_{1}$ & $318$ & \texttt{00182803} & \texttt{003C0000} & \ref{sec:family13}; $E_{1}$\\
$319$ & \texttt{001B2833} & \texttt{003C0000} & \cite{PartII}, $S_{(4,411)}$ & $320$ & \texttt{1B559ADB} & \texttt{003C0000} & \ref{thm:chain-classification} & $321$ & \texttt{001B2B3F} & \texttt{003C0000} & \ref{thm:chain-classification}\\
$322$ & \texttt{00100000} & \texttt{00550000} & \ref{prop:term-expansion} & $323$ & \texttt{00182000} & \texttt{00550000} & \ref{prop:term-expansion} & $324$ & \texttt{00100800} & \texttt{00550000} & \ref{thm:depth}; $B_{47}$\\
$325$ & \texttt{00182800} & \texttt{00550000} & \ref{thm:depth}; $B_{50}$ & $326$ & \texttt{00100C00} & \texttt{00550000} & \ref{prop:term-expansion} & $327$ & \texttt{10551010} & \texttt{00550000} & \ref{prop:term-expansion}\\
$328$ & \texttt{10551810} & \texttt{00550000} & \ref{thm:depth}; $B_{48}$ & $329$ & \texttt{10551C10} & \texttt{00550000} & \ref{prop:term-expansion} & $330$ & \texttt{1A559090} & \texttt{00550000} & \ref{prop:term-expansion}\\
$331$ & \texttt{001A2020} & \texttt{00550000} & \ref{prop:term-expansion} & $332$ & \texttt{0A1AA0A0} & \texttt{00550000} & \ref{prop:term-expansion} & $333$ & \texttt{001B2030} & \texttt{00550000} & \ref{prop:term-expansion}\\
$334$ & \texttt{00130830} & \texttt{00550000} & \ref{f3:cor:linear} & $335$ & \texttt{001B2830} & \texttt{00550000} & \ref{f3:cor:linear} & $336$ & \texttt{001B2C30} & \texttt{00550000} & \ref{prop:term-expansion}\\
$337$ & \texttt{0A1BA0B0} & \texttt{00550000} & \ref{prop:term-expansion} & $338$ & \texttt{0818A208} & \texttt{00550000} & \ref{prop:term-expansion} & $339$ & \texttt{0818AA08} & \texttt{00550000} & \ref{thm:depth}; $B_{51}$\\
$340$ & \texttt{18559218} & \texttt{00550000} & \ref{prop:term-expansion} & $341$ & \texttt{18559A18} & \texttt{00550000} & \ref{thm:depth}; $B_{49}$ & $342$ & \texttt{1B559AD8} & \texttt{00550000} & \ref{f3:cor:linear}\\
$343$ & \texttt{081BA238} & \texttt{00550000} & \ref{prop:term-expansion} & $344$ & \texttt{081BAA38} & \texttt{00550000} & \ref{f3:cor:linear} & $345$ & \texttt{0B1BAAF8} & \texttt{00550000} & \ref{f3:cor:linear}\\
$346$ & \texttt{00100B0C} & \texttt{00550000} & \ref{f3:cor:linear} & $347$ & \texttt{10551B1C} & \texttt{00550000} & \ref{f3:cor:linear} & $348$ & \texttt{13551BDC} & \texttt{00550000} & \ref{f3:cor:linear}\\
$349$ & \texttt{001B2B3C} & \texttt{00550000} & \ref{f3:cor:linear} & $350$ & \texttt{03130BFC} & \texttt{00550000} & \ref{f3:cor:linear} & $351$ & \texttt{031B2BFC} & \texttt{00550000} & \ref{f3:cor:linear}\\
$352$ & \texttt{1B559CD2} & \texttt{00550000} & \ref{prop:term-expansion} & $353$ & \texttt{0B1BACF2} & \texttt{00550000} & \ref{prop:term-expansion} & $354$ & \texttt{00100A0A} & \texttt{00550000} & \ref{thm:depth}; $B_{47}$\\
$355$ & \texttt{10551A1A} & \texttt{00550000} & \ref{thm:depth}; $B_{48}$ & $356$ & \texttt{1A559A9A} & \texttt{00550000} & \ref{thm:depth}; $B_{49}$ & $357$ & \texttt{1B559ADA} & \texttt{00550000} & \ref{f3:cor:linear}\\
$358$ & \texttt{001A2A2A} & \texttt{00550000} & \ref{thm:depth}; $B_{50}$ & $359$ & \texttt{0A1AAAAA} & \texttt{00550000} & \ref{thm:depth}; $B_{51}$ & $360$ & \texttt{001B2A3A} & \texttt{00550000} & \ref{f3:cor:linear}\\
$361$ & \texttt{0A1BAABA} & \texttt{00550000} & \ref{f3:cor:linear} & $362$ & \texttt{0B1BAAFA} & \texttt{00550000} & \ref{f3:cor:linear} & $363$ & \texttt{00100B0E} & \texttt{00550000} & \ref{f3:cor:linear}\\
$364$ & \texttt{10551B1E} & \texttt{00550000} & \ref{f3:cor:linear} & $365$ & \texttt{1B559BDE} & \texttt{00550000} & \ref{f3:cor:linear} & $366$ & \texttt{001B2B3E} & \texttt{00550000} & \ref{f3:cor:linear}\\
$367$ & \texttt{0B1BABFE} & \texttt{00550000} & \ref{f3:cor:linear} & $368$ & \texttt{00100803} & \texttt{00550000} & \ref{thm:imported-positive} & $369$ & \texttt{00182803} & \texttt{00550000} & \ref{lem:separating-maps}; $B_{50}$\\
$370$ & \texttt{10551813} & \texttt{00550000} & \ref{thm:imported-positive} & $371$ & \texttt{001B2833} & \texttt{00550000} & \cite{PartII}, $S_{(4,426)}$ & $372$ & \texttt{00100A0B} & \texttt{00550000} & \ref{thm:imported-positive}\\
$373$ & \texttt{0818AA0B} & \texttt{00550000} & \ref{thm:imported-positive} & $374$ & \texttt{10551A1B} & \texttt{00550000} & \ref{thm:chain-classification} & $375$ & \texttt{18559A1B} & \texttt{00550000} & \ref{thm:chain-classification}\\
$376$ & \texttt{1A559A9B} & \texttt{00550000} & \cite{PartIII}, $S_{(4,382)}$ & $377$ & \texttt{1B559ADB} & \texttt{00550000} & \ref{thm:chain-classification} & $378$ & \texttt{001A2A2B} & \texttt{00550000} & \cite{PartIII}, $S_{(4,377)}$\\
$379$ & \texttt{0A1AAAAB} & \texttt{00550000} & \ref{thm:imported-positive} & $380$ & \texttt{001B2A3B} & \texttt{00550000} & \ref{thm:chain-classification} & $381$ & \texttt{081BAA3B} & \texttt{00550000} & \ref{thm:chain-classification}\\
$382$ & \texttt{0A1BAABB} & \texttt{00550000} & \cite{PartII}, $S_{(4,475)}$ & $383$ & \texttt{0B1BAAFB} & \texttt{00550000} & \ref{thm:chain-classification} & $384$ & \texttt{00000000} & \texttt{001A0000} & \ref{prop:constant-operation}\\
$385$ & \texttt{00100A0A} & \texttt{001A0000} & \ref{thm:depth}; $B_{53}$ & $386$ & \texttt{1A559A9A} & \texttt{001A0000} & \ref{thm:depth}; $B_{54}$ & $387$ & \texttt{1B559ADA} & \texttt{001A0000} & \ref{sec:family32}\\
$388$ & \texttt{001A2A2A} & \texttt{001A0000} & \ref{thm:depth}; $B_{55}$ & $389$ & \texttt{001B2A3A} & \texttt{001A0000} & \ref{f3:cor:linear} & $390$ & \texttt{00100B0E} & \texttt{001A0000} & \ref{sec:family32}\\
$391$ & \texttt{1B559BDE} & \texttt{001A0000} & \ref{sec:family9} & $392$ & \texttt{001B2B3E} & \texttt{001A0000} & \ref{f3:cor:linear} & $393$ & \texttt{00100A0B} & \texttt{001A0000} & \ref{lem:separating-maps}; $B_{53}$\\
$394$ & \texttt{1A559A9B} & \texttt{001A0000} & \cite{PartIII}, $S_{(4,380)}$ & $395$ & \texttt{1B559ADB} & \texttt{001A0000} & \ref{thm:chain-classification} & $396$ & \texttt{001A2A2B} & \texttt{001A0000} & \cite{PartIII}, $S_{(4,361)}$\\
$397$ & \texttt{001B2A3B} & \texttt{001A0000} & \ref{thm:chain-classification} & $398$ & \texttt{00100B0F} & \texttt{001A0000} & \ref{sec:family32} & $399$ & \texttt{1B559BDF} & \texttt{001A0000} & \ref{thm:chain-classification}\\
$400$ & \texttt{001B2B3F} & \texttt{001A0000} & \ref{thm:chain-classification} & $401$ & \texttt{00000000} & \texttt{001B0000} & \ref{prop:constant-operation} & $402$ & \texttt{000C3000} & \texttt{001B0000} & \ref{sec:family5}\\
$403$ & \texttt{00100803} & \texttt{001B0000} & \cite{PartI}, $S_{(4,23)}$ & $404$ & \texttt{00182803} & \texttt{001B0000} & \ref{lem:separating-maps}; $A_{408}$ & $405$ & \texttt{001B2833} & \texttt{001B0000} & \cite{PartII}, $S_{(4,391)}$\\
$406$ & \texttt{00100A0B} & \texttt{001B0000} & \ref{lem:separating-maps}; $B_{53}$ & $407$ & \texttt{1B559ADB} & \texttt{001B0000} & \ref{thm:chain-classification} & $408$ & \texttt{001A2A2B} & \texttt{001B0000} & \cite{PartIII}, $S_{(4,362)}$\\
$409$ & \texttt{001B2A3B} & \texttt{001B0000} & \ref{thm:chain-classification} & $410$ & \texttt{00000000} & \texttt{00102000} & \ref{prop:constant-operation} & $411$ & \texttt{00100800} & \texttt{00102000} & \ref{thm:depth}; $B_{82}$\\
$412$ & \texttt{00182800} & \texttt{00102000} & \ref{thm:depth}; $B_{84}$ & $413$ & \texttt{00130830} & \texttt{00102000} & \ref{sec:preliminaries}; $A_{277}$ & $414$ & \texttt{001B2830} & \texttt{00102000} & \ref{f3:cor:linear}\\
$415$ & \texttt{18559A18} & \texttt{00102000} & \ref{thm:depth}; $B_{83}$ & $416$ & \texttt{1B559AD8} & \texttt{00102000} & \ref{sec:family9} & $417$ & \texttt{00100B0C} & \texttt{00102000} & \ref{sec:preliminaries}; $A_{281}$\\
$418$ & \texttt{001B2B3C} & \texttt{00102000} & \ref{f3:cor:linear} & $419$ & \texttt{030303FC} & \texttt{00102000} & \ref{sec:family11}; $E_{2}$ & $420$ & \texttt{03130BFC} & \texttt{00102000} & \ref{sec:family9}\\
$421$ & \texttt{031B2BFC} & \texttt{00102000} & \ref{f3:cor:linear} & $422$ & \texttt{00000003} & \texttt{00102000} & \ref{sec:family5} & $423$ & \texttt{00100803} & \texttt{00102000} & \cite{PartI}, $S_{(4,5)}$\\
$424$ & \texttt{00182803} & \texttt{00102000} & \ref{lem:separating-maps}; $B_{84}$ & $425$ & \texttt{00130833} & \texttt{00102000} & \ref{sec:preliminaries}; $A_{289}$ & $426$ & \texttt{001B2833} & \texttt{00102000} & \cite{PartII}, $S_{(4,396)}$\\
$427$ & \texttt{18559A1B} & \texttt{00102000} & \ref{thm:chain-classification} & $428$ & \texttt{1B559ADB} & \texttt{00102000} & \ref{thm:chain-classification} & $429$ & \texttt{00100B0F} & \texttt{00102000} & \ref{sec:preliminaries}; $A_{293}$\\
$430$ & \texttt{001B2B3F} & \texttt{00102000} & \ref{thm:chain-classification} & $431$ & \texttt{030303FF} & \texttt{00102000} & \ref{sec:family11}; $E_{4}$ & $432$ & \texttt{03130BFF} & \texttt{00102000} & \cite{PartIII}, $S_{(4,279)}$\\
$433$ & \texttt{031B2BFF} & \texttt{00102000} & \ref{thm:chain-classification} & $434$ & \texttt{00000000} & \texttt{00182000} & \ref{prop:constant-operation} & $435$ & \texttt{00200000} & \texttt{00182000} & \ref{f4:thm:nil}\\
$436^*$ & \texttt{00100800} & \texttt{00182000} & \ref{prop:nonai}; $B_{87}$ & $437$ & \texttt{00182800} & \texttt{00182000} & \ref{thm:depth}; $B_{89}$ & $438^*$ & \texttt{00130830} & \texttt{00182000} & \ref{prop:nonai}; $B_{87}$\\
$439$ & \texttt{001B2830} & \texttt{00182000} & \ref{sec:family34} & $440$ & \texttt{18559A18} & \texttt{00182000} & \ref{thm:depth}; $B_{88}$ & $441$ & \texttt{1B559AD8} & \texttt{00182000} & \ref{sec:family9}\\
$442^*$ & \texttt{00100B0C} & \texttt{00182000} & \ref{prop:nonai}; $B_{87}$ & $443$ & \texttt{001B2B3C} & \texttt{00182000} & \ref{sec:family34} & $444$ & \texttt{030303FC} & \texttt{00182000} & \ref{sec:family11}; $E_{2}$\\
$445$ & \texttt{032303FC} & \texttt{00182000} & \ref{sec:family12}; $E_{2}$ & $446^*$ & \texttt{03130BFC} & \texttt{00182000} & \ref{prop:nonai}; $B_{87}$ & $447$ & \texttt{031B2BFC} & \texttt{00182000} & \ref{sec:family9}\\
$448$ & \texttt{00000003} & \texttt{00182000} & \ref{sec:family5} & $449$ & \texttt{00200003} & \texttt{00182000} & \ref{sec:family12}; $E_{3}$ & $450^*$ & \texttt{00100803} & \texttt{00182000} & \cite{PartI}, $S_{(4,11)}$\\
$451$ & \texttt{00182803} & \texttt{00182000} & \ref{lem:separating-maps}; $B_{89}$ & $452^*$ & \texttt{00130833} & \texttt{00182000} & \ref{thm:hypergraph} & $453$ & \texttt{001B2833} & \texttt{00182000} & \cite{PartII}, $S_{(4,398)}$\\
$454$ & \texttt{18559A1B} & \texttt{00182000} & \ref{thm:chain-classification} & $455$ & \texttt{1B559ADB} & \texttt{00182000} & \ref{thm:chain-classification} & $456^*$ & \texttt{00100B0F} & \texttt{00182000} & \ref{sec:obstructions}\\
$457$ & \texttt{001B2B3F} & \texttt{00182000} & \ref{thm:chain-classification} & $458$ & \texttt{030303FF} & \texttt{00182000} & \ref{sec:family11}; $E_{4}$ & $459$ & \texttt{032303FF} & \texttt{00182000} & \ref{sec:family12}; $E_{4}$\\
$460^*$ & \texttt{03130BFF} & \texttt{00182000} & \cite{PartIII}, $S_{(4,282)}$ & $461$ & \texttt{031B2BFF} & \texttt{00182000} & \ref{thm:chain-classification} & $462$ & \texttt{00000000} & \texttt{00132000} & \ref{prop:constant-operation}\\
$463$ & \texttt{00100803} & \texttt{00132000} & \cite{PartI}, $S_{(4,12)}$ & $464$ & \texttt{00182803} & \texttt{00132000} & \ref{thm:factorization} & $465$ & \texttt{00130833} & \texttt{00132000} & \ref{thm:factorization}\\
$466$ & \texttt{001B2833} & \texttt{00132000} & \cite{PartII}, $S_{(4,400)}$ & $467$ & \texttt{00000000} & \texttt{001B2000} & \ref{prop:constant-operation} & $468$ & \texttt{00200000} & \texttt{001B2000} & \ref{sec:family5}\\
$469^*$ & \texttt{00100803} & \texttt{001B2000} & \cite{PartI}, $S_{(4,24)}$ & $470$ & \texttt{00182803} & \texttt{001B2000} & \ref{lem:separating-maps}; $A_{1366}$ & $471^*$ & \texttt{00130833} & \texttt{001B2000} & \ref{thm:hypergraph}\\
$472$ & \texttt{001B2833} & \texttt{001B2000} & \cite{PartII}, $S_{(4,401)}$ & $473$ & \texttt{1B559ADB} & \texttt{001B2000} & \ref{thm:chain-classification} & $474^*$ & \texttt{00100B0F} & \texttt{001B2000} & \ref{sec:obstructions}\\
$475$ & \texttt{001B2B3F} & \texttt{001B2000} & \ref{thm:chain-classification} & $476$ & \texttt{00000000} & \texttt{00303000} & \ref{prop:term-expansion} & $477$ & \texttt{00300000} & \texttt{00303000} & \ref{thm:depth}; $E_{1}$\\
$478$ & \texttt{000C3000} & \texttt{00303000} & \ref{thm:depth}; $E_{1}$ & $479$ & \texttt{003C3000} & \texttt{00303000} & \ref{thm:depth}; $E_{1}$ & $480$ & \texttt{00000C00} & \texttt{00303000} & \ref{thm:depth}; $E_{1}$\\
$481$ & \texttt{00300C00} & \texttt{00303000} & \ref{thm:depth}; $E_{1}$ & $482$ & \texttt{000C3C00} & \texttt{00303000} & \ref{thm:depth}; $E_{1}$ & $483$ & \texttt{003C3C00} & \texttt{00303000} & \ref{thm:depth}; $E_{1}$\\
$484$ & \texttt{00182803} & \texttt{00303000} & \ref{sec:family13}; $E_{1}$ & $485$ & \texttt{001B2833} & \texttt{00303000} & \cite{PartII}, $S_{(4,412)}$ & $486$ & \texttt{1B559ADB} & \texttt{00303000} & \ref{thm:chain-classification}\\
$487$ & \texttt{001B2B3F} & \texttt{00303000} & \ref{thm:chain-classification} & $488$ & \texttt{00000000} & \texttt{000C3000} & \ref{prop:term-expansion} & $489$ & \texttt{00300000} & \texttt{000C3000} & \ref{thm:depth}; $E_{1}$\\
$490$ & \texttt{000C3000} & \texttt{000C3000} & \ref{prop:term-expansion} & $491$ & \texttt{003C3000} & \texttt{000C3000} & \ref{thm:depth}; $E_{1}$ & $492$ & \texttt{00300C00} & \texttt{000C3000} & \ref{thm:depth}; $E_{1}$\\
$493$ & \texttt{003C3C00} & \texttt{000C3000} & \ref{thm:depth}; $E_{1}$ & $494$ & \texttt{00100803} & \texttt{000C3000} & \cite{PartI}, $S_{(4,8)}$ & $495$ & \texttt{00130833} & \texttt{000C3000} & \ref{sec:family15}\\
$496$ & \texttt{001F3B3F} & \texttt{000C3000} & \cite{PartIII}, $S_{(4,369)}$ & $497$ & \texttt{00000000} & \texttt{002C3000} & \ref{prop:term-expansion} & $498$ & \texttt{00300000} & \texttt{002C3000} & \ref{prop:term-expansion}\\
$499$ & \texttt{000C3000} & \texttt{002C3000} & \ref{thm:depth}; $E_{1}$ & $500$ & \texttt{003C3000} & \texttt{002C3000} & \ref{thm:depth}; $E_{1}$ & $501$ & \texttt{00100803} & \texttt{002C3000} & \cite{PartI}, $S_{(4,9)}$\\
$502$ & \texttt{00130833} & \texttt{002C3000} & \ref{sec:family30} & $503$ & \texttt{1B559ADB} & \texttt{002C3000} & \ref{thm:chain-classification} & $504$ & \texttt{001B2B3F} & \texttt{002C3000} & \ref{thm:chain-classification}\\
$505$ & \texttt{00000000} & \texttt{003C3000} & \ref{prop:term-expansion} & $506$ & \texttt{00300000} & \texttt{003C3000} & \ref{thm:depth}; $E_{1}$ & $507$ & \texttt{000C3000} & \texttt{003C3000} & \ref{thm:depth}; $E_{1}$\\
$508$ & \texttt{003C3000} & \texttt{003C3000} & \ref{prop:term-expansion} & $509$ & \texttt{00000C00} & \texttt{003C3000} & \ref{thm:depth}; $E_{1}$ & $510$ & \texttt{00300C00} & \texttt{003C3000} & \ref{thm:depth}; $E_{1}$\\
$511$ & \texttt{000C3C00} & \texttt{003C3000} & \ref{thm:depth}; $E_{1}$ & $512$ & \texttt{003C3C00} & \texttt{003C3000} & \ref{thm:depth}; $E_{1}$ & $513$ & \texttt{00182803} & \texttt{003C3000} & \ref{sec:family14}\\
$514$ & \texttt{001B2833} & \texttt{003C3000} & \cite{PartII}, $S_{(4,413)}$ & $515$ & \texttt{1B559ADB} & \texttt{003C3000} & \ref{thm:chain-classification} & $516$ & \texttt{001B2B3F} & \texttt{003C3000} & \ref{thm:chain-classification}\\
$517$ & \texttt{00000000} & \texttt{00141400} & \ref{prop:constant-operation} & $518$ & \texttt{000C3000} & \texttt{00141400} & \ref{f4:thm:nil} & $519$ & \texttt{00141400} & \texttt{00141400} & \ref{prop:term-expansion}\\
$520$ & \texttt{00182400} & \texttt{00141400} & \ref{prop:term-expansion} & $521$ & \texttt{00141800} & \texttt{00141400} & \ref{thm:depth}; $B_{74}$ & $522$ & \texttt{00182800} & \texttt{00141400} & \ref{thm:depth}; $B_{75}$\\
$523$ & \texttt{00000C00} & \texttt{00141400} & \ref{thm:depth}; $E_{5}$ & $524$ & \texttt{000C3C00} & \texttt{00141400} & \ref{f4:thm:nil} & $525$ & \texttt{001B2830} & \texttt{00141400} & \ref{f3:cor:linear}\\
$526$ & \texttt{0F0FF0F0} & \texttt{00141400} & \ref{thm:twohfb} & $527$ & \texttt{0F1BE4F0} & \texttt{00141400} & \ref{prop:term-expansion} & $528$ & \texttt{14414114} & \texttt{00141400} & \ref{thm:depth}; $E_{6}$\\
$529$ & \texttt{14555514} & \texttt{00141400} & \ref{thm:depth}; $E_{8}$ & $530$ & \texttt{14555914} & \texttt{00141400} & \ref{thm:depth}; $B_{73}$ & $531$ & \texttt{14414D14} & \texttt{00141400} & \ref{thm:depth}; $E_{6}$\\
$532$ & \texttt{175555D4} & \texttt{00141400} & \ref{thm:twohfb} & $533$ & \texttt{175559D4} & \texttt{00141400} & \ref{thm:twohfb} & $534$ & \texttt{1B4EB1E4} & \texttt{00141400} & \ref{prop:ring}\\
$535$ & \texttt{1B5AA5E4} & \texttt{00141400} & \ref{thm:twohfb} & $536$ & \texttt{18559618} & \texttt{00141400} & \ref{sec:finite-transfers}; $B_{69}$ & $537$ & \texttt{1859A618} & \texttt{00141400} & \ref{thm:twohfb}\\
$538$ & \texttt{18559A18} & \texttt{00141400} & \ref{thm:depth}; $B_{76}$ & $539$ & \texttt{1859AA18} & \texttt{00141400} & \ref{thm:depth}; $B_{77}$ & $540$ & \texttt{1B5596D8} & \texttt{00141400} & \ref{sec:family20}\\
$541$ & \texttt{1B59A6D8} & \texttt{00141400} & \ref{thm:twohfb} & $542$ & \texttt{1B559AD8} & \texttt{00141400} & \ref{sec:family9} & $543$ & \texttt{1B59AAD8} & \texttt{00141400} & \ref{thm:twohfb}\\
$544$ & \texttt{00141B0C} & \texttt{00141400} & \ref{f3:cor:linear} & $545$ & \texttt{0017173C} & \texttt{00141400} & \ref{prop:term-expansion} & $546$ & \texttt{001B273C} & \texttt{00141400} & \ref{prop:term-expansion}\\
$547$ & \texttt{00171B3C} & \texttt{00141400} & \ref{f3:cor:linear} & $548$ & \texttt{001B2B3C} & \texttt{00141400} & \ref{f3:cor:linear} & $549$ & \texttt{030303FC} & \texttt{00141400} & \ref{thm:twohfb}\\
$550$ & \texttt{031717FC} & \texttt{00141400} & \ref{prop:term-expansion} & $551$ & \texttt{031B27FC} & \texttt{00141400} & \ref{prop:term-expansion} & $552$ & \texttt{03171BFC} & \texttt{00141400} & \ref{f3:cor:linear}\\
$553$ & \texttt{031B2BFC} & \texttt{00141400} & \ref{f3:cor:linear} & $554$ & \texttt{00000003} & \texttt{00141400} & \ref{thm:twohfb} & $555$ & \texttt{00141403} & \texttt{00141400} & \ref{thm:depth}; $B_{30}$\\
$556$ & \texttt{00182403} & \texttt{00141400} & \ref{f3:cor:linear} & $557$ & \texttt{00141803} & \texttt{00141400} & \ref{thm:imported-positive} & $558$ & \texttt{00182803} & \texttt{00141400} & \ref{lem:separating-maps}; $A_{1136}$\\
$559$ & \texttt{001B2833} & \texttt{00141400} & \cite{PartII}, $S_{(4,392)}$ & $560$ & \texttt{14414117} & \texttt{00141400} & \ref{thm:twohfb} & $561$ & \texttt{14555517} & \texttt{00141400} & \ref{thm:depth}; $B_{32}$\\
$562$ & \texttt{14555917} & \texttt{00141400} & \ref{thm:imported-positive} & $563$ & \texttt{175555D7} & \texttt{00141400} & \ref{thm:depth}; $B_{33}$ & $564$ & \texttt{1B5595D7} & \texttt{00141400} & \ref{sec:family20}\\
$565$ & \texttt{175559D7} & \texttt{00141400} & \ref{lem:separating-maps}; $A_{201}$ & $566$ & \texttt{1B5599D7} & \texttt{00141400} & \cite{PartII}, $S_{(4,441)}$ & $567$ & \texttt{1441421B} & \texttt{00141400} & \ref{sec:family11}; $E_{6}$\\
$568$ & \texttt{1455561B} & \texttt{00141400} & \ref{sec:family11}; $E_{8}$ & $569$ & \texttt{1855961B} & \texttt{00141400} & \ref{sec:family20} & $570$ & \texttt{1859A61B} & \texttt{00141400} & \ref{thm:twohfb}\\
$571$ & \texttt{14555A1B} & \texttt{00141400} & \ref{thm:imported-positive} & $572$ & \texttt{18559A1B} & \texttt{00141400} & \ref{thm:chain-classification} & $573$ & \texttt{1859AA1B} & \texttt{00141400} & \ref{thm:chain-classification}\\
$574$ & \texttt{14414E1B} & \texttt{00141400} & \ref{thm:twohfb} & $575$ & \texttt{1B5596DB} & \texttt{00141400} & \ref{sec:family20} & $576$ & \texttt{1B59A6DB} & \texttt{00141400} & \ref{thm:twohfb}\\
$577$ & \texttt{1B559ADB} & \texttt{00141400} & \ref{thm:chain-classification} & $578$ & \texttt{1B59AADB} & \texttt{00141400} & \ref{thm:chain-classification} & $579$ & \texttt{1B5AAAEB} & \texttt{00141400} & \ref{thm:imported-positive}\\
$580$ & \texttt{1B4EBEEB} & \texttt{00141400} & \ref{thm:twohfb} & $581$ & \texttt{00141B0F} & \texttt{00141400} & \ref{thm:imported-positive} & $582$ & \texttt{00000F0F} & \texttt{00141400} & \ref{thm:twohfb}\\
$583$ & \texttt{0017173F} & \texttt{00141400} & \ref{thm:depth}; $B_{34}$ & $584$ & \texttt{001B273F} & \texttt{00141400} & \ref{f3:cor:linear} & $585$ & \texttt{00171B3F} & \texttt{00141400} & \ref{thm:chain-classification}\\
$586$ & \texttt{001B2B3F} & \texttt{00141400} & \ref{thm:chain-classification} & $587$ & \texttt{030303FF} & \texttt{00141400} & \ref{thm:twohfb} & $588$ & \texttt{031717FF} & \texttt{00141400} & \ref{thm:depth}; $B_{36}$\\
$589$ & \texttt{031B27FF} & \texttt{00141400} & \ref{f3:cor:linear} & $590$ & \texttt{03171BFF} & \texttt{00141400} & \ref{thm:chain-classification} & $591$ & \texttt{031B2BFF} & \texttt{00141400} & \ref{thm:chain-classification}\\
$592$ & \texttt{0F1BEBFF} & \texttt{00141400} & \ref{thm:imported-positive} & $593$ & \texttt{0F0FFFFF} & \texttt{00141400} & \ref{thm:twohfb} & $594$ & \texttt{00000000} & \texttt{00182400} & \ref{prop:constant-operation}\\
$595$ & \texttt{00100800} & \texttt{00182400} & \ref{thm:depth}; $B_{80}$ & $596$ & \texttt{00130830} & \texttt{00182400} & \ref{sec:family40} & $597$ & \texttt{18618618} & \texttt{00182400} & \ref{thm:depth}; $B_{78}$\\
$598$ & \texttt{00100B0C} & \texttt{00182400} & \ref{sec:family40} & $599$ & \texttt{030303FC} & \texttt{00182400} & \ref{sec:family11}; $E_{2}$ & $600$ & \texttt{03130BFC} & \texttt{00182400} & \ref{sec:family9}\\
$601$ & \texttt{00000003} & \texttt{00182400} & \ref{sec:finite-transfers}; $A_{181}$ & $602$ & \texttt{00100803} & \texttt{00182400} & \cite{PartI}, $S_{(4,20)}$ & $603$ & \texttt{00130833} & \texttt{00182400} & \ref{sec:family40}\\
$604$ & \texttt{1861861B} & \texttt{00182400} & \ref{sec:family10}; $B_{78}$ & $605$ & \texttt{00100B0F} & \texttt{00182400} & \ref{sec:family40} & $606$ & \texttt{030303FF} & \texttt{00182400} & \ref{sec:family11}; $E_{4}$\\
$607$ & \texttt{03130BFF} & \texttt{00182400} & \cite{PartIII}, $S_{(4,285)}$ & $608$ & \texttt{00000000} & \texttt{00100800} & \ref{prop:constant-operation} & $609$ & \texttt{00100000} & \texttt{00100800} & \ref{f3:cor:linear}\\
$610$ & \texttt{000C3000} & \texttt{00100800} & \ref{f4:thm:nil} & $611$ & \texttt{00100800} & \texttt{00100800} & \ref{prop:term-expansion} & $612$ & \texttt{10451010} & \texttt{00100800} & \ref{thm:twohfb}\\
$613$ & \texttt{10551010} & \texttt{00100800} & \ref{thm:twohfb} & $614$ & \texttt{10451810} & \texttt{00100800} & \ref{thm:twohfb} & $615$ & \texttt{10551810} & \texttt{00100800} & \ref{thm:depth}; $B_{96}$\\
$616$ & \texttt{00130030} & \texttt{00100800} & \ref{thm:finite-membership}; $A_{735}$ & $617$ & \texttt{001F3030} & \texttt{00100800} & \ref{sec:family29} & $618$ & \texttt{00130830} & \texttt{00100800} & \ref{prop:term-expansion}\\
$619$ & \texttt{081BA238} & \texttt{00100800} & \ref{thm:finite-membership}; $A_{736}$ & $620$ & \texttt{081BAA38} & \texttt{00100800} & \ref{thm:finite-membership}; $A_{720}$ & $621$ & \texttt{0B0BAAF8} & \texttt{00100800} & \ref{thm:twohfb}\\
$622$ & \texttt{0B1BAAF8} & \texttt{00100800} & \ref{thm:twohfb} & $623$ & \texttt{030303FC} & \texttt{00100800} & \ref{thm:twohfb} & $624$ & \texttt{031303FC} & \texttt{00100800} & \ref{thm:twohfb}\\
$625$ & \texttt{03130BFC} & \texttt{00100800} & \ref{prop:term-expansion} & $626$ & \texttt{00000003} & \texttt{00100800} & \ref{thm:twohfb} & $627$ & \texttt{00100003} & \texttt{00100800} & \ref{thm:twohfb}\\
$628$ & \texttt{00100803} & \texttt{00100800} & \ref{thm:imported-positive} & $629$ & \texttt{10451013} & \texttt{00100800} & \ref{thm:twohfb} & $630$ & \texttt{10551013} & \texttt{00100800} & \ref{thm:twohfb}\\
$631$ & \texttt{10451813} & \texttt{00100800} & \ref{thm:twohfb} & $632$ & \texttt{10551813} & \texttt{00100800} & \ref{thm:imported-positive} & $633$ & \texttt{00130033} & \texttt{00100800} & \ref{sec:family10}; $B_{34}$\\
$634$ & \texttt{00130833} & \texttt{00100800} & \ref{lem:separating-maps}; $B_{34}$ & $635$ & \texttt{081BA23B} & \texttt{00100800} & \ref{thm:finite-membership}; $A_{765}$ & $636$ & \texttt{081BAA3B} & \texttt{00100800} & \ref{thm:chain-classification}\\
$637$ & \texttt{0B0BAAFB} & \texttt{00100800} & \ref{thm:twohfb} & $638$ & \texttt{0B1BAAFB} & \texttt{00100800} & \ref{thm:chain-classification} & $639$ & \texttt{001F3B3F} & \texttt{00100800} & \cite{PartIII}, $S_{(4,375)}$\\
$640$ & \texttt{030303FF} & \texttt{00100800} & \ref{thm:twohfb} & $641$ & \texttt{031303FF} & \texttt{00100800} & \ref{thm:twohfb} & $642$ & \texttt{03130BFF} & \texttt{00100800} & \ref{thm:imported-positive}\\
$643$ & \texttt{00000000} & \texttt{00300800} & \ref{prop:constant-operation} & $644$ & \texttt{00300000} & \texttt{00300800} & \ref{thm:depth}; $E_{5}$ & $645$ & \texttt{000C3000} & \texttt{00300800} & \ref{f4:thm:nil}\\
$646$ & \texttt{003C3000} & \texttt{00300800} & \ref{f4:thm:nil} & $647$ & \texttt{00000800} & \texttt{00300800} & \ref{prop:term-expansion} & $648$ & \texttt{00300800} & \texttt{00300800} & \ref{prop:term-expansion}\\
$649$ & \texttt{0808A208} & \texttt{00300800} & \ref{thm:depth}; $E_{6}$ & $650$ & \texttt{0838A208} & \texttt{00300800} & \ref{thm:depth}; $E_{6}$ & $651$ & \texttt{0808AA08} & \texttt{00300800} & \ref{thm:depth}; $E_{8}$\\
$652$ & \texttt{0838AA08} & \texttt{00300800} & \ref{thm:depth}; $E_{8}$ & $653$ & \texttt{00000B0C} & \texttt{00300800} & \ref{sec:family34} & $654$ & \texttt{000C3B0C} & \texttt{00300800} & \ref{sec:family34}\\
$655$ & \texttt{00100003} & \texttt{00300800} & \ref{sec:family10}; $B_{39}$ & $656$ & \texttt{00100803} & \texttt{00300800} & \cite{PartI}, $S_{(4,15)}$ & $657$ & \texttt{00130033} & \texttt{00300800} & \ref{sec:family10}; $B_{41}$\\
$658$ & \texttt{00130833} & \texttt{00300800} & \ref{f3:cor:linear} & $659$ & \texttt{0818A20B} & \texttt{00300800} & \ref{sec:family14} & $660$ & \texttt{0818AA0B} & \texttt{00300800} & \cite{PartIII}, $S_{(4,288)}$\\
$661$ & \texttt{081BA23B} & \texttt{00300800} & \ref{sec:family14} & $662$ & \texttt{081BAA3B} & \texttt{00300800} & \ref{thm:chain-classification} & $663$ & \texttt{00100B0F} & \texttt{00300800} & \ref{sec:family35}\\
$664$ & \texttt{135513DF} & \texttt{00300800} & \ref{sec:family10}; $B_{40}$ & $665$ & \texttt{13551BDF} & \texttt{00300800} & \ref{thm:chain-classification} & $666$ & \texttt{001F3B3F} & \texttt{00300800} & \cite{PartIII}, $S_{(4,368)}$\\
$667$ & \texttt{00100000} & \texttt{00550800} & \ref{thm:twohfb} & $668$ & \texttt{00100800} & \texttt{00550800} & \ref{thm:depth}; $B_{100}$ & $669$ & \texttt{10551010} & \texttt{00550800} & \ref{thm:twohfb}\\
$670$ & \texttt{10551810} & \texttt{00550800} & \ref{thm:depth}; $B_{101}$ & $671$ & \texttt{00130030} & \texttt{00550800} & \ref{sec:preliminaries}; $A_{1149}$ & $672$ & \texttt{00130830} & \texttt{00550800} & \ref{sec:preliminaries}; $A_{1150}$\\
$673$ & \texttt{0818A208} & \texttt{00550800} & \ref{thm:twohfb} & $674$ & \texttt{0818AA08} & \texttt{00550800} & \ref{thm:depth}; $B_{102}$ & $675$ & \texttt{081BA238} & \texttt{00550800} & \ref{thm:parity}\\
$676$ & \texttt{081BAA38} & \texttt{00550800} & \ref{sec:preliminaries}; $A_{1154}$ & $677$ & \texttt{0B1BAAF8} & \texttt{00550800} & \ref{thm:twohfb} & $678$ & \texttt{00100B0C} & \texttt{00550800} & \ref{sec:preliminaries}; $A_{1156}$\\
$679$ & \texttt{10551B1C} & \texttt{00550800} & \ref{sec:preliminaries}; $A_{1157}$ & $680$ & \texttt{135513DC} & \texttt{00550800} & \ref{thm:twohfb} & $681$ & \texttt{13551BDC} & \texttt{00550800} & \ref{thm:twohfb}\\
$682$ & \texttt{031303FC} & \texttt{00550800} & \ref{thm:twohfb} & $683$ & \texttt{03130BFC} & \texttt{00550800} & \ref{thm:twohfb} & $684$ & \texttt{00100003} & \texttt{00550800} & \ref{thm:twohfb}\\
$685$ & \texttt{00100803} & \texttt{00550800} & \ref{thm:imported-positive} & $686$ & \texttt{10551013} & \texttt{00550800} & \ref{thm:twohfb} & $687$ & \texttt{10551813} & \texttt{00550800} & \ref{thm:imported-positive}\\
$688$ & \texttt{00130033} & \texttt{00550800} & \ref{sec:family11}; $B_{50}$ & $689$ & \texttt{00130833} & \texttt{00550800} & \ref{sec:preliminaries}; $A_{1167}$ & $690$ & \texttt{0818A20B} & \texttt{00550800} & \ref{thm:twohfb}\\
$691$ & \texttt{0818AA0B} & \texttt{00550800} & \ref{thm:imported-positive} & $692$ & \texttt{081BA23B} & \texttt{00550800} & \ref{thm:parity} & $693$ & \texttt{081BAA3B} & \texttt{00550800} & \ref{thm:chain-classification}\\
$694$ & \texttt{0B1BAAFB} & \texttt{00550800} & \ref{thm:chain-classification} & $695$ & \texttt{00100B0F} & \texttt{00550800} & \ref{lem:separating-maps}; $A_{931}$ & $696$ & \texttt{10551B1F} & \texttt{00550800} & \ref{thm:chain-classification}\\
$697$ & \texttt{135513DF} & \texttt{00550800} & \ref{thm:twohfb} & $698$ & \texttt{13551BDF} & \texttt{00550800} & \ref{thm:chain-classification} & $699$ & \texttt{031303FF} & \texttt{00550800} & \ref{thm:twohfb}\\
$700$ & \texttt{03130BFF} & \texttt{00550800} & \ref{thm:imported-positive} & $701$ & \texttt{00000000} & \texttt{00130800} & \ref{prop:constant-operation} & $702$ & \texttt{00000800} & \texttt{00130800} & \ref{sec:family11}; $E_{7}$\\
$703$ & \texttt{0808A208} & \texttt{00130800} & \ref{sec:family11}; $E_{6}$ & $704$ & \texttt{0808AA08} & \texttt{00130800} & \ref{sec:family11}; $E_{8}$ & $705$ & \texttt{00100003} & \texttt{00130800} & \ref{sec:family10}; $B_{53}$\\
$706$ & \texttt{00100803} & \texttt{00130800} & \cite{PartI}, $S_{(4,27)}$ & $707$ & \texttt{00130033} & \texttt{00130800} & \ref{sec:family10}; $B_{55}$ & $708$ & \texttt{00130833} & \texttt{00130800} & \ref{lem:separating-maps}; $B_{55}$\\
$709$ & \texttt{0818A20B} & \texttt{00130800} & \ref{sec:family54} & $710$ & \texttt{0818AA0B} & \texttt{00130800} & \cite{PartIII}, $S_{(4,292)}$ & $711$ & \texttt{081BA23B} & \texttt{00130800} & \ref{sec:family54}\\
$712$ & \texttt{081BAA3B} & \texttt{00130800} & \ref{thm:chain-classification} & $713$ & \texttt{135513DF} & \texttt{00130800} & \ref{sec:family10}; $B_{54}$ & $714$ & \texttt{13551BDF} & \texttt{00130800} & \ref{thm:chain-classification}\\
$715$ & \texttt{00000000} & \texttt{00141800} & \ref{prop:constant-operation} & $716$ & \texttt{00141400} & \texttt{00141800} & \ref{f3:cor:linear} & $717$ & \texttt{00182400} & \texttt{00141800} & \ref{thm:twohfb}\\
$718$ & \texttt{00141800} & \texttt{00141800} & \ref{prop:term-expansion} & $719$ & \texttt{00182800} & \texttt{00141800} & \ref{thm:depth}; $B_{119}$ & $720$ & \texttt{001B2830} & \texttt{00141800} & \ref{sec:family22}\\
$721$ & \texttt{14414114} & \texttt{00141800} & \ref{thm:twohfb} & $722$ & \texttt{14555514} & \texttt{00141800} & \ref{thm:twohfb} & $723$ & \texttt{14555914} & \texttt{00141800} & \ref{thm:depth}; $B_{117}$\\
$724$ & \texttt{175555D4} & \texttt{00141800} & \ref{thm:twohfb} & $725$ & \texttt{175559D4} & \texttt{00141800} & \ref{thm:twohfb} & $726$ & \texttt{18559618} & \texttt{00141800} & \ref{thm:depth}; $B_{113}$\\
$727$ & \texttt{1859A618} & \texttt{00141800} & \ref{thm:twohfb} & $728$ & \texttt{18559A18} & \texttt{00141800} & \ref{thm:depth}; $B_{118}$ & $729$ & \texttt{1859AA18} & \texttt{00141800} & \ref{thm:depth}; $B_{120}$\\
$730$ & \texttt{1B5596D8} & \texttt{00141800} & \ref{thm:finite-membership}; $A_{1215}$ & $731$ & \texttt{1B59A6D8} & \texttt{00141800} & \ref{thm:twohfb} & $732$ & \texttt{1B559AD8} & \texttt{00141800} & \ref{sec:family9}\\
$733$ & \texttt{1B59AAD8} & \texttt{00141800} & \ref{thm:twohfb} & $734$ & \texttt{00141B0C} & \texttt{00141800} & \ref{prop:term-expansion} & $735$ & \texttt{0017173C} & \texttt{00141800} & \ref{sec:family24}\\
$736$ & \texttt{001B273C} & \texttt{00141800} & \ref{sec:family23} & $737$ & \texttt{00171B3C} & \texttt{00141800} & \ref{prop:term-expansion} & $738$ & \texttt{001B2B3C} & \texttt{00141800} & \ref{sec:family22}\\
$739$ & \texttt{030303FC} & \texttt{00141800} & \ref{thm:twohfb} & $740$ & \texttt{031717FC} & \texttt{00141800} & \ref{thm:twohfb} & $741$ & \texttt{031B27FC} & \texttt{00141800} & \ref{thm:twohfb}\\
$742$ & \texttt{03171BFC} & \texttt{00141800} & \ref{prop:term-expansion} & $743$ & \texttt{031B2BFC} & \texttt{00141800} & \ref{thm:twohfb} & $744$ & \texttt{00000003} & \texttt{00141800} & \ref{thm:twohfb}\\
$745$ & \texttt{00141403} & \texttt{00141800} & \ref{thm:twohfb} & $746$ & \texttt{00182403} & \texttt{00141800} & \ref{thm:twohfb} & $747$ & \texttt{00141803} & \texttt{00141800} & \ref{thm:imported-positive}\\
$748$ & \texttt{00182803} & \texttt{00141800} & \ref{thm:imported-positive} & $749$ & \texttt{001B2833} & \texttt{00141800} & \cite{PartII}, $S_{(4,393)}$ & $750$ & \texttt{14414117} & \texttt{00141800} & \ref{thm:twohfb}\\
$751$ & \texttt{14555517} & \texttt{00141800} & \ref{thm:twohfb} & $752$ & \texttt{14555917} & \texttt{00141800} & \ref{thm:imported-positive} & $753$ & \texttt{175555D7} & \texttt{00141800} & \ref{thm:twohfb}\\
$754$ & \texttt{175559D7} & \texttt{00141800} & \ref{lem:separating-maps}; $A_{638}$ & $755$ & \texttt{1855961B} & \texttt{00141800} & \ref{sec:family10}; $B_{113}$ & $756$ & \texttt{1859A61B} & \texttt{00141800} & \ref{thm:twohfb}\\
$757$ & \texttt{18559A1B} & \texttt{00141800} & \ref{thm:chain-classification} & $758$ & \texttt{1859AA1B} & \texttt{00141800} & \ref{thm:chain-classification} & $759$ & \texttt{1B5596DB} & \texttt{00141800} & \ref{thm:finite-membership}; $A_{1244}$\\
$760$ & \texttt{1B59A6DB} & \texttt{00141800} & \ref{thm:twohfb} & $761$ & \texttt{1B559ADB} & \texttt{00141800} & \ref{thm:chain-classification} & $762$ & \texttt{1B59AADB} & \texttt{00141800} & \ref{thm:chain-classification}\\
$763$ & \texttt{00141B0F} & \texttt{00141800} & \cite{PartII}, $S_{(4,399)}$ & $764$ & \texttt{0017173F} & \texttt{00141800} & \ref{sec:family10}; $B_{34}$ & $765$ & \texttt{001B273F} & \texttt{00141800} & \ref{sec:family23}\\
$766$ & \texttt{00171B3F} & \texttt{00141800} & \ref{thm:chain-classification} & $767$ & \texttt{001B2B3F} & \texttt{00141800} & \ref{thm:chain-classification} & $768$ & \texttt{030303FF} & \texttt{00141800} & \ref{thm:twohfb}\\
$769$ & \texttt{031717FF} & \texttt{00141800} & \ref{thm:twohfb} & $770$ & \texttt{031B27FF} & \texttt{00141800} & \ref{thm:twohfb} & $771$ & \texttt{03171BFF} & \texttt{00141800} & \ref{thm:chain-classification}\\
$772$ & \texttt{031B2BFF} & \texttt{00141800} & \ref{thm:chain-classification} & $773$ & \texttt{00000000} & \texttt{00181800} & \ref{prop:constant-operation} & $774$ & \texttt{00141800} & \texttt{00181800} & \ref{thm:depth}; $B_{124}$\\
$775$ & \texttt{001B2830} & \texttt{00181800} & \ref{sec:family46} & $776$ & \texttt{18559A18} & \texttt{00181800} & \ref{thm:depth}; $B_{125}$ & $777$ & \texttt{1B559AD8} & \texttt{00181800} & \ref{sec:family9}\\
$778$ & \texttt{00171B3C} & \texttt{00181800} & \ref{sec:family46} & $779$ & \texttt{030303FC} & \texttt{00181800} & \ref{thm:twohfb} & $780$ & \texttt{03171BFC} & \texttt{00181800} & \ref{thm:twohfb}\\
$781$ & \texttt{00000003} & \texttt{00181800} & \ref{thm:twohfb} & $782$ & \texttt{00141803} & \texttt{00181800} & \ref{thm:imported-positive} & $783$ & \texttt{001B2833} & \texttt{00181800} & \cite{PartII}, $S_{(4,394)}$\\
$784$ & \texttt{18559A1B} & \texttt{00181800} & \ref{thm:chain-classification} & $785$ & \texttt{1B559ADB} & \texttt{00181800} & \ref{thm:chain-classification} & $786$ & \texttt{00171B3F} & \texttt{00181800} & \ref{thm:chain-classification}\\
$787$ & \texttt{030303FF} & \texttt{00181800} & \ref{thm:twohfb} & $788$ & \texttt{03171BFF} & \texttt{00181800} & \ref{thm:chain-classification} & $789$ & \texttt{00182800} & \texttt{00551800} & \ref{thm:depth}; $B_{122}$\\
$790$ & \texttt{001B2830} & \texttt{00551800} & \ref{thm:completed-prefix} & $791$ & \texttt{18559A18} & \texttt{00551800} & \ref{thm:depth}; $B_{122}$ & $792$ & \texttt{1B559AD8} & \texttt{00551800} & \ref{sec:family9}\\
$793$ & \texttt{001B2B3C} & \texttt{00551800} & \ref{thm:exceptional-prefix} & $794$ & \texttt{031B2BFC} & \texttt{00551800} & \ref{sec:family9} & $795$ & \texttt{00182803} & \texttt{00551800} & \ref{thm:imported-positive}\\
$796$ & \texttt{001B2833} & \texttt{00551800} & \cite{PartII}, $S_{(4,427)}$ & $797$ & \texttt{18559A1B} & \texttt{00551800} & \ref{thm:chain-classification} & $798$ & \texttt{1B559ADB} & \texttt{00551800} & \ref{thm:chain-classification}\\
$799$ & \texttt{001B2B3F} & \texttt{00551800} & \ref{thm:chain-classification} & $800$ & \texttt{031B2BFF} & \texttt{00551800} & \ref{thm:chain-classification} & $801$ & \texttt{00000000} & \texttt{00142800} & \ref{prop:constant-operation}\\
$802$ & \texttt{00141800} & \texttt{00142800} & \ref{thm:depth}; $B_{129}$ & $803$ & \texttt{001B2830} & \texttt{00142800} & \ref{sec:preliminaries}; $A_{775}$ & $804$ & \texttt{18559A18} & \texttt{00142800} & \ref{thm:depth}; $B_{130}$\\
$805$ & \texttt{1B559AD8} & \texttt{00142800} & \ref{sec:family9} & $806$ & \texttt{00171B3C} & \texttt{00142800} & \ref{sec:preliminaries}; $A_{778}$ & $807$ & \texttt{030303FC} & \texttt{00142800} & \ref{thm:twohfb}\\
$808$ & \texttt{03171BFC} & \texttt{00142800} & \ref{thm:twohfb} & $809$ & \texttt{00000003} & \texttt{00142800} & \ref{thm:twohfb} & $810$ & \texttt{00141803} & \texttt{00142800} & \ref{thm:imported-positive}\\
$811$ & \texttt{001B2833} & \texttt{00142800} & \cite{PartII}, $S_{(4,397)}$ & $812$ & \texttt{18559A1B} & \texttt{00142800} & \ref{thm:chain-classification} & $813$ & \texttt{1B559ADB} & \texttt{00142800} & \ref{thm:chain-classification}\\
$814$ & \texttt{00171B3F} & \texttt{00142800} & \ref{thm:chain-classification} & $815$ & \texttt{030303FF} & \texttt{00142800} & \ref{thm:twohfb} & $816$ & \texttt{03171BFF} & \texttt{00142800} & \ref{thm:chain-classification}\\
$817$ & \texttt{00000000} & \texttt{001B2800} & \ref{prop:constant-operation} & $818$ & \texttt{00282800} & \texttt{001B2800} & \ref{sec:family11}; $E_{7}$ & $819$ & \texttt{1B659AD8} & \texttt{001B2800} & \ref{sec:family52}\\
$820$ & \texttt{28828228} & \texttt{001B2800} & \ref{sec:family11}; $E_{6}$ & $821$ & \texttt{28AAAA28} & \texttt{001B2800} & \ref{sec:family11}; $E_{8}$ & $822$ & \texttt{002B2B3C} & \texttt{001B2800} & \ref{sec:family52}\\
$823$ & \texttt{00182803} & \texttt{001B2800} & \ref{lem:separating-maps}; $B_{53}$ & $824$ & \texttt{001B2833} & \texttt{001B2800} & \cite{PartII}, $S_{(4,402)}$ & $825$ & \texttt{1B559ADB} & \texttt{001B2800} & \ref{thm:chain-classification}\\
$826$ & \texttt{289AAA2B} & \texttt{001B2800} & \ref{lem:separating-maps}; $A_{710}$ & $827$ & \texttt{001B2B3F} & \texttt{001B2800} & \ref{thm:chain-classification} & $828$ & \texttt{00000000} & \texttt{00300C00} & \ref{prop:term-expansion}\\
$829$ & \texttt{00300000} & \texttt{00300C00} & \ref{thm:depth}; $E_{1}$ & $830$ & \texttt{000C3000} & \texttt{00300C00} & \ref{thm:depth}; $E_{1}$ & $831$ & \texttt{003C3000} & \texttt{00300C00} & \ref{thm:depth}; $E_{1}$\\
$832$ & \texttt{00300C00} & \texttt{00300C00} & \ref{prop:term-expansion} & $833$ & \texttt{003C3C00} & \texttt{00300C00} & \ref{thm:depth}; $E_{1}$ & $834$ & \texttt{00100803} & \texttt{00300C00} & \cite{PartI}, $S_{(4,14)}$\\
$835$ & \texttt{00130833} & \texttt{00300C00} & \ref{sec:family15} & $836$ & \texttt{001F3B3F} & \texttt{00300C00} & \cite{PartIII}, $S_{(4,366)}$ & $837$ & \texttt{00000000} & \texttt{003C0C00} & \ref{prop:term-expansion}\\
$838$ & \texttt{00300000} & \texttt{003C0C00} & \ref{thm:depth}; $E_{1}$ & $839$ & \texttt{000C3000} & \texttt{003C0C00} & \ref{thm:depth}; $E_{1}$ & $840$ & \texttt{003C3000} & \texttt{003C0C00} & \ref{thm:depth}; $E_{1}$\\
$841$ & \texttt{00000C00} & \texttt{003C0C00} & \ref{thm:depth}; $E_{1}$ & $842$ & \texttt{00300C00} & \texttt{003C0C00} & \ref{thm:depth}; $E_{1}$ & $843$ & \texttt{000C3C00} & \texttt{003C0C00} & \ref{thm:depth}; $E_{1}$\\
$844$ & \texttt{003C3C00} & \texttt{003C0C00} & \ref{thm:depth}; $E_{1}$ & $845$ & \texttt{00100000} & \texttt{00550C00} & \ref{thm:depth}; $E_{10}$ & $846$ & \texttt{00100C00} & \texttt{00550C00} & \ref{thm:depth}; $E_{10}$\\
$847$ & \texttt{10551010} & \texttt{00550C00} & \ref{thm:depth}; $E_{10}$ & $848$ & \texttt{10551C10} & \texttt{00550C00} & \ref{thm:depth}; $E_{10}$ & $849$ & \texttt{00100803} & \texttt{00550C00} & \cite{PartI}, $S_{(4,41)}$\\
$850$ & \texttt{10551813} & \texttt{00550C00} & \cite{PartIII}, $S_{(4,322)}$ & $851$ & \texttt{0B1BAAFB} & \texttt{00550C00} & \ref{thm:chain-classification} & $852$ & \texttt{00100B0F} & \texttt{00550C00} & \ref{sec:family13}; $E_{10}$\\
$853$ & \texttt{10551B1F} & \texttt{00550C00} & \ref{thm:chain-classification} & $854$ & \texttt{00000000} & \texttt{003C3C00} & \ref{prop:term-expansion} & $855$ & \texttt{00300000} & \texttt{003C3C00} & \ref{thm:depth}; $E_{1}$\\
$856$ & \texttt{000C3000} & \texttt{003C3C00} & \ref{thm:depth}; $E_{1}$ & $857$ & \texttt{003C3000} & \texttt{003C3C00} & \ref{thm:depth}; $E_{1}$ & $858$ & \texttt{00300C00} & \texttt{003C3C00} & \ref{thm:depth}; $E_{1}$\\
$859$ & \texttt{003C3C00} & \texttt{003C3C00} & \ref{prop:term-expansion} & $860$ & \texttt{1B4EB1E4} & \texttt{003C3C00} & \ref{prop:ring} & $861$ & \texttt{1B728DE4} & \texttt{003C3C00} & \ref{prop:ring}\\
$862$ & \texttt{00141403} & \texttt{003C3C00} & \ref{thm:depth}; $B_{39}$ & $863$ & \texttt{00182403} & \texttt{003C3C00} & \ref{f3:cor:linear} & $864$ & \texttt{00141803} & \texttt{003C3C00} & \ref{lem:separating-maps}; $B_{39}$\\
$865$ & \texttt{001B2833} & \texttt{003C3C00} & \cite{PartII}, $S_{(4,414)}$ & $866$ & \texttt{175555D7} & \texttt{003C3C00} & \ref{thm:depth}; $B_{40}$ & $867$ & \texttt{1B5595D7} & \texttt{003C3C00} & \ref{sec:family16}\\
$868$ & \texttt{175559D7} & \texttt{003C3C00} & \ref{lem:separating-maps}; $A_{256}$ & $869$ & \texttt{1B5599D7} & \texttt{003C3C00} & \cite{PartII}, $S_{(4,471)}$ & $870$ & \texttt{1B5596DB} & \texttt{003C3C00} & \ref{sec:family16}\\
$871$ & \texttt{1B59A6DB} & \texttt{003C3C00} & \ref{sec:family9} & $872$ & \texttt{1B559ADB} & \texttt{003C3C00} & \ref{thm:chain-classification} & $873$ & \texttt{0017173F} & \texttt{003C3C00} & \ref{thm:depth}; $B_{41}$\\
$874$ & \texttt{001B273F} & \texttt{003C3C00} & \ref{f3:cor:linear} & $875$ & \texttt{00171B3F} & \texttt{003C3C00} & \ref{thm:chain-classification} & $876$ & \texttt{00141400} & \texttt{00555500} & \ref{prop:term-expansion}\\
$877$ & \texttt{00182400} & \texttt{00555500} & \ref{prop:term-expansion} & $878$ & \texttt{00141800} & \texttt{00555500} & \ref{thm:depth}; $B_{48}$ & $879$ & \texttt{00182800} & \texttt{00555500} & \ref{thm:depth}; $B_{49}$\\
$880$ & \texttt{001B2830} & \texttt{00555500} & \ref{f3:cor:linear} & $881$ & \texttt{0F1BE4F0} & \texttt{00555500} & \ref{prop:term-expansion} & $882$ & \texttt{14555914} & \texttt{00555500} & \ref{thm:depth}; $B_{47}$\\
$883$ & \texttt{175559D4} & \texttt{00555500} & \ref{f3:cor:linear} & $884$ & \texttt{18559618} & \texttt{00555500} & \ref{prop:term-expansion} & $885$ & \texttt{1859A618} & \texttt{00555500} & \ref{prop:term-expansion}\\
$886$ & \texttt{18559A18} & \texttt{00555500} & \ref{thm:depth}; $B_{50}$ & $887$ & \texttt{1859AA18} & \texttt{00555500} & \ref{thm:depth}; $B_{51}$ & $888$ & \texttt{1B5596D8} & \texttt{00555500} & \ref{prop:term-expansion}\\
$889$ & \texttt{1B59A6D8} & \texttt{00555500} & \ref{prop:term-expansion} & $890$ & \texttt{1B559AD8} & \texttt{00555500} & \ref{f3:cor:linear} & $891$ & \texttt{1B59AAD8} & \texttt{00555500} & \ref{f3:cor:linear}\\
$892$ & \texttt{00141B0C} & \texttt{00555500} & \ref{f3:cor:linear} & $893$ & \texttt{00171B3C} & \texttt{00555500} & \ref{f3:cor:linear} & $894$ & \texttt{001B2B3C} & \texttt{00555500} & \ref{f3:cor:linear}\\
$895$ & \texttt{03171BFC} & \texttt{00555500} & \ref{f3:cor:linear} & $896$ & \texttt{031B2BFC} & \texttt{00555500} & \ref{f3:cor:linear} & $897$ & \texttt{00141803} & \texttt{00555500} & \ref{thm:imported-positive}\\
$898$ & \texttt{00182803} & \texttt{00555500} & \ref{lem:separating-maps}; $A_{375}$ & $899$ & \texttt{001B2833} & \texttt{00555500} & \cite{PartII}, $S_{(4,440)}$ & $900$ & \texttt{14555A1B} & \texttt{00555500} & \ref{thm:imported-positive}\\
$901$ & \texttt{18559A1B} & \texttt{00555500} & \ref{thm:chain-classification} & $902$ & \texttt{1859AA1B} & \texttt{00555500} & \ref{thm:chain-classification} & $903$ & \texttt{1B559ADB} & \texttt{00555500} & \ref{thm:chain-classification}\\
$904$ & \texttt{1B59AADB} & \texttt{00555500} & \ref{thm:chain-classification} & $905$ & \texttt{1B5AAAEB} & \texttt{00555500} & \ref{thm:imported-positive} & $906$ & \texttt{00141400} & \texttt{00555900} & \ref{thm:twohfb}\\
$907$ & \texttt{00141800} & \texttt{00555900} & \ref{thm:depth}; $B_{101}$ & $908$ & \texttt{14555514} & \texttt{00555900} & \ref{thm:twohfb} & $909$ & \texttt{14555914} & \texttt{00555900} & \ref{thm:depth}; $B_{100}$\\
$910$ & \texttt{175555D4} & \texttt{00555900} & \ref{thm:twohfb} & $911$ & \texttt{175559D4} & \texttt{00555900} & \ref{thm:twohfb} & $912$ & \texttt{1859A618} & \texttt{00555900} & \ref{thm:twohfb}\\
$913$ & \texttt{1859AA18} & \texttt{00555900} & \ref{thm:depth}; $B_{102}$ & $914$ & \texttt{1B59A6D8} & \texttt{00555900} & \ref{thm:twohfb} & $915$ & \texttt{1B59AAD8} & \texttt{00555900} & \ref{thm:twohfb}\\
$916$ & \texttt{00141B0C} & \texttt{00555900} & \ref{sec:preliminaries}; $A_{1556}$ & $917$ & \texttt{0017173C} & \texttt{00555900} & \ref{sec:preliminaries}; $A_{1557}$ & $918$ & \texttt{00171B3C} & \texttt{00555900} & \ref{sec:preliminaries}; $A_{1558}$\\
$919$ & \texttt{031717FC} & \texttt{00555900} & \ref{thm:twohfb} & $920$ & \texttt{03171BFC} & \texttt{00555900} & \ref{thm:twohfb} & $921$ & \texttt{00141403} & \texttt{00555900} & \ref{thm:twohfb}\\
$922$ & \texttt{00141803} & \texttt{00555900} & \ref{thm:imported-positive} & $923$ & \texttt{14555517} & \texttt{00555900} & \ref{thm:twohfb} & $924$ & \texttt{14555917} & \texttt{00555900} & \ref{thm:imported-positive}\\
$925$ & \texttt{175555D7} & \texttt{00555900} & \ref{thm:twohfb} & $926$ & \texttt{175559D7} & \texttt{00555900} & \ref{lem:separating-maps}; $A_{698}$ & $927$ & \texttt{1859A61B} & \texttt{00555900} & \ref{thm:twohfb}\\
$928$ & \texttt{1859AA1B} & \texttt{00555900} & \ref{thm:chain-classification} & $929$ & \texttt{1B59A6DB} & \texttt{00555900} & \ref{thm:twohfb} & $930$ & \texttt{1B59AADB} & \texttt{00555900} & \ref{thm:chain-classification}\\
$931$ & \texttt{00141B0F} & \texttt{00555900} & \cite{PartII}, $S_{(4,459)}$ & $932$ & \texttt{0017173F} & \texttt{00555900} & \ref{sec:family11}; $B_{50}$ & $933$ & \texttt{00171B3F} & \texttt{00555900} & \ref{thm:chain-classification}\\
$934$ & \texttt{031717FF} & \texttt{00555900} & \ref{thm:twohfb} & $935$ & \texttt{03171BFF} & \texttt{00555900} & \ref{thm:chain-classification} & $936$ & \texttt{00100800} & \texttt{0055AA00} & \ref{prop:term-expansion}\\
$937$ & \texttt{00141800} & \texttt{0055AA00} & \ref{prop:term-expansion} & $938$ & \texttt{10551810} & \texttt{0055AA00} & \ref{prop:term-expansion} & $939$ & \texttt{00130830} & \texttt{0055AA00} & \ref{prop:term-expansion}\\
$940$ & \texttt{001B2830} & \texttt{0055AA00} & \ref{prop:term-expansion} & $941$ & \texttt{14555914} & \texttt{0055AA00} & \ref{prop:term-expansion} & $942$ & \texttt{175559D4} & \texttt{0055AA00} & \ref{prop:term-expansion}\\
$943$ & \texttt{18559A18} & \texttt{0055AA00} & \ref{prop:term-expansion} & $944$ & \texttt{1B559AD8} & \texttt{0055AA00} & \ref{prop:term-expansion} & $945$ & \texttt{081BAA38} & \texttt{0055AA00} & \ref{prop:term-expansion}\\
$946$ & \texttt{0B1BAAF8} & \texttt{0055AA00} & \ref{prop:term-expansion} & $947$ & \texttt{00171B3C} & \texttt{0055AA00} & \ref{prop:term-expansion} & $948$ & \texttt{03130BFC} & \texttt{0055AA00} & \ref{prop:term-expansion}\\
$949$ & \texttt{03171BFC} & \texttt{0055AA00} & \ref{prop:term-expansion} & $950$ & \texttt{00100803} & \texttt{0055AA00} & \ref{thm:imported-positive} & $951$ & \texttt{00141803} & \texttt{0055AA00} & \ref{thm:imported-positive}\\
$952$ & \texttt{10551813} & \texttt{0055AA00} & \ref{thm:imported-positive} & $953$ & \texttt{00130833} & \texttt{0055AA00} & \ref{lem:separating-maps}; $B_{50}$ & $954$ & \texttt{001B2833} & \texttt{0055AA00} & \cite{PartII}, $S_{(4,444)}$\\
$955$ & \texttt{14555917} & \texttt{0055AA00} & \ref{thm:imported-positive} & $956$ & \texttt{175559D7} & \texttt{0055AA00} & \ref{lem:separating-maps}; $B_{49}$ & $957$ & \texttt{18559A1B} & \texttt{0055AA00} & \ref{thm:chain-classification}\\
$958$ & \texttt{1B559ADB} & \texttt{0055AA00} & \ref{thm:chain-classification} & $959$ & \texttt{081BAA3B} & \texttt{0055AA00} & \ref{thm:chain-classification} & $960$ & \texttt{0B1BAAFB} & \texttt{0055AA00} & \ref{thm:chain-classification}\\
$961$ & \texttt{00171B3F} & \texttt{0055AA00} & \ref{thm:chain-classification} & $962$ & \texttt{03130BFF} & \texttt{0055AA00} & \ref{thm:imported-positive} & $963$ & \texttt{03171BFF} & \texttt{0055AA00} & \ref{thm:chain-classification}\\
$964$ & \texttt{00000800} & \texttt{0013AA00} & \ref{sec:family11}; $E_{10}$ & $965$ & \texttt{0808AA08} & \texttt{0013AA00} & \ref{sec:family11}; $E_{10}$ & $966$ & \texttt{00100803} & \texttt{0013AA00} & \cite{PartI}, $S_{(4,47)}$\\
$967$ & \texttt{00130833} & \texttt{0013AA00} & \ref{thm:global-tails} & $968$ & \texttt{0818AA0B} & \texttt{0013AA00} & \cite{PartIII}, $S_{(4,325)}$ & $969$ & \texttt{081BAA3B} & \texttt{0013AA00} & \ref{thm:chain-classification}\\
$970$ & \texttt{13551BDF} & \texttt{0013AA00} & \ref{thm:chain-classification} & $971$ & \texttt{1B59AADB} & \texttt{001BAA00} & \ref{thm:chain-classification} & $972$ & \texttt{00141B0F} & \texttt{001BAA00} & \cite{PartII}, $S_{(4,428)}$\\
$973$ & \texttt{00171B3F} & \texttt{001BAA00} & \ref{thm:chain-classification} & $974$ & \texttt{00000000} & \texttt{00171700} & \ref{prop:constant-operation} & $975$ & \texttt{00141403} & \texttt{00171700} & \ref{thm:depth}; $B_{53}$\\
$976$ & \texttt{00182403} & \texttt{00171700} & \ref{sec:family9} & $977$ & \texttt{00141803} & \texttt{00171700} & \ref{lem:separating-maps}; $B_{53}$ & $978$ & \texttt{00182803} & \texttt{00171700} & \ref{lem:separating-maps}; $A_{296}$\\
$979$ & \texttt{175555D7} & \texttt{00171700} & \ref{thm:depth}; $B_{54}$ & $980$ & \texttt{1B5595D7} & \texttt{00171700} & \ref{sec:finite-transfers}; $A_{1758}$ & $981$ & \texttt{175559D7} & \texttt{00171700} & \ref{lem:separating-maps}; $A_{291}$\\
$982$ & \texttt{1B5599D7} & \texttt{00171700} & \cite{PartII}, $S_{(4,442)}$ & $983$ & \texttt{1B5596DB} & \texttt{00171700} & \ref{sec:finite-transfers}; $A_{1763}$ & $984$ & \texttt{1B59A6DB} & \texttt{00171700} & \ref{sec:family9}\\
$985$ & \texttt{1B559ADB} & \texttt{00171700} & \ref{thm:chain-classification} & $986$ & \texttt{1B59AADB} & \texttt{00171700} & \ref{thm:chain-classification} & $987$ & \texttt{0017173F} & \texttt{00171700} & \ref{thm:depth}; $B_{55}$\\
$988$ & \texttt{001B273F} & \texttt{00171700} & \ref{f3:cor:linear} & $989$ & \texttt{00171B3F} & \texttt{00171700} & \ref{thm:chain-classification} & $990$ & \texttt{001B2B3F} & \texttt{00171700} & \ref{thm:chain-classification}\\
$991$ & \texttt{00000000} & \texttt{001B2700} & \ref{prop:constant-operation} & $992$ & \texttt{00000000} & \texttt{00171B00} & \ref{prop:constant-operation} & $993$ & \texttt{00141403} & \texttt{00171B00} & \ref{sec:family10}; $B_{53}$\\
$994$ & \texttt{00182403} & \texttt{00171B00} & \ref{sec:family54} & $995$ & \texttt{00141803} & \texttt{00171B00} & \ref{lem:separating-maps}; $B_{53}$ & $996$ & \texttt{00182803} & \texttt{00171B00} & \ref{lem:separating-maps}; $A_{710}$\\
$997$ & \texttt{175555D7} & \texttt{00171B00} & \ref{sec:family10}; $B_{54}$ & $998$ & \texttt{175559D7} & \texttt{00171B00} & \ref{sec:family7}; $B_{54}$ & $999$ & \texttt{1B5596DB} & \texttt{00171B00} & \ref{sec:family57}\\
$1000$ & \texttt{1B59A6DB} & \texttt{00171B00} & \ref{sec:finite-transfers}; $A_{1944}$ & $1001$ & \texttt{1B559ADB} & \texttt{00171B00} & \ref{thm:chain-classification} & $1002$ & \texttt{1B59AADB} & \texttt{00171B00} & \ref{thm:chain-classification}\\
$1003$ & \texttt{0017173F} & \texttt{00171B00} & \ref{sec:family10}; $B_{55}$ & $1004$ & \texttt{001B273F} & \texttt{00171B00} & \ref{sec:family54} & $1005$ & \texttt{00171B3F} & \texttt{00171B00} & \ref{thm:chain-classification}\\
$1006$ & \texttt{001B2B3F} & \texttt{00171B00} & \ref{thm:chain-classification} & $1007$ & \texttt{00000000} & \texttt{001B1B00} & \ref{prop:constant-operation} & $1008$ & \texttt{000C3000} & \texttt{001B1B00} & \ref{sec:family5}\\
$1009$ & \texttt{1B4EB1E4} & \texttt{001B1B00} & \ref{prop:ring} & $1010$ & \texttt{00141803} & \texttt{001B1B00} & \ref{lem:separating-maps}; $A_{1301}$ & $1011$ & \texttt{001B2833} & \texttt{001B1B00} & \cite{PartII}, $S_{(4,395)}$\\
$1012$ & \texttt{1B5599D7} & \texttt{001B1B00} & \cite{PartII}, $S_{(4,443)}$ & $1013$ & \texttt{1B559ADB} & \texttt{001B1B00} & \ref{thm:chain-classification} & $1014$ & \texttt{00171B3F} & \texttt{001B1B00} & \ref{thm:chain-classification}\\
$1015$ & \texttt{00000000} & \texttt{00172B00} & \ref{prop:constant-operation} & $1016$ & \texttt{00141803} & \texttt{00172B00} & \ref{lem:separating-maps}; $A_{966}$ & $1017$ & \texttt{1B559ADB} & \texttt{00172B00} & \ref{thm:chain-classification}\\
$1018$ & \texttt{00171B3F} & \texttt{00172B00} & \ref{thm:chain-classification} & $1019$ & \texttt{00100000} & \texttt{10101010} & \ref{prop:term-expansion} & $1020$ & \texttt{00182000} & \texttt{10101010} & \ref{prop:term-expansion}\\
$1021$ & \texttt{00100800} & \texttt{10101010} & \ref{thm:depth}; $B_{61}$ & $1022$ & \texttt{00182800} & \texttt{10101010} & \ref{thm:depth}; $B_{64}$ & $1023$ & \texttt{00100C00} & \texttt{10101010} & \ref{prop:term-expansion}\\
$1024$ & \texttt{10551010} & \texttt{10101010} & \ref{prop:term-expansion} & $1025$ & \texttt{10551810} & \texttt{10101010} & \ref{thm:depth}; $B_{62}$ & $1026$ & \texttt{10551C10} & \texttt{10101010} & \ref{prop:term-expansion}\\
$1027$ & \texttt{1A559090} & \texttt{10101010} & \ref{prop:term-expansion} & $1028$ & \texttt{001A2020} & \texttt{10101010} & \ref{prop:term-expansion} & $1029$ & \texttt{0A1AA0A0} & \texttt{10101010} & \ref{prop:term-expansion}\\
$1030$ & \texttt{001B2030} & \texttt{10101010} & \ref{prop:term-expansion} & $1031$ & \texttt{00130830} & \texttt{10101010} & \ref{f3:cor:linear} & $1032$ & \texttt{001B2830} & \texttt{10101010} & \ref{f3:cor:linear}\\
$1033$ & \texttt{001B2C30} & \texttt{10101010} & \ref{prop:term-expansion} & $1034$ & \texttt{0A1BA0B0} & \texttt{10101010} & \ref{prop:term-expansion} & $1035$ & \texttt{0818A208} & \texttt{10101010} & \ref{prop:term-expansion}\\
$1036$ & \texttt{0818AA08} & \texttt{10101010} & \ref{thm:depth}; $B_{65}$ & $1037$ & \texttt{18559218} & \texttt{10101010} & \ref{prop:term-expansion} & $1038$ & \texttt{18559A18} & \texttt{10101010} & \ref{thm:depth}; $B_{63}$\\
$1039$ & \texttt{1B559AD8} & \texttt{10101010} & \ref{f3:cor:linear} & $1040$ & \texttt{081BA238} & \texttt{10101010} & \ref{prop:term-expansion} & $1041$ & \texttt{081BAA38} & \texttt{10101010} & \ref{f3:cor:linear}\\
$1042$ & \texttt{0B1BAAF8} & \texttt{10101010} & \ref{f3:cor:linear} & $1043$ & \texttt{00100B0C} & \texttt{10101010} & \ref{f3:cor:linear} & $1044$ & \texttt{10551B1C} & \texttt{10101010} & \ref{f3:cor:linear}\\
$1045$ & \texttt{13551BDC} & \texttt{10101010} & \ref{f3:cor:linear} & $1046$ & \texttt{001B2B3C} & \texttt{10101010} & \ref{f3:cor:linear} & $1047$ & \texttt{03130BFC} & \texttt{10101010} & \ref{f3:cor:linear}\\
$1048$ & \texttt{031B2BFC} & \texttt{10101010} & \ref{f3:cor:linear} & $1049$ & \texttt{1B559CD2} & \texttt{10101010} & \ref{prop:term-expansion} & $1050$ & \texttt{0B1BACF2} & \texttt{10101010} & \ref{prop:term-expansion}\\
$1051$ & \texttt{00100A0A} & \texttt{10101010} & \ref{thm:depth}; $B_{61}$ & $1052$ & \texttt{10551A1A} & \texttt{10101010} & \ref{thm:depth}; $B_{62}$ & $1053$ & \texttt{1A559A9A} & \texttt{10101010} & \ref{thm:depth}; $B_{63}$\\
$1054$ & \texttt{1B559ADA} & \texttt{10101010} & \ref{f3:cor:linear} & $1055$ & \texttt{001A2A2A} & \texttt{10101010} & \ref{thm:depth}; $B_{64}$ & $1056$ & \texttt{0A1AAAAA} & \texttt{10101010} & \ref{thm:depth}; $B_{65}$\\
$1057$ & \texttt{001B2A3A} & \texttt{10101010} & \ref{f3:cor:linear} & $1058$ & \texttt{0A1BAABA} & \texttt{10101010} & \ref{f3:cor:linear} & $1059$ & \texttt{0B1BAAFA} & \texttt{10101010} & \ref{f3:cor:linear}\\
$1060$ & \texttt{00100B0E} & \texttt{10101010} & \ref{f3:cor:linear} & $1061$ & \texttt{10551B1E} & \texttt{10101010} & \ref{f3:cor:linear} & $1062$ & \texttt{1B559BDE} & \texttt{10101010} & \ref{f3:cor:linear}\\
$1063$ & \texttt{001B2B3E} & \texttt{10101010} & \ref{f3:cor:linear} & $1064$ & \texttt{0B1BABFE} & \texttt{10101010} & \ref{f3:cor:linear} & $1065$ & \texttt{00100803} & \texttt{10101010} & \ref{thm:imported-positive}\\
$1066$ & \texttt{00182803} & \texttt{10101010} & \ref{lem:separating-maps}; $B_{64}$ & $1067$ & \texttt{10551813} & \texttt{10101010} & \ref{thm:imported-positive} & $1068$ & \texttt{001B2833} & \texttt{10101010} & \cite{PartII}, $S_{(4,416)}$\\
$1069$ & \texttt{00100A0B} & \texttt{10101010} & \ref{thm:imported-positive} & $1070$ & \texttt{0818AA0B} & \texttt{10101010} & \ref{thm:imported-positive} & $1071$ & \texttt{10551A1B} & \texttt{10101010} & \ref{thm:chain-classification}\\
$1072$ & \texttt{18559A1B} & \texttt{10101010} & \ref{thm:chain-classification} & $1073$ & \texttt{1A559A9B} & \texttt{10101010} & \cite{PartIII}, $S_{(4,384)}$ & $1074$ & \texttt{1B559ADB} & \texttt{10101010} & \ref{thm:chain-classification}\\
$1075$ & \texttt{001A2A2B} & \texttt{10101010} & \cite{PartIII}, $S_{(4,374)}$ & $1076$ & \texttt{0A1AAAAB} & \texttt{10101010} & \ref{thm:imported-positive} & $1077$ & \texttt{001B2A3B} & \texttt{10101010} & \ref{thm:chain-classification}\\
$1078$ & \texttt{081BAA3B} & \texttt{10101010} & \ref{thm:chain-classification} & $1079$ & \texttt{0A1BAABB} & \texttt{10101010} & \cite{PartII}, $S_{(4,477)}$ & $1080$ & \texttt{0B1BAAFB} & \texttt{10101010} & \ref{thm:chain-classification}\\
$1081$ & \texttt{00100000} & \texttt{10551010} & \ref{thm:depth}; $E_{8}$ & $1082$ & \texttt{00182000} & \texttt{10551010} & \ref{sec:finite-transfers}; $B_{69}$ & $1083$ & \texttt{00100800} & \texttt{10551010} & \ref{thm:depth}; $B_{73}$\\
$1084$ & \texttt{00182800} & \texttt{10551010} & \ref{thm:depth}; $B_{76}$ & $1085$ & \texttt{00100C00} & \texttt{10551010} & \ref{thm:depth}; $E_{8}$ & $1086$ & \texttt{10551010} & \texttt{10551010} & \ref{prop:term-expansion}\\
$1087$ & \texttt{10551810} & \texttt{10551010} & \ref{thm:depth}; $B_{74}$ & $1088$ & \texttt{10551C10} & \texttt{10551010} & \ref{prop:term-expansion} & $1089$ & \texttt{1A559090} & \texttt{10551010} & \ref{prop:term-expansion}\\
$1090$ & \texttt{001A2020} & \texttt{10551010} & \ref{sec:finite-transfers}; $B_{69}$ & $1091$ & \texttt{0A1AA0A0} & \texttt{10551010} & \ref{thm:twohfb} & $1092$ & \texttt{001B2030} & \texttt{10551010} & \ref{sec:finite-transfers}; $B_{69}$\\
$1093$ & \texttt{00130830} & \texttt{10551010} & \ref{sec:family20} & $1094$ & \texttt{001B2830} & \texttt{10551010} & \ref{sec:family21} & $1095$ & \texttt{001B2C30} & \texttt{10551010} & \ref{sec:family21}\\
$1096$ & \texttt{0A1BA0B0} & \texttt{10551010} & \ref{sec:family20} & $1097$ & \texttt{0818A208} & \texttt{10551010} & \ref{thm:twohfb} & $1098$ & \texttt{0818AA08} & \texttt{10551010} & \ref{thm:depth}; $B_{77}$\\
$1099$ & \texttt{18559218} & \texttt{10551010} & \ref{prop:term-expansion} & $1100$ & \texttt{18559A18} & \texttt{10551010} & \ref{thm:depth}; $B_{75}$ & $1101$ & \texttt{1B559AD8} & \texttt{10551010} & \ref{f3:cor:linear}\\
$1102$ & \texttt{081BA238} & \texttt{10551010} & \ref{sec:family20} & $1103$ & \texttt{081BAA38} & \texttt{10551010} & \ref{sec:family20} & $1104$ & \texttt{0B1BAAF8} & \texttt{10551010} & \ref{thm:twohfb}\\
$1105$ & \texttt{00100B0C} & \texttt{10551010} & \ref{sec:family11}; $E_{8}$ & $1106$ & \texttt{10551B1C} & \texttt{10551010} & \ref{f3:cor:linear} & $1107$ & \texttt{13551BDC} & \texttt{10551010} & \ref{f3:cor:linear}\\
$1108$ & \texttt{001B2B3C} & \texttt{10551010} & \ref{sec:family21} & $1109$ & \texttt{03130BFC} & \texttt{10551010} & \ref{thm:twohfb} & $1110$ & \texttt{031B2BFC} & \texttt{10551010} & \ref{sec:family9}\\
$1111$ & \texttt{45104545} & \texttt{10551010} & \ref{thm:depth}; $E_{6}$ & $1112$ & \texttt{55555555} & \texttt{10551010} & \ref{prop:constant-operation} & $1113$ & \texttt{1B559CD2} & \texttt{10551010} & \ref{prop:term-expansion}\\
$1114$ & \texttt{0B1BACF2} & \texttt{10551010} & \ref{sec:family9} & $1115$ & \texttt{00100A0A} & \texttt{10551010} & \ref{thm:depth}; $B_{73}$ & $1116$ & \texttt{10551A1A} & \texttt{10551010} & \ref{thm:depth}; $B_{74}$\\
$1117$ & \texttt{1A559A9A} & \texttt{10551010} & \ref{thm:depth}; $B_{75}$ & $1118$ & \texttt{1B559ADA} & \texttt{10551010} & \ref{f3:cor:linear} & $1119$ & \texttt{001A2A2A} & \texttt{10551010} & \ref{thm:depth}; $B_{76}$\\
$1120$ & \texttt{0A1AAAAA} & \texttt{10551010} & \ref{thm:depth}; $B_{77}$ & $1121$ & \texttt{001B2A3A} & \texttt{10551010} & \ref{sec:family21} & $1122$ & \texttt{0A1BAABA} & \texttt{10551010} & \ref{sec:family20}\\
$1123$ & \texttt{0B1BAAFA} & \texttt{10551010} & \ref{sec:family17} & $1124$ & \texttt{00100B0E} & \texttt{10551010} & \ref{thm:twohfb} & $1125$ & \texttt{10551B1E} & \texttt{10551010} & \ref{f3:cor:linear}\\
$1126$ & \texttt{1B559BDE} & \texttt{10551010} & \ref{f3:cor:linear} & $1127$ & \texttt{001B2B3E} & \texttt{10551010} & \ref{sec:family21} & $1128$ & \texttt{0B1BABFE} & \texttt{10551010} & \ref{thm:twohfb}\\
$1129$ & \texttt{00100803} & \texttt{10551010} & \ref{thm:imported-positive} & $1130$ & \texttt{00182803} & \texttt{10551010} & \ref{lem:separating-maps}; $B_{76}$ & $1131$ & \texttt{10551813} & \texttt{10551010} & \ref{thm:imported-positive}\\
$1132$ & \texttt{001B2833} & \texttt{10551010} & \cite{PartII}, $S_{(4,429)}$ & $1133$ & \texttt{00100A0B} & \texttt{10551010} & \ref{thm:imported-positive} & $1134$ & \texttt{0818AA0B} & \texttt{10551010} & \ref{thm:imported-positive}\\
$1135$ & \texttt{10551A1B} & \texttt{10551010} & \ref{thm:chain-classification} & $1136$ & \texttt{18559A1B} & \texttt{10551010} & \ref{thm:chain-classification} & $1137$ & \texttt{1A559A9B} & \texttt{10551010} & \cite{PartIII}, $S_{(4,381)}$\\
$1138$ & \texttt{1B559ADB} & \texttt{10551010} & \ref{thm:chain-classification} & $1139$ & \texttt{001A2A2B} & \texttt{10551010} & \cite{PartIII}, $S_{(4,378)}$ & $1140$ & \texttt{0A1AAAAB} & \texttt{10551010} & \ref{thm:imported-positive}\\
$1141$ & \texttt{001B2A3B} & \texttt{10551010} & \ref{thm:chain-classification} & $1142$ & \texttt{081BAA3B} & \texttt{10551010} & \ref{thm:chain-classification} & $1143$ & \texttt{0A1BAABB} & \texttt{10551010} & \cite{PartII}, $S_{(4,474)}$\\
$1144$ & \texttt{0B1BAAFB} & \texttt{10551010} & \ref{thm:chain-classification} & $1145$ & \texttt{00100000} & \texttt{10101810} & \ref{thm:twohfb} & $1146$ & \texttt{00100800} & \texttt{10101810} & \ref{thm:depth}; $B_{104}$\\
$1147$ & \texttt{10551010} & \texttt{10101810} & \ref{thm:twohfb} & $1148$ & \texttt{10551810} & \texttt{10101810} & \ref{thm:depth}; $B_{108}$ & $1149$ & \texttt{00130030} & \texttt{10101810} & \ref{sec:family44}\\
$1150$ & \texttt{00130830} & \texttt{10101810} & \ref{sec:family43} & $1151$ & \texttt{0818A208} & \texttt{10101810} & \ref{thm:twohfb} & $1152$ & \texttt{0818AA08} & \texttt{10101810} & \ref{thm:depth}; $B_{106}$\\
$1153$ & \texttt{081BA238} & \texttt{10101810} & \ref{thm:parity} & $1154$ & \texttt{081BAA38} & \texttt{10101810} & \ref{sec:family47} & $1155$ & \texttt{0B1BAAF8} & \texttt{10101810} & \ref{thm:twohfb}\\
$1156$ & \texttt{00100B0C} & \texttt{10101810} & \ref{sec:family46} & $1157$ & \texttt{10551B1C} & \texttt{10101810} & \ref{sec:family46} & $1158$ & \texttt{135513DC} & \texttt{10101810} & \ref{thm:twohfb}\\
$1159$ & \texttt{13551BDC} & \texttt{10101810} & \ref{thm:twohfb} & $1160$ & \texttt{031303FC} & \texttt{10101810} & \ref{thm:twohfb} & $1161$ & \texttt{03130BFC} & \texttt{10101810} & \ref{thm:twohfb}\\
$1162$ & \texttt{00100003} & \texttt{10101810} & \ref{thm:twohfb} & $1163$ & \texttt{00100803} & \texttt{10101810} & \ref{thm:imported-positive} & $1164$ & \texttt{10551013} & \texttt{10101810} & \ref{thm:twohfb}\\
$1165$ & \texttt{10551813} & \texttt{10101810} & \ref{thm:imported-positive} & $1166$ & \texttt{00130033} & \texttt{10101810} & \ref{sec:family11}; $B_{64}$ & $1167$ & \texttt{00130833} & \texttt{10101810} & \ref{sec:family42}\\
$1168$ & \texttt{0818A20B} & \texttt{10101810} & \ref{thm:twohfb} & $1169$ & \texttt{0818AA0B} & \texttt{10101810} & \ref{thm:imported-positive} & $1170$ & \texttt{081BA23B} & \texttt{10101810} & \ref{thm:parity}\\
$1171$ & \texttt{081BAA3B} & \texttt{10101810} & \ref{thm:chain-classification} & $1172$ & \texttt{0B1BAAFB} & \texttt{10101810} & \ref{thm:chain-classification} & $1173$ & \texttt{00100B0F} & \texttt{10101810} & \ref{lem:separating-maps}; $A_{1571}$\\
$1174$ & \texttt{10551B1F} & \texttt{10101810} & \ref{thm:chain-classification} & $1175$ & \texttt{135513DF} & \texttt{10101810} & \ref{thm:twohfb} & $1176$ & \texttt{13551BDF} & \texttt{10101810} & \ref{thm:chain-classification}\\
$1177$ & \texttt{031303FF} & \texttt{10101810} & \ref{thm:twohfb} & $1178$ & \texttt{03130BFF} & \texttt{10101810} & \ref{thm:imported-positive} & $1179$ & \texttt{00182800} & \texttt{10141810} & \ref{thm:depth}; $B_{121}$\\
$1180$ & \texttt{001B2830} & \texttt{10141810} & \ref{thm:completed-prefix} & $1181$ & \texttt{18559A18} & \texttt{10141810} & \ref{thm:depth}; $B_{121}$ & $1182$ & \texttt{1B559AD8} & \texttt{10141810} & \ref{sec:family9}\\
$1183$ & \texttt{001B2B3C} & \texttt{10141810} & \ref{thm:exceptional-prefix} & $1184$ & \texttt{031B2BFC} & \texttt{10141810} & \ref{sec:family9} & $1185$ & \texttt{00182803} & \texttt{10141810} & \ref{thm:imported-positive}\\
$1186$ & \texttt{001B2833} & \texttt{10141810} & \cite{PartII}, $S_{(4,417)}$ & $1187$ & \texttt{18559A1B} & \texttt{10141810} & \ref{thm:chain-classification} & $1188$ & \texttt{1B559ADB} & \texttt{10141810} & \ref{thm:chain-classification}\\
$1189$ & \texttt{001B2B3F} & \texttt{10141810} & \ref{thm:chain-classification} & $1190$ & \texttt{031B2BFF} & \texttt{10141810} & \ref{thm:chain-classification} & $1191$ & \texttt{00100000} & \texttt{10551810} & \ref{thm:twohfb}\\
$1192$ & \texttt{00182000} & \texttt{10551810} & \ref{thm:depth}; $B_{113}$ & $1193$ & \texttt{00100800} & \texttt{10551810} & \ref{thm:depth}; $B_{117}$ & $1194$ & \texttt{00182800} & \texttt{10551810} & \ref{thm:depth}; $B_{118}$\\
$1195$ & \texttt{10551010} & \texttt{10551810} & \ref{f3:cor:linear} & $1196$ & \texttt{10551810} & \texttt{10551810} & \ref{prop:term-expansion} & $1197$ & \texttt{00130030} & \texttt{10551810} & \ref{sec:family24}\\
$1198$ & \texttt{001B2030} & \texttt{10551810} & \ref{sec:family25} & $1199$ & \texttt{00130830} & \texttt{10551810} & \ref{sec:family22} & $1200$ & \texttt{001B2830} & \texttt{10551810} & \ref{sec:family22}\\
$1201$ & \texttt{0818A208} & \texttt{10551810} & \ref{thm:twohfb} & $1202$ & \texttt{0818AA08} & \texttt{10551810} & \ref{thm:depth}; $B_{120}$ & $1203$ & \texttt{18559218} & \texttt{10551810} & \ref{thm:twohfb}\\
$1204$ & \texttt{18559A18} & \texttt{10551810} & \ref{thm:depth}; $B_{119}$ & $1205$ & \texttt{1B559AD8} & \texttt{10551810} & \ref{thm:twohfb} & $1206$ & \texttt{081BA238} & \texttt{10551810} & \ref{sec:family25}\\
$1207$ & \texttt{081BAA38} & \texttt{10551810} & \ref{sec:finite-transfers}; $B_{69}$ & $1208$ & \texttt{0B1BAAF8} & \texttt{10551810} & \ref{thm:twohfb} & $1209$ & \texttt{00100B0C} & \texttt{10551810} & \ref{thm:finite-membership}; $A_{720}$\\
$1210$ & \texttt{10551B1C} & \texttt{10551810} & \ref{prop:term-expansion} & $1211$ & \texttt{135513DC} & \texttt{10551810} & \ref{thm:twohfb} & $1212$ & \texttt{13551BDC} & \texttt{10551810} & \ref{prop:term-expansion}\\
$1213$ & \texttt{001B2B3C} & \texttt{10551810} & \ref{sec:family22} & $1214$ & \texttt{031303FC} & \texttt{10551810} & \ref{thm:twohfb} & $1215$ & \texttt{031B23FC} & \texttt{10551810} & \ref{sec:family26}\\
$1216$ & \texttt{03130BFC} & \texttt{10551810} & \ref{thm:twohfb} & $1217$ & \texttt{031B2BFC} & \texttt{10551810} & \ref{sec:family9} & $1218$ & \texttt{45104545} & \texttt{10551810} & \ref{thm:twohfb}\\
$1219$ & \texttt{55555555} & \texttt{10551810} & \ref{prop:constant-operation} & $1220$ & \texttt{00100003} & \texttt{10551810} & \ref{thm:twohfb} & $1221$ & \texttt{00182003} & \texttt{10551810} & \ref{sec:family10}; $B_{113}$\\
$1222$ & \texttt{00100803} & \texttt{10551810} & \ref{thm:imported-positive} & $1223$ & \texttt{00182803} & \texttt{10551810} & \ref{thm:imported-positive} & $1224$ & \texttt{10551013} & \texttt{10551810} & \ref{thm:twohfb}\\
$1225$ & \texttt{10551813} & \texttt{10551810} & \ref{thm:imported-positive} & $1226$ & \texttt{00130033} & \texttt{10551810} & \ref{sec:family10}; $B_{76}$ & $1227$ & \texttt{001B2033} & \texttt{10551810} & \ref{sec:family26}\\
$1228$ & \texttt{00130833} & \texttt{10551810} & \ref{sec:family29} & $1229$ & \texttt{001B2833} & \texttt{10551810} & \cite{PartII}, $S_{(4,431)}$ & $1230$ & \texttt{0818A20B} & \texttt{10551810} & \ref{thm:twohfb}\\
$1231$ & \texttt{0818AA0B} & \texttt{10551810} & \ref{thm:imported-positive} & $1232$ & \texttt{1855921B} & \texttt{10551810} & \ref{thm:twohfb} & $1233$ & \texttt{18559A1B} & \texttt{10551810} & \ref{thm:chain-classification}\\
$1234$ & \texttt{1B559ADB} & \texttt{10551810} & \ref{thm:chain-classification} & $1235$ & \texttt{081BA23B} & \texttt{10551810} & \ref{sec:family26} & $1236$ & \texttt{081BAA3B} & \texttt{10551810} & \ref{thm:chain-classification}\\
$1237$ & \texttt{0B1BAAFB} & \texttt{10551810} & \ref{thm:chain-classification} & $1238$ & \texttt{00100B0F} & \texttt{10551810} & \ref{lem:separating-maps}; $A_{636}$ & $1239$ & \texttt{10551B1F} & \texttt{10551810} & \ref{thm:chain-classification}\\
$1240$ & \texttt{135513DF} & \texttt{10551810} & \ref{thm:twohfb} & $1241$ & \texttt{13551BDF} & \texttt{10551810} & \ref{thm:chain-classification} & $1242$ & \texttt{001B2B3F} & \texttt{10551810} & \ref{thm:chain-classification}\\
$1243$ & \texttt{031303FF} & \texttt{10551810} & \ref{thm:twohfb} & $1244$ & \texttt{031B23FF} & \texttt{10551810} & \ref{sec:family26} & $1245$ & \texttt{03130BFF} & \texttt{10551810} & \ref{thm:imported-positive}\\
$1246$ & \texttt{031B2BFF} & \texttt{10551810} & \ref{thm:chain-classification} & $1247$ & \texttt{00100000} & \texttt{10101C10} & \ref{thm:depth}; $E_{9}$ & $1248$ & \texttt{00100C00} & \texttt{10101C10} & \ref{thm:depth}; $E_{9}$\\
$1249$ & \texttt{10551010} & \texttt{10101C10} & \ref{thm:depth}; $E_{9}$ & $1250$ & \texttt{10551C10} & \texttt{10101C10} & \ref{thm:depth}; $E_{9}$ & $1251$ & \texttt{00100803} & \texttt{10101C10} & \cite{PartI}, $S_{(4,16)}$\\
$1252$ & \texttt{10551813} & \texttt{10101C10} & \cite{PartIII}, $S_{(4,299)}$ & $1253$ & \texttt{0B1BAAFB} & \texttt{10101C10} & \ref{thm:chain-classification} & $1254$ & \texttt{00100B0F} & \texttt{10101C10} & \ref{sec:family13}; $E_{9}$\\
$1255$ & \texttt{10551B1F} & \texttt{10101C10} & \ref{thm:chain-classification} & $1256$ & \texttt{00100000} & \texttt{10551C10} & \ref{thm:depth}; $E_{8}$ & $1257$ & \texttt{00100C00} & \texttt{10551C10} & \ref{thm:depth}; $E_{8}$\\
$1258$ & \texttt{10551010} & \texttt{10551C10} & \ref{prop:term-expansion} & $1259$ & \texttt{10551C10} & \texttt{10551C10} & \ref{prop:term-expansion} & $1260$ & \texttt{001B2030} & \texttt{10551C10} & \ref{sec:family39}\\
$1261$ & \texttt{001B2C30} & \texttt{10551C10} & \ref{sec:family39} & $1262$ & \texttt{45104545} & \texttt{10551C10} & \ref{thm:depth}; $E_{6}$ & $1263$ & \texttt{55555555} & \texttt{10551C10} & \ref{prop:constant-operation}\\
$1264$ & \texttt{00100803} & \texttt{10551C10} & \cite{PartI}, $S_{(4,42)}$ & $1265$ & \texttt{10551813} & \texttt{10551C10} & \cite{PartIII}, $S_{(4,330)}$ & $1266$ & \texttt{001B2833} & \texttt{10551C10} & \cite{PartII}, $S_{(4,430)}$\\
$1267$ & \texttt{1B559ADB} & \texttt{10551C10} & \ref{thm:chain-classification} & $1268$ & \texttt{0B1BAAFB} & \texttt{10551C10} & \ref{thm:chain-classification} & $1269$ & \texttt{00100B0F} & \texttt{10551C10} & \ref{sec:family14}\\
$1270$ & \texttt{10551B1F} & \texttt{10551C10} & \ref{thm:chain-classification} & $1271$ & \texttt{001B2B3F} & \texttt{10551C10} & \ref{thm:chain-classification} & $1272$ & \texttt{00182800} & \texttt{10559A10} & \ref{thm:depth}; $B_{130}$\\
$1273$ & \texttt{10551810} & \texttt{10559A10} & \ref{thm:depth}; $B_{129}$ & $1274$ & \texttt{001B2830} & \texttt{10559A10} & \ref{thm:head-closure} & $1275$ & \texttt{0818AA08} & \texttt{10559A10} & \ref{thm:depth}; $B_{130}$\\
$1276$ & \texttt{18559A18} & \texttt{10559A10} & \ref{thm:depth}; $B_{129}$ & $1277$ & \texttt{1B559AD8} & \texttt{10559A10} & \ref{thm:twohfb} & $1278$ & \texttt{081BAA38} & \texttt{10559A10} & \ref{thm:head-closure}\\
$1279$ & \texttt{0B1BAAF8} & \texttt{10559A10} & \ref{sec:family9} & $1280$ & \texttt{10551B1C} & \texttt{10559A10} & \ref{sec:preliminaries}; $A_{1711}$ & $1281$ & \texttt{13551BDC} & \texttt{10559A10} & \ref{thm:twohfb}\\
$1282$ & \texttt{001B2B3C} & \texttt{10559A10} & \ref{thm:head-closure} & $1283$ & \texttt{031B2BFC} & \texttt{10559A10} & \ref{sec:family9} & $1284$ & \texttt{55555555} & \texttt{10559A10} & \ref{prop:constant-operation}\\
$1285$ & \texttt{00182803} & \texttt{10559A10} & \ref{thm:imported-positive} & $1286$ & \texttt{10551813} & \texttt{10559A10} & \ref{thm:imported-positive} & $1287$ & \texttt{001B2833} & \texttt{10559A10} & \cite{PartII}, $S_{(4,445)}$\\
$1288$ & \texttt{0818AA0B} & \texttt{10559A10} & \ref{thm:imported-positive} & $1289$ & \texttt{18559A1B} & \texttt{10559A10} & \ref{thm:chain-classification} & $1290$ & \texttt{1B559ADB} & \texttt{10559A10} & \ref{thm:chain-classification}\\
$1291$ & \texttt{081BAA3B} & \texttt{10559A10} & \ref{thm:chain-classification} & $1292$ & \texttt{0B1BAAFB} & \texttt{10559A10} & \ref{thm:chain-classification} & $1293$ & \texttt{10551B1F} & \texttt{10559A10} & \ref{thm:chain-classification}\\
$1294$ & \texttt{13551BDF} & \texttt{10559A10} & \ref{thm:chain-classification} & $1295$ & \texttt{001B2B3F} & \texttt{10559A10} & \ref{thm:chain-classification} & $1296$ & \texttt{031B2BFF} & \texttt{10559A10} & \ref{thm:chain-classification}\\
$1297$ & \texttt{00100000} & \texttt{10101B10} & \ref{sec:family11}; $E_{9}$ & $1298$ & \texttt{10551010} & \texttt{10101B10} & \ref{sec:family11}; $E_{9}$ & $1299$ & \texttt{00130030} & \texttt{10101B10} & \ref{sec:family45}\\
$1300$ & \texttt{001F3030} & \texttt{10101B10} & \ref{sec:family45} & $1301$ & \texttt{00100803} & \texttt{10101B10} & \cite{PartI}, $S_{(4,30)}$ & $1302$ & \texttt{10551813} & \texttt{10101B10} & \cite{PartIII}, $S_{(4,303)}$\\
$1303$ & \texttt{00130833} & \texttt{10101B10} & \ref{sec:family42} & $1304$ & \texttt{0B1BAAFB} & \texttt{10101B10} & \ref{thm:chain-classification} & $1305$ & \texttt{00100B0F} & \texttt{10101B10} & \ref{lem:separating-maps}; $A_{1657}$\\
$1306$ & \texttt{10551B1F} & \texttt{10101B10} & \ref{thm:chain-classification} & $1307$ & \texttt{001F3B3F} & \texttt{10101B10} & \cite{PartIII}, $S_{(4,363)}$ & $1308$ & \texttt{00100000} & \texttt{10551B10} & \ref{sec:family11}; $E_{8}$\\
$1309$ & \texttt{10551010} & \texttt{10551B10} & \ref{sec:family11}; $E_{7}$ & $1310$ & \texttt{001B2030} & \texttt{10551B10} & \ref{sec:family57} & $1311$ & \texttt{45104545} & \texttt{10551B10} & \ref{sec:family11}; $E_{6}$\\
$1312$ & \texttt{55555555} & \texttt{10551B10} & \ref{prop:constant-operation} & $1313$ & \texttt{00100803} & \texttt{10551B10} & \cite{PartI}, $S_{(4,48)}$ & $1314$ & \texttt{10551813} & \texttt{10551B10} & \cite{PartIII}, $S_{(4,334)}$\\
$1315$ & \texttt{001B2833} & \texttt{10551B10} & \cite{PartII}, $S_{(4,434)}$ & $1316$ & \texttt{1B559ADB} & \texttt{10551B10} & \ref{thm:chain-classification} & $1317$ & \texttt{0B1BAAFB} & \texttt{10551B10} & \ref{thm:chain-classification}\\
$1318$ & \texttt{00100B0F} & \texttt{10551B10} & \ref{sec:family55} & $1319$ & \texttt{10551B1F} & \texttt{10551B10} & \ref{thm:chain-classification} & $1320$ & \texttt{001B2B3F} & \texttt{10551B10} & \ref{thm:chain-classification}\\
$1321$ & \texttt{851A6060} & \texttt{1A559090} & \ref{thm:depth}; $B_{78}$ & $1322$ & \texttt{55555555} & \texttt{1A559090} & \ref{prop:constant-operation} & $1323$ & \texttt{15555A5A} & \texttt{1A559090} & \ref{thm:depth}; $B_{80}$\\
$1324$ & \texttt{15555B5E} & \texttt{1A559090} & \ref{sec:family49} & $1325$ & \texttt{15555A5B} & \texttt{1A559090} & \ref{lem:separating-maps}; $A_{602}$ & $1326$ & \texttt{15555B5F} & \texttt{1A559090} & \ref{sec:family49}\\
$1327$ & \texttt{00000000} & \texttt{00102020} & \ref{prop:constant-operation} & $1328$ & \texttt{00100A0A} & \texttt{00102020} & \ref{thm:depth}; $B_{82}$ & $1329$ & \texttt{1A559A9A} & \texttt{00102020} & \ref{thm:depth}; $B_{83}$\\
$1330$ & \texttt{1B559ADA} & \texttt{00102020} & \ref{sec:preliminaries}; $A_{387}$ & $1331$ & \texttt{001A2A2A} & \texttt{00102020} & \ref{thm:depth}; $B_{84}$ & $1332$ & \texttt{001B2A3A} & \texttt{00102020} & \ref{f3:cor:linear}\\
$1333$ & \texttt{00100B0E} & \texttt{00102020} & \ref{sec:preliminaries}; $A_{390}$ & $1334$ & \texttt{1B559BDE} & \texttt{00102020} & \ref{sec:family9} & $1335$ & \texttt{001B2B3E} & \texttt{00102020} & \ref{f3:cor:linear}\\
$1336$ & \texttt{00100A0B} & \texttt{00102020} & \ref{lem:separating-maps}; $B_{82}$ & $1337$ & \texttt{1A559A9B} & \texttt{00102020} & \cite{PartIII}, $S_{(4,383)}$ & $1338$ & \texttt{1B559ADB} & \texttt{00102020} & \ref{thm:chain-classification}\\
$1339$ & \texttt{001A2A2B} & \texttt{00102020} & \cite{PartIII}, $S_{(4,364)}$ & $1340$ & \texttt{001B2A3B} & \texttt{00102020} & \ref{thm:chain-classification} & $1341$ & \texttt{00100B0F} & \texttt{00102020} & \ref{sec:preliminaries}; $A_{398}$\\
$1342$ & \texttt{1B559BDF} & \texttt{00102020} & \ref{thm:chain-classification} & $1343$ & \texttt{001B2B3F} & \texttt{00102020} & \ref{thm:chain-classification} & $1344$ & \texttt{00000000} & \texttt{001A2020} & \ref{prop:constant-operation}\\
$1345$ & \texttt{00200000} & \texttt{001A2020} & \ref{f4:thm:nil} & $1346^*$ & \texttt{00100A0A} & \texttt{001A2020} & \ref{prop:nonai}; $B_{87}$ & $1347$ & \texttt{1A559A9A} & \texttt{001A2020} & \ref{thm:depth}; $B_{88}$\\
$1348$ & \texttt{1B559ADA} & \texttt{001A2020} & \ref{sec:finite-transfers}; $A_{387}$ & $1349$ & \texttt{001A2A2A} & \texttt{001A2020} & \ref{thm:depth}; $B_{89}$ & $1350$ & \texttt{001B2A3A} & \texttt{001A2020} & \ref{sec:family34}\\
$1351^*$ & \texttt{00100B0E} & \texttt{001A2020} & \ref{prop:nonai}; $B_{87}$ & $1352$ & \texttt{1B559BDE} & \texttt{001A2020} & \ref{sec:family9} & $1353$ & \texttt{001B2B3E} & \texttt{001A2020} & \ref{sec:family34}\\
$1354^*$ & \texttt{00100A0B} & \texttt{001A2020} & \ref{sec:obstructions} & $1355$ & \texttt{1A559A9B} & \texttt{001A2020} & \cite{PartIII}, $S_{(4,379)}$ & $1356$ & \texttt{1B559ADB} & \texttt{001A2020} & \ref{thm:chain-classification}\\
$1357$ & \texttt{001A2A2B} & \texttt{001A2020} & \cite{PartIII}, $S_{(4,356)}$ & $1358$ & \texttt{001B2A3B} & \texttt{001A2020} & \ref{thm:chain-classification} & $1359^*$ & \texttt{00100B0F} & \texttt{001A2020} & \ref{sec:obstructions}\\
$1360$ & \texttt{1B559BDF} & \texttt{001A2020} & \ref{thm:chain-classification} & $1361$ & \texttt{001B2B3F} & \texttt{001A2020} & \ref{thm:chain-classification} & $1362$ & \texttt{00000000} & \texttt{001B2020} & \ref{prop:constant-operation}\\
$1363$ & \texttt{00200000} & \texttt{001B2020} & \ref{sec:family5} & $1364^*$ & \texttt{00100A0B} & \texttt{001B2020} & \ref{sec:obstructions} & $1365$ & \texttt{1B559ADB} & \texttt{001B2020} & \ref{thm:chain-classification}\\
$1366$ & \texttt{001A2A2B} & \texttt{001B2020} & \cite{PartIII}, $S_{(4,357)}$ & $1367$ & \texttt{001B2A3B} & \texttt{001B2020} & \ref{thm:chain-classification} & $1368^*$ & \texttt{00100B0F} & \texttt{001B2020} & \ref{sec:obstructions}\\
$1369$ & \texttt{1B559BDF} & \texttt{001B2020} & \ref{thm:chain-classification} & $1370$ & \texttt{001B2B3F} & \texttt{001B2020} & \ref{thm:chain-classification} & $1371$ & \texttt{1B559ADB} & \texttt{0055AA20} & \ref{thm:chain-classification}\\
$1372$ & \texttt{00100B0F} & \texttt{0055AA20} & \ref{thm:two-letter} & $1373$ & \texttt{001B2B3F} & \texttt{0055AA20} & \ref{thm:chain-classification} & $1374$ & \texttt{00000000} & \texttt{00102030} & \ref{prop:constant-operation}\\
$1375$ & \texttt{000C3000} & \texttt{00102030} & \ref{sec:family5} & $1376$ & \texttt{00100803} & \texttt{00102030} & \cite{PartI}, $S_{(4,6)}$ & $1377$ & \texttt{00182803} & \texttt{00102030} & \ref{lem:separating-maps}; $A_{1381}$\\
$1378$ & \texttt{001B2833} & \texttt{00102030} & \cite{PartII}, $S_{(4,403)}$ & $1379$ & \texttt{00100A0B} & \texttt{00102030} & \ref{lem:separating-maps}; $B_{82}$ & $1380$ & \texttt{1B559ADB} & \texttt{00102030} & \ref{thm:chain-classification}\\
$1381$ & \texttt{001A2A2B} & \texttt{00102030} & \cite{PartIII}, $S_{(4,365)}$ & $1382$ & \texttt{001B2A3B} & \texttt{00102030} & \ref{thm:chain-classification} & $1383$ & \texttt{00000000} & \texttt{00182030} & \ref{prop:constant-operation}\\
$1384$ & \texttt{00200000} & \texttt{00182030} & \ref{sec:family5} & $1385^*$ & \texttt{00100803} & \texttt{00182030} & \cite{PartI}, $S_{(4,13)}$ & $1386$ & \texttt{00182803} & \texttt{00182030} & \ref{lem:separating-maps}; $A_{1396}$\\
$1387^*$ & \texttt{00130833} & \texttt{00182030} & \ref{thm:hypergraph} & $1388$ & \texttt{001B2833} & \texttt{00182030} & \cite{PartII}, $S_{(4,405)}$ & $1389$ & \texttt{1B559ADB} & \texttt{00182030} & \ref{thm:chain-classification}\\
$1390^*$ & \texttt{00100B0F} & \texttt{00182030} & \ref{sec:obstructions} & $1391$ & \texttt{001B2B3F} & \texttt{00182030} & \ref{thm:chain-classification} & $1392$ & \texttt{00000000} & \texttt{001A2030} & \ref{prop:constant-operation}\\
$1393$ & \texttt{00200000} & \texttt{001A2030} & \ref{sec:family5} & $1394^*$ & \texttt{00100A0B} & \texttt{001A2030} & \ref{sec:obstructions} & $1395$ & \texttt{1B559ADB} & \texttt{001A2030} & \ref{thm:chain-classification}\\
$1396$ & \texttt{001A2A2B} & \texttt{001A2030} & \cite{PartIII}, $S_{(4,358)}$ & $1397$ & \texttt{001B2A3B} & \texttt{001A2030} & \ref{thm:chain-classification} & $1398^*$ & \texttt{00100B0F} & \texttt{001A2030} & \ref{sec:obstructions}\\
$1399$ & \texttt{1B559BDF} & \texttt{001A2030} & \ref{thm:chain-classification} & $1400$ & \texttt{001B2B3F} & \texttt{001A2030} & \ref{thm:chain-classification} & $1401$ & \texttt{00000000} & \texttt{001B2030} & \ref{prop:constant-operation}\\
$1402$ & \texttt{00200000} & \texttt{001B2030} & \ref{f4:thm:nil} & $1403$ & \texttt{000C3000} & \texttt{001B2030} & \ref{f4:thm:nil} & $1404$ & \texttt{002C3000} & \texttt{001B2030} & \ref{f4:thm:nil}\\
$1405$ & \texttt{003C3000} & \texttt{001B2030} & \ref{f4:thm:nil} & $1406^*$ & \texttt{00100803} & \texttt{001B2030} & \cite{PartI}, $S_{(4,25)}$ & $1407^*$ & \texttt{00182803} & \texttt{001B2030} & \ref{lem:separating-maps}; $A_{1411}$\\
$1408$ & \texttt{001B2833} & \texttt{001B2030} & \cite{PartII}, $S_{(4,407)}$ & $1409^*$ & \texttt{00100A0B} & \texttt{001B2030} & \ref{sec:obstructions} & $1410$ & \texttt{1B559ADB} & \texttt{001B2030} & \ref{thm:chain-classification}\\
$1411^*$ & \texttt{001A2A2B} & \texttt{001B2030} & \cite{PartIII}, $S_{(4,359)}$ & $1412$ & \texttt{001B2A3B} & \texttt{001B2030} & \ref{thm:chain-classification} & $1413$ & \texttt{00000000} & \texttt{00100830} & \ref{prop:constant-operation}\\
$1414$ & \texttt{00000800} & \texttt{00100830} & \ref{sec:family11}; $E_{7}$ & $1415$ & \texttt{0808A208} & \texttt{00100830} & \ref{sec:family11}; $E_{6}$ & $1416$ & \texttt{0808AA08} & \texttt{00100830} & \ref{sec:family11}; $E_{8}$\\
$1417$ & \texttt{00100003} & \texttt{00100830} & \ref{sec:family10}; $B_{82}$ & $1418$ & \texttt{00100803} & \texttt{00100830} & \cite{PartI}, $S_{(4,18)}$ & $1419$ & \texttt{00130033} & \texttt{00100830} & \ref{sec:family10}; $B_{84}$\\
$1420$ & \texttt{00130833} & \texttt{00100830} & \ref{lem:separating-maps}; $B_{84}$ & $1421$ & \texttt{0818A20B} & \texttt{00100830} & \ref{sec:family54} & $1422$ & \texttt{0818AA0B} & \texttt{00100830} & \cite{PartIII}, $S_{(4,290)}$\\
$1423$ & \texttt{081BA23B} & \texttt{00100830} & \ref{sec:family54} & $1424$ & \texttt{081BAA3B} & \texttt{00100830} & \ref{thm:chain-classification} & $1425$ & \texttt{135513DF} & \texttt{00100830} & \ref{sec:family10}; $B_{83}$\\
$1426$ & \texttt{13551BDF} & \texttt{00100830} & \ref{thm:chain-classification} & $1427$ & \texttt{00000000} & \texttt{00130830} & \ref{prop:constant-operation} & $1428$ & \texttt{00300000} & \texttt{00130830} & \ref{f4:thm:nil}\\
$1429$ & \texttt{00000800} & \texttt{00130830} & \ref{f3:cor:linear} & $1430$ & \texttt{00300800} & \texttt{00130830} & \ref{sec:family12}; $E_{7}$ & $1431$ & \texttt{0808A208} & \texttt{00130830} & \ref{sec:family11}; $E_{6}$\\
$1432$ & \texttt{0838A208} & \texttt{00130830} & \ref{sec:family12}; $E_{6}$ & $1433$ & \texttt{0808AA08} & \texttt{00130830} & \ref{sec:family11}; $E_{8}$ & $1434$ & \texttt{0838AA08} & \texttt{00130830} & \ref{sec:family12}; $E_{8}$\\
$1435^*$ & \texttt{00100003} & \texttt{00130830} & \ref{prop:nonai}; $B_{87}$ & $1436^*$ & \texttt{00100803} & \texttt{00130830} & \cite{PartI}, $S_{(4,28)}$ & $1437$ & \texttt{00130033} & \texttt{00130830} & \ref{sec:family10}; $B_{89}$\\
$1438$ & \texttt{00130833} & \texttt{00130830} & \ref{lem:separating-maps}; $B_{89}$ & $1439^*$ & \texttt{0818A20B} & \texttt{00130830} & \ref{prop:nonai}; $B_{87}$ & $1440^*$ & \texttt{0818AA0B} & \texttt{00130830} & \cite{PartIII}, $S_{(4,293)}$\\
$1441$ & \texttt{081BA23B} & \texttt{00130830} & \ref{sec:family35} & $1442^*$ & \texttt{081BAA3B} & \texttt{00130830} & \ref{thm:chain-classification} & $1443$ & \texttt{135513DF} & \texttt{00130830} & \ref{sec:family10}; $B_{88}$\\
$1444$ & \texttt{13551BDF} & \texttt{00130830} & \ref{thm:chain-classification} & $1445$ & \texttt{00000000} & \texttt{00182830} & \ref{prop:constant-operation} & $1446$ & \texttt{00282800} & \texttt{00182830} & \ref{sec:family11}; $E_{7}$\\
$1447$ & \texttt{1B659AD8} & \texttt{00182830} & \ref{sec:family52} & $1448$ & \texttt{28828228} & \texttt{00182830} & \ref{sec:family11}; $E_{6}$ & $1449$ & \texttt{28AAAA28} & \texttt{00182830} & \ref{sec:family11}; $E_{8}$\\
$1450$ & \texttt{002B2B3C} & \texttt{00182830} & \ref{sec:family52} & $1451$ & \texttt{00182803} & \texttt{00182830} & \ref{lem:separating-maps}; $B_{82}$ & $1452$ & \texttt{001B2833} & \texttt{00182830} & \cite{PartII}, $S_{(4,406)}$\\
$1453$ & \texttt{1B559ADB} & \texttt{00182830} & \ref{thm:chain-classification} & $1454$ & \texttt{289AAA2B} & \texttt{00182830} & \ref{lem:separating-maps}; $A_{1422}$ & $1455$ & \texttt{001B2B3F} & \texttt{00182830} & \ref{thm:chain-classification}\\
$1456$ & \texttt{00000000} & \texttt{001B2830} & \ref{prop:constant-operation} & $1457$ & \texttt{00300000} & \texttt{001B2830} & \ref{f4:thm:nil} & $1458$ & \texttt{000C3000} & \texttt{001B2830} & \ref{f4:thm:nil}\\
$1459$ & \texttt{003C3000} & \texttt{001B2830} & \ref{f4:thm:nil} & $1460$ & \texttt{00282800} & \texttt{001B2830} & \ref{f3:cor:linear} & $1461$ & \texttt{1B659AD8} & \texttt{001B2830} & \ref{sec:family51}\\
$1462$ & \texttt{28828228} & \texttt{001B2830} & \ref{sec:family11}; $E_{6}$ & $1463$ & \texttt{28B28228} & \texttt{001B2830} & \ref{sec:family12}; $E_{6}$ & $1464$ & \texttt{28AAAA28} & \texttt{001B2830} & \ref{sec:family11}; $E_{8}$\\
$1465$ & \texttt{002B2B3C} & \texttt{001B2830} & \ref{sec:family51} & $1466^*$ & \texttt{00182803} & \texttt{001B2830} & \ref{sec:obstructions} & $1467$ & \texttt{001B2833} & \texttt{001B2830} & \cite{PartII}, $S_{(4,408)}$\\
$1468$ & \texttt{1B559ADB} & \texttt{001B2830} & \ref{thm:chain-classification} & $1469^*$ & \texttt{289AAA2B} & \texttt{001B2830} & \ref{sec:obstructions} & $1470$ & \texttt{001B2B3F} & \texttt{001B2830} & \ref{thm:chain-classification}\\
$1471$ & \texttt{00000000} & \texttt{001B2C30} & \ref{prop:constant-operation} & $1472$ & \texttt{00300000} & \texttt{001B2C30} & \ref{f4:thm:nil} & $1473$ & \texttt{000C3000} & \texttt{001B2C30} & \ref{f4:thm:nil}\\
$1474$ & \texttt{003C3000} & \texttt{001B2C30} & \ref{f4:thm:nil} & $1475^*$ & \texttt{00100803} & \texttt{001B2C30} & \cite{PartI}, $S_{(4,26)}$ & $1476^*$ & \texttt{00130833} & \texttt{001B2C30} & \cite{YueOne}, $S_{(4,124)}$\\
$1477$ & \texttt{1B559ADB} & \texttt{001B2C30} & \ref{thm:chain-classification} & $1478$ & \texttt{001B2B3F} & \texttt{001B2C30} & \ref{thm:chain-classification} & $1479$ & \texttt{00000800} & \texttt{0010AA30} & \ref{sec:family11}; $E_{10}$\\
$1480$ & \texttt{0808AA08} & \texttt{0010AA30} & \ref{sec:family11}; $E_{10}$ & $1481$ & \texttt{00000B0C} & \texttt{0010AA30} & \ref{sec:preliminaries}; $A_{1299}$ & $1482$ & \texttt{000C3B0C} & \texttt{0010AA30} & \ref{sec:preliminaries}; $A_{1300}$\\
$1483$ & \texttt{00100803} & \texttt{0010AA30} & \cite{PartI}, $S_{(4,45)}$ & $1484$ & \texttt{00130833} & \texttt{0010AA30} & \ref{lem:separating-maps}; $A_{1495}$ & $1485$ & \texttt{0818AA0B} & \texttt{0010AA30} & \cite{PartIII}, $S_{(4,324)}$\\
$1486$ & \texttt{081BAA3B} & \texttt{0010AA30} & \ref{thm:chain-classification} & $1487$ & \texttt{00100B0F} & \texttt{0010AA30} & \ref{sec:preliminaries}; $A_{1303}$ & $1488$ & \texttt{13551BDF} & \texttt{0010AA30} & \ref{thm:chain-classification}\\
$1489$ & \texttt{001F3B3F} & \texttt{0010AA30} & \cite{PartIII}, $S_{(4,376)}$ & $1490$ & \texttt{00282800} & \texttt{009AAA30} & \ref{sec:family11}; $E_{10}$ & $1491$ & \texttt{1B659AD8} & \texttt{009AAA30} & \ref{sec:family53}\\
$1492$ & \texttt{28AAAA28} & \texttt{009AAA30} & \ref{sec:family11}; $E_{10}$ & $1493$ & \texttt{002B2B3C} & \texttt{009AAA30} & \ref{sec:family53} & $1494$ & \texttt{00182803} & \texttt{009AAA30} & \ref{lem:separating-maps}; $A_{1483}$\\
$1495$ & \texttt{001B2833} & \texttt{009AAA30} & \cite{PartII}, $S_{(4,461)}$ & $1496$ & \texttt{1B559ADB} & \texttt{009AAA30} & \ref{thm:chain-classification} & $1497$ & \texttt{289AAA2B} & \texttt{009AAA30} & \ref{lem:separating-maps}; $A_{1483}$\\
$1498$ & \texttt{001B2B3F} & \texttt{009AAA30} & \ref{thm:chain-classification} & $1499$ & \texttt{00000800} & \texttt{0013AA30} & \ref{sec:family11}; $E_{10}$ & $1500$ & \texttt{00300800} & \texttt{0013AA30} & \ref{sec:family12}; $E_{10}$\\
$1501$ & \texttt{0808AA08} & \texttt{0013AA30} & \ref{sec:family11}; $E_{10}$ & $1502$ & \texttt{0838AA08} & \texttt{0013AA30} & \ref{sec:family12}; $E_{10}$ & $1503^*$ & \texttt{00100803} & \texttt{0013AA30} & \cite{PartI}, $S_{(4,49)}$\\
$1504$ & \texttt{00130833} & \texttt{0013AA30} & \ref{cor:graph-basis} & $1505^*$ & \texttt{0818AA0B} & \texttt{0013AA30} & \cite{PartIII}, $S_{(4,326)}$ & $1506$ & \texttt{081BAA3B} & \texttt{0013AA30} & \ref{thm:chain-classification}\\
$1507$ & \texttt{13551BDF} & \texttt{0013AA30} & \ref{thm:chain-classification} & $1508$ & \texttt{00000000} & \texttt{00100B30} & \ref{prop:constant-operation} & $1509$ & \texttt{00100803} & \texttt{00100B30} & \cite{PartI}, $S_{(4,29)}$\\
$1510$ & \texttt{00000000} & \texttt{001B2B30} & \ref{prop:constant-operation} & $1511^*$ & \texttt{00182803} & \texttt{001B2B30} & \ref{sec:obstructions} & $1512$ & \texttt{1B559ADB} & \texttt{001B2B30} & \ref{thm:chain-classification}\\
$1513$ & \texttt{001B2B3F} & \texttt{001B2B30} & \ref{thm:chain-classification} & $1514$ & \texttt{00000000} & \texttt{00103B30} & \ref{prop:constant-operation} & $1515$ & \texttt{001F3B3F} & \texttt{00103B30} & \cite{PartIII}, $S_{(4,360)}$\\
$1516$ & \texttt{00141400} & \texttt{14141414} & \ref{prop:term-expansion} & $1517$ & \texttt{00182400} & \texttt{14141414} & \ref{prop:term-expansion} & $1518$ & \texttt{00141800} & \texttt{14141414} & \ref{thm:depth}; $B_{62}$\\
$1519$ & \texttt{00182800} & \texttt{14141414} & \ref{thm:depth}; $B_{63}$ & $1520$ & \texttt{001B2830} & \texttt{14141414} & \ref{f3:cor:linear} & $1521$ & \texttt{0F1BE4F0} & \texttt{14141414} & \ref{prop:term-expansion}\\
$1522$ & \texttt{14555914} & \texttt{14141414} & \ref{thm:depth}; $B_{61}$ & $1523$ & \texttt{175559D4} & \texttt{14141414} & \ref{f3:cor:linear} & $1524$ & \texttt{18559618} & \texttt{14141414} & \ref{prop:term-expansion}\\
$1525$ & \texttt{1859A618} & \texttt{14141414} & \ref{prop:term-expansion} & $1526$ & \texttt{18559A18} & \texttt{14141414} & \ref{thm:depth}; $B_{64}$ & $1527$ & \texttt{1859AA18} & \texttt{14141414} & \ref{thm:depth}; $B_{65}$\\
$1528$ & \texttt{1B5596D8} & \texttt{14141414} & \ref{prop:term-expansion} & $1529$ & \texttt{1B59A6D8} & \texttt{14141414} & \ref{prop:term-expansion} & $1530$ & \texttt{1B559AD8} & \texttt{14141414} & \ref{f3:cor:linear}\\
$1531$ & \texttt{1B59AAD8} & \texttt{14141414} & \ref{f3:cor:linear} & $1532$ & \texttt{00141B0C} & \texttt{14141414} & \ref{f3:cor:linear} & $1533$ & \texttt{00171B3C} & \texttt{14141414} & \ref{f3:cor:linear}\\
$1534$ & \texttt{001B2B3C} & \texttt{14141414} & \ref{f3:cor:linear} & $1535$ & \texttt{03171BFC} & \texttt{14141414} & \ref{f3:cor:linear} & $1536$ & \texttt{031B2BFC} & \texttt{14141414} & \ref{f3:cor:linear}\\
$1537$ & \texttt{00141803} & \texttt{14141414} & \ref{thm:imported-positive} & $1538$ & \texttt{00182803} & \texttt{14141414} & \ref{lem:separating-maps}; $A_{1072}$ & $1539$ & \texttt{001B2833} & \texttt{14141414} & \cite{PartII}, $S_{(4,419)}$\\
$1540$ & \texttt{14555A1B} & \texttt{14141414} & \ref{thm:imported-positive} & $1541$ & \texttt{18559A1B} & \texttt{14141414} & \ref{thm:chain-classification} & $1542$ & \texttt{1859AA1B} & \texttt{14141414} & \ref{thm:chain-classification}\\
$1543$ & \texttt{1B559ADB} & \texttt{14141414} & \ref{thm:chain-classification} & $1544$ & \texttt{1B59AADB} & \texttt{14141414} & \ref{thm:chain-classification} & $1545$ & \texttt{1B5AAAEB} & \texttt{14141414} & \ref{thm:imported-positive}\\
$1546$ & \texttt{00141400} & \texttt{14141814} & \ref{thm:twohfb} & $1547$ & \texttt{00141800} & \texttt{14141814} & \ref{thm:depth}; $B_{108}$ & $1548$ & \texttt{14555514} & \texttt{14141814} & \ref{thm:twohfb}\\
$1549$ & \texttt{14555914} & \texttt{14141814} & \ref{thm:depth}; $B_{104}$ & $1550$ & \texttt{175555D4} & \texttt{14141814} & \ref{thm:twohfb} & $1551$ & \texttt{175559D4} & \texttt{14141814} & \ref{thm:twohfb}\\
$1552$ & \texttt{1859A618} & \texttt{14141814} & \ref{thm:twohfb} & $1553$ & \texttt{1859AA18} & \texttt{14141814} & \ref{thm:depth}; $B_{106}$ & $1554$ & \texttt{1B59A6D8} & \texttt{14141814} & \ref{thm:twohfb}\\
$1555$ & \texttt{1B59AAD8} & \texttt{14141814} & \ref{thm:twohfb} & $1556$ & \texttt{00141B0C} & \texttt{14141814} & \ref{sec:family46} & $1557$ & \texttt{0017173C} & \texttt{14141814} & \ref{sec:family44}\\
$1558$ & \texttt{00171B3C} & \texttt{14141814} & \ref{sec:family43} & $1559$ & \texttt{031717FC} & \texttt{14141814} & \ref{thm:twohfb} & $1560$ & \texttt{03171BFC} & \texttt{14141814} & \ref{thm:twohfb}\\
$1561$ & \texttt{00141403} & \texttt{14141814} & \ref{thm:twohfb} & $1562$ & \texttt{00141803} & \texttt{14141814} & \ref{thm:imported-positive} & $1563$ & \texttt{14555517} & \texttt{14141814} & \ref{thm:twohfb}\\
$1564$ & \texttt{14555917} & \texttt{14141814} & \ref{thm:imported-positive} & $1565$ & \texttt{175555D7} & \texttt{14141814} & \ref{thm:twohfb} & $1566$ & \texttt{175559D7} & \texttt{14141814} & \ref{lem:separating-maps}; $A_{1176}$\\
$1567$ & \texttt{1859A61B} & \texttt{14141814} & \ref{thm:twohfb} & $1568$ & \texttt{1859AA1B} & \texttt{14141814} & \ref{thm:chain-classification} & $1569$ & \texttt{1B59A6DB} & \texttt{14141814} & \ref{thm:twohfb}\\
$1570$ & \texttt{1B59AADB} & \texttt{14141814} & \ref{thm:chain-classification} & $1571$ & \texttt{00141B0F} & \texttt{14141814} & \cite{PartII}, $S_{(4,423)}$ & $1572$ & \texttt{0017173F} & \texttt{14141814} & \ref{sec:family11}; $B_{64}$\\
$1573$ & \texttt{00171B3F} & \texttt{14141814} & \ref{thm:chain-classification} & $1574$ & \texttt{031717FF} & \texttt{14141814} & \ref{thm:twohfb} & $1575$ & \texttt{03171BFF} & \texttt{14141814} & \ref{thm:chain-classification}\\
$1576$ & \texttt{00141400} & \texttt{14555914} & \ref{thm:twohfb} & $1577$ & \texttt{00141800} & \texttt{14555914} & \ref{thm:depth}; $B_{96}$ & $1578$ & \texttt{14555514} & \texttt{14555914} & \ref{f3:cor:linear}\\
$1579$ & \texttt{14555914} & \texttt{14555914} & \ref{prop:term-expansion} & $1580$ & \texttt{175555D4} & \texttt{14555914} & \ref{thm:twohfb} & $1581$ & \texttt{175559D4} & \texttt{14555914} & \ref{prop:term-expansion}\\
$1582$ & \texttt{1859A618} & \texttt{14555914} & \ref{thm:twohfb} & $1583$ & \texttt{1859AA18} & \texttt{14555914} & \ref{thm:depth}; $B_{96}$ & $1584$ & \texttt{1B59A6D8} & \texttt{14555914} & \ref{thm:twohfb}\\
$1585$ & \texttt{1B59AAD8} & \texttt{14555914} & \ref{thm:twohfb} & $1586$ & \texttt{00141B0C} & \texttt{14555914} & \ref{thm:finite-membership}; $A_{720}$ & $1587$ & \texttt{0017173C} & \texttt{14555914} & \ref{thm:finite-membership}; $A_{1197}$\\
$1588$ & \texttt{00171B3C} & \texttt{14555914} & \ref{thm:finite-membership}; $A_{1199}$ & $1589$ & \texttt{031717FC} & \texttt{14555914} & \ref{thm:twohfb} & $1590$ & \texttt{03171BFC} & \texttt{14555914} & \ref{thm:twohfb}\\
$1591$ & \texttt{41141441} & \texttt{14555914} & \ref{thm:twohfb} & $1592$ & \texttt{41141841} & \texttt{14555914} & \ref{thm:twohfb} & $1593$ & \texttt{55555555} & \texttt{14555914} & \ref{prop:constant-operation}\\
$1594$ & \texttt{55555955} & \texttt{14555914} & \ref{f3:cor:linear} & $1595$ & \texttt{5959A659} & \texttt{14555914} & \ref{thm:twohfb} & $1596$ & \texttt{5959AA59} & \texttt{14555914} & \ref{thm:twohfb}\\
$1597$ & \texttt{41141B4D} & \texttt{14555914} & \ref{thm:finite-membership}; $A_{736}$ & $1598$ & \texttt{00141403} & \texttt{14555914} & \ref{thm:twohfb} & $1599$ & \texttt{00141803} & \texttt{14555914} & \ref{thm:imported-positive}\\
$1600$ & \texttt{14555517} & \texttt{14555914} & \ref{thm:twohfb} & $1601$ & \texttt{14555917} & \texttt{14555914} & \ref{thm:imported-positive} & $1602$ & \texttt{175555D7} & \texttt{14555914} & \ref{thm:twohfb}\\
$1603$ & \texttt{175559D7} & \texttt{14555914} & \ref{lem:separating-maps}; $B_{75}$ & $1604$ & \texttt{1859A61B} & \texttt{14555914} & \ref{thm:twohfb} & $1605$ & \texttt{1859AA1B} & \texttt{14555914} & \ref{thm:chain-classification}\\
$1606$ & \texttt{1B59A6DB} & \texttt{14555914} & \ref{thm:twohfb} & $1607$ & \texttt{1B59AADB} & \texttt{14555914} & \ref{thm:chain-classification} & $1608$ & \texttt{00141B0F} & \texttt{14555914} & \cite{PartII}, $S_{(4,467)}$\\
$1609$ & \texttt{0017173F} & \texttt{14555914} & \ref{sec:family10}; $B_{76}$ & $1610$ & \texttt{00171B3F} & \texttt{14555914} & \ref{thm:chain-classification} & $1611$ & \texttt{031717FF} & \texttt{14555914} & \ref{thm:twohfb}\\
$1612$ & \texttt{03171BFF} & \texttt{14555914} & \ref{thm:chain-classification} & $1613$ & \texttt{00182800} & \texttt{14559614} & \ref{thm:depth}; $B_{83}$ & $1614$ & \texttt{001B2830} & \texttt{14559614} & \ref{sec:finite-transfers}; $A_{1758}$\\
$1615$ & \texttt{14555914} & \texttt{14559614} & \ref{thm:depth}; $B_{82}$ & $1616$ & \texttt{175559D4} & \texttt{14559614} & \ref{sec:family9} & $1617$ & \texttt{18559A18} & \texttt{14559614} & \ref{thm:depth}; $B_{84}$\\
$1618$ & \texttt{1B559AD8} & \texttt{14559614} & \ref{f3:cor:linear} & $1619$ & \texttt{001B2B3C} & \texttt{14559614} & \ref{sec:finite-transfers}; $A_{1763}$ & $1620$ & \texttt{031B2BFC} & \texttt{14559614} & \ref{sec:family9}\\
$1621$ & \texttt{55555555} & \texttt{14559614} & \ref{prop:constant-operation} & $1622$ & \texttt{00182803} & \texttt{14559614} & \ref{lem:separating-maps}; $A_{427}$ & $1623$ & \texttt{001B2833} & \texttt{14559614} & \cite{PartII}, $S_{(4,446)}$\\
$1624$ & \texttt{14555917} & \texttt{14559614} & \ref{lem:separating-maps}; $B_{82}$ & $1625$ & \texttt{175559D7} & \texttt{14559614} & \ref{lem:separating-maps}; $A_{432}$ & $1626$ & \texttt{18559A1B} & \texttt{14559614} & \ref{thm:chain-classification}\\
$1627$ & \texttt{1B559ADB} & \texttt{14559614} & \ref{thm:chain-classification} & $1628$ & \texttt{001B2B3F} & \texttt{14559614} & \ref{thm:chain-classification} & $1629$ & \texttt{031B2BFF} & \texttt{14559614} & \ref{thm:chain-classification}\\
$1630$ & \texttt{00141800} & \texttt{1455AA14} & \ref{thm:depth}; $B_{102}$ & $1631$ & \texttt{14555914} & \texttt{1455AA14} & \ref{thm:depth}; $B_{100}$ & $1632$ & \texttt{175559D4} & \texttt{1455AA14} & \ref{thm:twohfb}\\
$1633$ & \texttt{1859AA18} & \texttt{1455AA14} & \ref{thm:depth}; $B_{101}$ & $1634$ & \texttt{1B59AAD8} & \texttt{1455AA14} & \ref{thm:twohfb} & $1635$ & \texttt{00141B0C} & \texttt{1455AA14} & \ref{sec:preliminaries}; $A_{1736}$\\
$1636$ & \texttt{00171B3C} & \texttt{1455AA14} & \ref{thm:antichain} & $1637$ & \texttt{03171BFC} & \texttt{1455AA14} & \ref{thm:twohfb} & $1638$ & \texttt{41141841} & \texttt{1455AA14} & \ref{thm:twohfb}\\
$1639$ & \texttt{55555955} & \texttt{1455AA14} & \ref{thm:twohfb} & $1640$ & \texttt{5959AA59} & \texttt{1455AA14} & \ref{thm:twohfb} & $1641$ & \texttt{41141B4D} & \texttt{1455AA14} & \ref{thm:parity}\\
$1642$ & \texttt{00141803} & \texttt{1455AA14} & \ref{thm:imported-positive} & $1643$ & \texttt{14555917} & \texttt{1455AA14} & \ref{thm:imported-positive} & $1644$ & \texttt{175559D7} & \texttt{1455AA14} & \ref{lem:separating-maps}; $A_{700}$\\
$1645$ & \texttt{1859AA1B} & \texttt{1455AA14} & \ref{thm:chain-classification} & $1646$ & \texttt{1B59AADB} & \texttt{1455AA14} & \ref{thm:chain-classification} & $1647$ & \texttt{00141B0F} & \texttt{1455AA14} & \cite{PartII}, $S_{(4,453)}$\\
$1648$ & \texttt{00171B3F} & \texttt{1455AA14} & \ref{thm:chain-classification} & $1649$ & \texttt{03171BFF} & \texttt{1455AA14} & \ref{thm:chain-classification} & $1650$ & \texttt{00141400} & \texttt{14141B14} & \ref{sec:family11}; $E_{9}$\\
$1651$ & \texttt{14555514} & \texttt{14141B14} & \ref{sec:family11}; $E_{9}$ & $1652$ & \texttt{1B59A6D8} & \texttt{14141B14} & \ref{sec:family53} & $1653$ & \texttt{0017173C} & \texttt{14141B14} & \ref{sec:family53}\\
$1654$ & \texttt{00141803} & \texttt{14141B14} & \ref{lem:separating-maps}; $A_{1301}$ & $1655$ & \texttt{14555917} & \texttt{14141B14} & \ref{lem:separating-maps}; $A_{1301}$ & $1656$ & \texttt{1B59AADB} & \texttt{14141B14} & \ref{thm:chain-classification}\\
$1657$ & \texttt{00141B0F} & \texttt{14141B14} & \cite{PartII}, $S_{(4,424)}$ & $1658$ & \texttt{00171B3F} & \texttt{14141B14} & \ref{thm:chain-classification} & $1659$ & \texttt{C117177C} & \texttt{175559D4} & \ref{sec:family10}; $B_{78}$\\
$1660$ & \texttt{C1171B7C} & \texttt{175559D4} & \ref{sec:family7}; $B_{78}$ & $1661$ & \texttt{55555555} & \texttt{175559D4} & \ref{prop:constant-operation} & $1662$ & \texttt{55555955} & \texttt{175559D4} & \ref{f3:cor:linear}\\
$1663$ & \texttt{5959A659} & \texttt{175559D4} & \ref{sec:family11}; $E_{6}$ & $1664$ & \texttt{5959AA59} & \texttt{175559D4} & \ref{sec:finite-transfers}; $A_{1124}$ & $1665$ & \texttt{15555557} & \texttt{175559D4} & \ref{sec:family10}; $B_{80}$\\
$1666$ & \texttt{15555957} & \texttt{175559D4} & \ref{thm:imported-positive} & $1667$ & \texttt{1959A65B} & \texttt{175559D4} & \ref{sec:family49} & $1668$ & \texttt{1959AA5B} & \texttt{175559D4} & \ref{thm:imported-positive}\\
$1669$ & \texttt{55555555} & \texttt{175596D4} & \ref{prop:constant-operation} & $1670$ & \texttt{C1171B7C} & \texttt{1755AAD4} & \ref{thm:imported-positive} & $1671$ & \texttt{55555955} & \texttt{1755AAD4} & \ref{sec:family11}; $E_{10}$\\
$1672$ & \texttt{5959AA59} & \texttt{1755AAD4} & \ref{sec:family11}; $E_{10}$ & $1673$ & \texttt{15555957} & \texttt{1755AAD4} & \ref{thm:imported-positive} & $1674$ & \texttt{1959AA5B} & \texttt{1755AAD4} & \ref{thm:imported-positive}\\
$1675$ & \texttt{00100800} & \texttt{18181818} & \ref{prop:term-expansion} & $1676$ & \texttt{00141800} & \texttt{18181818} & \ref{prop:term-expansion} & $1677$ & \texttt{10551810} & \texttt{18181818} & \ref{prop:term-expansion}\\
$1678$ & \texttt{00130830} & \texttt{18181818} & \ref{prop:term-expansion} & $1679$ & \texttt{001B2830} & \texttt{18181818} & \ref{prop:term-expansion} & $1680$ & \texttt{14555914} & \texttt{18181818} & \ref{prop:term-expansion}\\
$1681$ & \texttt{175559D4} & \texttt{18181818} & \ref{prop:term-expansion} & $1682$ & \texttt{18559A18} & \texttt{18181818} & \ref{prop:term-expansion} & $1683$ & \texttt{1B559AD8} & \texttt{18181818} & \ref{prop:term-expansion}\\
$1684$ & \texttt{081BAA38} & \texttt{18181818} & \ref{prop:term-expansion} & $1685$ & \texttt{0B1BAAF8} & \texttt{18181818} & \ref{prop:term-expansion} & $1686$ & \texttt{00171B3C} & \texttt{18181818} & \ref{prop:term-expansion}\\
$1687$ & \texttt{03130BFC} & \texttt{18181818} & \ref{prop:term-expansion} & $1688$ & \texttt{03171BFC} & \texttt{18181818} & \ref{prop:term-expansion} & $1689$ & \texttt{00100803} & \texttt{18181818} & \ref{thm:imported-positive}\\
$1690$ & \texttt{00141803} & \texttt{18181818} & \ref{thm:imported-positive} & $1691$ & \texttt{10551813} & \texttt{18181818} & \ref{thm:imported-positive} & $1692$ & \texttt{00130833} & \texttt{18181818} & \ref{lem:separating-maps}; $B_{64}$\\
$1693$ & \texttt{001B2833} & \texttt{18181818} & \cite{PartII}, $S_{(4,420)}$ & $1694$ & \texttt{14555917} & \texttt{18181818} & \ref{thm:imported-positive} & $1695$ & \texttt{175559D7} & \texttt{18181818} & \ref{lem:separating-maps}; $B_{63}$\\
$1696$ & \texttt{18559A1B} & \texttt{18181818} & \ref{thm:chain-classification} & $1697$ & \texttt{1B559ADB} & \texttt{18181818} & \ref{thm:chain-classification} & $1698$ & \texttt{081BAA3B} & \texttt{18181818} & \ref{thm:chain-classification}\\
$1699$ & \texttt{0B1BAAFB} & \texttt{18181818} & \ref{thm:chain-classification} & $1700$ & \texttt{00171B3F} & \texttt{18181818} & \ref{thm:chain-classification} & $1701$ & \texttt{03130BFF} & \texttt{18181818} & \ref{thm:imported-positive}\\
$1702$ & \texttt{03171BFF} & \texttt{18181818} & \ref{thm:chain-classification} & $1703$ & \texttt{00182800} & \texttt{18551818} & \ref{thm:depth}; $B_{125}$ & $1704$ & \texttt{10551810} & \texttt{18551818} & \ref{thm:depth}; $B_{124}$\\
$1705$ & \texttt{001B2830} & \texttt{18551818} & \ref{thm:head-closure} & $1706$ & \texttt{0818AA08} & \texttt{18551818} & \ref{thm:depth}; $B_{125}$ & $1707$ & \texttt{18559A18} & \texttt{18551818} & \ref{thm:depth}; $B_{124}$\\
$1708$ & \texttt{1B559AD8} & \texttt{18551818} & \ref{thm:twohfb} & $1709$ & \texttt{081BAA38} & \texttt{18551818} & \ref{thm:head-closure} & $1710$ & \texttt{0B1BAAF8} & \texttt{18551818} & \ref{sec:family9}\\
$1711$ & \texttt{10551B1C} & \texttt{18551818} & \ref{sec:family43} & $1712$ & \texttt{13551BDC} & \texttt{18551818} & \ref{thm:twohfb} & $1713$ & \texttt{001B2B3C} & \texttt{18551818} & \ref{thm:head-closure}\\
$1714$ & \texttt{031B2BFC} & \texttt{18551818} & \ref{sec:family9} & $1715$ & \texttt{55555555} & \texttt{18551818} & \ref{prop:constant-operation} & $1716$ & \texttt{00182803} & \texttt{18551818} & \ref{thm:imported-positive}\\
$1717$ & \texttt{10551813} & \texttt{18551818} & \ref{thm:imported-positive} & $1718$ & \texttt{001B2833} & \texttt{18551818} & \cite{PartII}, $S_{(4,433)}$ & $1719$ & \texttt{0818AA0B} & \texttt{18551818} & \ref{thm:imported-positive}\\
$1720$ & \texttt{18559A1B} & \texttt{18551818} & \ref{thm:chain-classification} & $1721$ & \texttt{1B559ADB} & \texttt{18551818} & \ref{thm:chain-classification} & $1722$ & \texttt{081BAA3B} & \texttt{18551818} & \ref{thm:chain-classification}\\
$1723$ & \texttt{0B1BAAFB} & \texttt{18551818} & \ref{thm:chain-classification} & $1724$ & \texttt{10551B1F} & \texttt{18551818} & \ref{thm:chain-classification} & $1725$ & \texttt{13551BDF} & \texttt{18551818} & \ref{thm:chain-classification}\\
$1726$ & \texttt{001B2B3F} & \texttt{18551818} & \ref{thm:chain-classification} & $1727$ & \texttt{031B2BFF} & \texttt{18551818} & \ref{thm:chain-classification} & $1728$ & \texttt{1B559ADB} & \texttt{181A1818} & \ref{thm:chain-classification}\\
$1729$ & \texttt{00100B0F} & \texttt{181A1818} & \ref{thm:two-letter} & $1730$ & \texttt{001B2B3F} & \texttt{181A1818} & \ref{thm:chain-classification} & $1731$ & \texttt{00141800} & \texttt{18595918} & \ref{thm:depth}; $B_{106}$\\
$1732$ & \texttt{14555914} & \texttt{18595918} & \ref{thm:depth}; $B_{104}$ & $1733$ & \texttt{175559D4} & \texttt{18595918} & \ref{thm:twohfb} & $1734$ & \texttt{1859AA18} & \texttt{18595918} & \ref{thm:depth}; $B_{108}$\\
$1735$ & \texttt{1B59AAD8} & \texttt{18595918} & \ref{thm:twohfb} & $1736$ & \texttt{00141B0C} & \texttt{18595918} & \ref{sec:family47} & $1737$ & \texttt{00171B3C} & \texttt{18595918} & \ref{thm:antichain}\\
$1738$ & \texttt{03171BFC} & \texttt{18595918} & \ref{thm:twohfb} & $1739$ & \texttt{41141841} & \texttt{18595918} & \ref{thm:twohfb} & $1740$ & \texttt{55555955} & \texttt{18595918} & \ref{thm:twohfb}\\
$1741$ & \texttt{5959AA59} & \texttt{18595918} & \ref{thm:twohfb} & $1742$ & \texttt{41141B4D} & \texttt{18595918} & \ref{thm:parity} & $1743$ & \texttt{00141803} & \texttt{18595918} & \ref{thm:imported-positive}\\
$1744$ & \texttt{14555917} & \texttt{18595918} & \ref{thm:imported-positive} & $1745$ & \texttt{175559D7} & \texttt{18595918} & \ref{lem:separating-maps}; $A_{788}$ & $1746$ & \texttt{1859AA1B} & \texttt{18595918} & \ref{thm:chain-classification}\\
$1747$ & \texttt{1B59AADB} & \texttt{18595918} & \ref{thm:chain-classification} & $1748$ & \texttt{00141B0F} & \texttt{18595918} & \cite{PartII}, $S_{(4,464)}$ & $1749$ & \texttt{00171B3F} & \texttt{18595918} & \ref{thm:chain-classification}\\
$1750$ & \texttt{03171BFF} & \texttt{18595918} & \ref{thm:chain-classification} & $1751$ & \texttt{14555914} & \texttt{18559218} & \ref{thm:depth}; $B_{80}$ & $1752$ & \texttt{175559D4} & \texttt{18559218} & \ref{sec:family9}\\
$1753$ & \texttt{55555555} & \texttt{18559218} & \ref{prop:constant-operation} & $1754$ & \texttt{86186186} & \texttt{18559218} & \ref{thm:depth}; $B_{78}$ & $1755$ & \texttt{14555917} & \texttt{18559218} & \ref{lem:separating-maps}; $A_{602}$\\
$1756$ & \texttt{175559D7} & \texttt{18559218} & \ref{thm:finite-membership}; $A_{607}$ & $1757$ & \texttt{00182800} & \texttt{18559618} & \ref{thm:depth}; $B_{88}$ & $1758$ & \texttt{001B2830} & \texttt{18559618} & \ref{sec:family37}\\
$1759^*$ & \texttt{14555914} & \texttt{18559618} & \ref{prop:nonai}; $B_{87}$ & $1760^*$ & \texttt{175559D4} & \texttt{18559618} & \ref{prop:nonai}; $B_{87}$ & $1761$ & \texttt{18559A18} & \texttt{18559618} & \ref{thm:depth}; $B_{89}$\\
$1762$ & \texttt{1B559AD8} & \texttt{18559618} & \ref{sec:family9} & $1763$ & \texttt{001B2B3C} & \texttt{18559618} & \ref{sec:family37} & $1764$ & \texttt{031B2BFC} & \texttt{18559618} & \ref{sec:family9}\\
$1765$ & \texttt{55555555} & \texttt{18559618} & \ref{prop:constant-operation} & $1766$ & \texttt{96555596} & \texttt{18559618} & \ref{f4:thm:nil} & $1767$ & \texttt{00182803} & \texttt{18559618} & \ref{lem:separating-maps}; $A_{454}$\\
$1768$ & \texttt{001B2833} & \texttt{18559618} & \cite{PartII}, $S_{(4,447)}$ & $1769^*$ & \texttt{14555917} & \texttt{18559618} & \ref{sec:obstructions} & $1770^*$ & \texttt{175559D7} & \texttt{18559618} & \ref{lem:separating-maps}; $A_{460}$\\
$1771$ & \texttt{18559A1B} & \texttt{18559618} & \ref{thm:chain-classification} & $1772$ & \texttt{1B559ADB} & \texttt{18559618} & \ref{thm:chain-classification} & $1773$ & \texttt{001B2B3F} & \texttt{18559618} & \ref{thm:chain-classification}\\
$1774$ & \texttt{031B2BFF} & \texttt{18559618} & \ref{thm:chain-classification} & $1775$ & \texttt{00182800} & \texttt{18559A18} & \ref{thm:depth}; $B_{120}$ & $1776$ & \texttt{10551810} & \texttt{18559A18} & \ref{thm:depth}; $B_{119}$\\
$1777$ & \texttt{001B2830} & \texttt{18559A18} & \ref{sec:finite-transfers}; $B_{69}$ & $1778$ & \texttt{0818AA08} & \texttt{18559A18} & \ref{thm:depth}; $B_{118}$ & $1779$ & \texttt{18559A18} & \texttt{18559A18} & \ref{prop:term-expansion}\\
$1780$ & \texttt{1B559AD8} & \texttt{18559A18} & \ref{prop:term-expansion} & $1781$ & \texttt{289AAA28} & \texttt{18559A18} & \ref{thm:depth}; $B_{117}$ & $1782$ & \texttt{2B9AAAE8} & \texttt{18559A18} & \ref{thm:twohfb}\\
$1783$ & \texttt{081BAA38} & \texttt{18559A18} & \ref{thm:finite-membership}; $A_{1200}$ & $1784$ & \texttt{0B1BAAF8} & \texttt{18559A18} & \ref{sec:family9} & $1785$ & \texttt{10551B1C} & \texttt{18559A18} & \ref{thm:finite-membership}; $A_{1199}$\\
$1786$ & \texttt{13551BDC} & \texttt{18559A18} & \ref{thm:twohfb} & $1787$ & \texttt{001B2B3C} & \texttt{18559A18} & \ref{sec:finite-transfers}; $B_{69}$ & $1788$ & \texttt{031B2BFC} & \texttt{18559A18} & \ref{thm:twohfb}\\
$1789$ & \texttt{55555555} & \texttt{18559A18} & \ref{prop:constant-operation} & $1790$ & \texttt{659A6565} & \texttt{18559A18} & \ref{thm:twohfb} & $1791$ & \texttt{82182882} & \texttt{18559A18} & \ref{thm:twohfb}\\
$1792$ & \texttt{92551892} & \texttt{18559A18} & \ref{thm:twohfb} & $1793$ & \texttt{821B28B2} & \texttt{18559A18} & \ref{thm:finite-membership}; $A_{1206}$ & $1794$ & \texttt{8A18AA8A} & \texttt{18559A18} & \ref{thm:depth}; $B_{113}$\\
$1795$ & \texttt{9A559A9A} & \texttt{18559A18} & \ref{f3:cor:linear} & $1796$ & \texttt{AA9AAAAA} & \texttt{18559A18} & \ref{thm:twohfb} & $1797$ & \texttt{8A1BAABA} & \texttt{18559A18} & \ref{thm:finite-membership}; $A_{1198}$\\
$1798$ & \texttt{00182803} & \texttt{18559A18} & \ref{thm:imported-positive} & $1799$ & \texttt{10551813} & \texttt{18559A18} & \ref{thm:imported-positive} & $1800$ & \texttt{001B2833} & \texttt{18559A18} & \cite{PartII}, $S_{(4,448)}$\\
$1801$ & \texttt{0818AA0B} & \texttt{18559A18} & \ref{thm:imported-positive} & $1802$ & \texttt{18559A1B} & \texttt{18559A18} & \ref{thm:chain-classification} & $1803$ & \texttt{1B559ADB} & \texttt{18559A18} & \ref{thm:chain-classification}\\
$1804$ & \texttt{289AAA2B} & \texttt{18559A18} & \ref{thm:imported-positive} & $1805$ & \texttt{2B9AAAEB} & \texttt{18559A18} & \ref{lem:separating-maps}; $A_{1607}$ & $1806$ & \texttt{081BAA3B} & \texttt{18559A18} & \ref{thm:chain-classification}\\
$1807$ & \texttt{0B1BAAFB} & \texttt{18559A18} & \ref{thm:chain-classification} & $1808$ & \texttt{10551B1F} & \texttt{18559A18} & \ref{thm:chain-classification} & $1809$ & \texttt{13551BDF} & \texttt{18559A18} & \ref{thm:chain-classification}\\
$1810$ & \texttt{001B2B3F} & \texttt{18559A18} & \ref{thm:chain-classification} & $1811$ & \texttt{031B2BFF} & \texttt{18559A18} & \ref{thm:chain-classification} & $1812$ & \texttt{10551810} & \texttt{18599A18} & \ref{thm:depth}; $B_{121}$\\
$1813$ & \texttt{081BAA38} & \texttt{18599A18} & \ref{thm:stable-prefix} & $1814$ & \texttt{0B1BAAF8} & \texttt{18599A18} & \ref{sec:family9} & $1815$ & \texttt{10551813} & \texttt{18599A18} & \ref{thm:imported-positive}\\
$1816$ & \texttt{081BAA3B} & \texttt{18599A18} & \ref{thm:chain-classification} & $1817$ & \texttt{0B1BAAFB} & \texttt{18599A18} & \ref{thm:chain-classification} & $1818$ & \texttt{10551810} & \texttt{1855AA18} & \ref{thm:depth}; $B_{122}$\\
$1819$ & \texttt{081BAA38} & \texttt{1855AA18} & \ref{thm:stable-prefix} & $1820$ & \texttt{0B1BAAF8} & \texttt{1855AA18} & \ref{sec:family9} & $1821$ & \texttt{10551813} & \texttt{1855AA18} & \ref{thm:imported-positive}\\
$1822$ & \texttt{081BAA3B} & \texttt{1855AA18} & \ref{thm:chain-classification} & $1823$ & \texttt{0B1BAAFB} & \texttt{1855AA18} & \ref{thm:chain-classification} & $1824$ & \texttt{C1171B7C} & \texttt{1B5959D8} & \ref{thm:imported-positive}\\
$1825$ & \texttt{55555955} & \texttt{1B5959D8} & \ref{sec:family11}; $E_{9}$ & $1826$ & \texttt{5959AA59} & \texttt{1B5959D8} & \ref{sec:family11}; $E_{9}$ & $1827$ & \texttt{15555957} & \texttt{1B5959D8} & \ref{thm:imported-positive}\\
$1828$ & \texttt{1959AA5B} & \texttt{1B5959D8} & \ref{thm:imported-positive} & $1829$ & \texttt{4E1BE4B1} & \texttt{1B5596D8} & \ref{prop:ring} & $1830$ & \texttt{55555555} & \texttt{1B5596D8} & \ref{prop:constant-operation}\\
$1831$ & \texttt{56555595} & \texttt{1B5596D8} & \ref{f4:thm:nil} & $1832$ & \texttt{8D1BE472} & \texttt{1B5596D8} & \ref{prop:ring} & $1833$ & \texttt{95555556} & \texttt{1B5596D8} & \ref{f4:thm:nil}\\
$1834$ & \texttt{96555596} & \texttt{1B5596D8} & \ref{f4:thm:nil} & $1835$ & \texttt{D2551B9C} & \texttt{1B559AD8} & \ref{sec:family7}; $B_{78}$ & $1836$ & \texttt{C21B2BBC} & \texttt{1B559AD8} & \ref{thm:imported-positive}\\
$1837$ & \texttt{55555555} & \texttt{1B559AD8} & \ref{prop:constant-operation} & $1838$ & \texttt{659A6565} & \texttt{1B559AD8} & \ref{sec:family11}; $E_{6}$ & $1839$ & \texttt{9A559A9A} & \texttt{1B559AD8} & \ref{f3:cor:linear}\\
$1840$ & \texttt{AA9AAAAA} & \texttt{1B559AD8} & \ref{sec:finite-transfers}; $A_{184}$ & $1841$ & \texttt{8A1BAABA} & \texttt{1B559AD8} & \ref{sec:family50} & $1842$ & \texttt{1A559A9B} & \texttt{1B559AD8} & \ref{thm:imported-positive}\\
$1843$ & \texttt{2A9AAAAB} & \texttt{1B559AD8} & \ref{thm:imported-positive} & $1844$ & \texttt{0A1BAABB} & \texttt{1B559AD8} & \ref{thm:imported-positive} & $1845$ & \texttt{00000800} & \texttt{08180838} & \ref{sec:family11}; $E_{9}$\\
$1846$ & \texttt{0808AA08} & \texttt{08180838} & \ref{sec:family11}; $E_{9}$ & $1847$ & \texttt{00100803} & \texttt{08180838} & \cite{PartI}, $S_{(4,21)}$ & $1848$ & \texttt{00130833} & \texttt{08180838} & \ref{thm:global-tails}\\
$1849$ & \texttt{0818AA0B} & \texttt{08180838} & \cite{PartIII}, $S_{(4,301)}$ & $1850$ & \texttt{081BAA3B} & \texttt{08180838} & \ref{thm:chain-classification} & $1851$ & \texttt{13551BDF} & \texttt{08180838} & \ref{thm:chain-classification}\\
$1852$ & \texttt{00000800} & \texttt{081B0838} & \ref{sec:family11}; $E_{9}$ & $1853$ & \texttt{00300800} & \texttt{081B0838} & \ref{sec:family12}; $E_{9}$ & $1854$ & \texttt{0808AA08} & \texttt{081B0838} & \ref{sec:family11}; $E_{9}$\\
$1855$ & \texttt{0838AA08} & \texttt{081B0838} & \ref{sec:family12}; $E_{9}$ & $1856^*$ & \texttt{00100803} & \texttt{081B0838} & \cite{PartI}, $S_{(4,31)}$ & $1857$ & \texttt{00130833} & \texttt{081B0838} & \ref{cor:graph-basis}\\
$1858^*$ & \texttt{0818AA0B} & \texttt{081B0838} & \cite{PartIII}, $S_{(4,304)}$ & $1859$ & \texttt{081BAA3B} & \texttt{081B0838} & \ref{thm:chain-classification} & $1860$ & \texttt{13551BDF} & \texttt{081B0838} & \ref{thm:chain-classification}\\
$1861$ & \texttt{1B59AADB} & \texttt{08182838} & \ref{thm:chain-classification} & $1862$ & \texttt{00141B0F} & \texttt{08182838} & \cite{PartII}, $S_{(4,418)}$ & $1863$ & \texttt{00171B3F} & \texttt{08182838} & \ref{thm:chain-classification}\\
$1864$ & \texttt{00000800} & \texttt{0818AA38} & \ref{sec:family11}; $E_{8}$ & $1865$ & \texttt{0808AA08} & \texttt{0818AA38} & \ref{sec:family11}; $E_{7}$ & $1866$ & \texttt{00041B0C} & \texttt{0818AA38} & \ref{sec:family57}\\
$1867$ & \texttt{A2A208A2} & \texttt{0818AA38} & \ref{sec:family11}; $E_{6}$ & $1868$ & \texttt{AAAAAAAA} & \texttt{0818AA38} & \ref{prop:constant-operation} & $1869$ & \texttt{00100803} & \texttt{0818AA38} & \cite{PartI}, $S_{(4,46)}$\\
$1870$ & \texttt{00130833} & \texttt{0818AA38} & \ref{sec:family55} & $1871$ & \texttt{0818AA0B} & \texttt{0818AA38} & \cite{PartIII}, $S_{(4,332)}$ & $1872$ & \texttt{1B59AADB} & \texttt{0818AA38} & \ref{thm:chain-classification}\\
$1873$ & \texttt{081BAA3B} & \texttt{0818AA38} & \ref{thm:chain-classification} & $1874$ & \texttt{00141B0F} & \texttt{0818AA38} & \cite{PartII}, $S_{(4,432)}$ & $1875$ & \texttt{13551BDF} & \texttt{0818AA38} & \ref{thm:chain-classification}\\
$1876$ & \texttt{00171B3F} & \texttt{0818AA38} & \ref{thm:chain-classification} & $1877$ & \texttt{00000800} & \texttt{081BAA38} & \ref{sec:family11}; $E_{8}$ & $1878$ & \texttt{00300800} & \texttt{081BAA38} & \ref{sec:family12}; $E_{8}$\\
$1879$ & \texttt{0808AA08} & \texttt{081BAA38} & \ref{f3:cor:linear} & $1880$ & \texttt{0838AA08} & \texttt{081BAA38} & \ref{sec:family12}; $E_{7}$ & $1881$ & \texttt{00041B0C} & \texttt{081BAA38} & \ref{sec:family37}\\
$1882$ & \texttt{00341B0C} & \texttt{081BAA38} & \ref{sec:family37} & $1883$ & \texttt{A2A208A2} & \texttt{081BAA38} & \ref{sec:family11}; $E_{6}$ & $1884$ & \texttt{AAAAAAAA} & \texttt{081BAA38} & \ref{prop:constant-operation}\\
$1885^*$ & \texttt{00100803} & \texttt{081BAA38} & \cite{PartI}, $S_{(4,50)}$ & $1886^*$ & \texttt{00130833} & \texttt{081BAA38} & \ref{lem:separating-maps}; $A_{1442}$ & $1887^*$ & \texttt{0818AA0B} & \texttt{081BAA38} & \cite{PartIII}, $S_{(4,335)}$\\
$1888$ & \texttt{1B59AADB} & \texttt{081BAA38} & \ref{thm:chain-classification} & $1889$ & \texttt{081BAA3B} & \texttt{081BAA38} & \ref{thm:chain-classification} & $1890^*$ & \texttt{00141B0F} & \texttt{081BAA38} & \cite{PartII}, $S_{(4,435)}$\\
$1891$ & \texttt{13551BDF} & \texttt{081BAA38} & \ref{thm:chain-classification} & $1892^*$ & \texttt{00171B3F} & \texttt{081BAA38} & \ref{thm:chain-classification} & $1893$ & \texttt{AAAAAAAA} & \texttt{C91BAA78} & \ref{prop:constant-operation}\\
$1894$ & \texttt{B1E41B4E} & \texttt{C91BAA78} & \ref{prop:ring} & $1895$ & \texttt{2A9AAAAB} & \texttt{C91BAA78} & \ref{thm:imported-positive} & $1896$ & \texttt{F2F20BAC} & \texttt{0B1BAAF8} & \ref{sec:family10}; $B_{78}$\\
$1897$ & \texttt{AAAAAAAA} & \texttt{0B1BAAF8} & \ref{prop:constant-operation} & $1898$ & \texttt{0A0AAAAB} & \texttt{0B1BAAF8} & \ref{sec:family10}; $B_{80}$ & $1899$ & \texttt{1A4AAAAB} & \texttt{0B1BAAF8} & \ref{sec:family49}\\
$1900$ & \texttt{0A1AAAAB} & \texttt{0B1BAAF8} & \ref{thm:imported-positive} & $1901$ & \texttt{1A5AAAAB} & \texttt{0B1BAAF8} & \ref{thm:imported-positive} & $1902$ & \texttt{00000000} & \texttt{0014183C} & \ref{prop:constant-operation}\\
$1903$ & \texttt{00141403} & \texttt{0014183C} & \ref{sec:family10}; $B_{82}$ & $1904$ & \texttt{00182403} & \texttt{0014183C} & \ref{sec:family54} & $1905$ & \texttt{00141803} & \texttt{0014183C} & \ref{lem:separating-maps}; $B_{82}$\\
$1906$ & \texttt{00182803} & \texttt{0014183C} & \ref{lem:separating-maps}; $A_{1422}$ & $1907$ & \texttt{175555D7} & \texttt{0014183C} & \ref{sec:family10}; $B_{83}$ & $1908$ & \texttt{175559D7} & \texttt{0014183C} & \ref{sec:family7}; $B_{83}$\\
$1909$ & \texttt{1B5596DB} & \texttt{0014183C} & \ref{sec:family57} & $1910$ & \texttt{1B59A6DB} & \texttt{0014183C} & \ref{sec:finite-transfers}; $A_{1944}$ & $1911$ & \texttt{1B559ADB} & \texttt{0014183C} & \ref{thm:chain-classification}\\
$1912$ & \texttt{1B59AADB} & \texttt{0014183C} & \ref{thm:chain-classification} & $1913$ & \texttt{0017173F} & \texttt{0014183C} & \ref{sec:family10}; $B_{84}$ & $1914$ & \texttt{001B273F} & \texttt{0014183C} & \ref{sec:family54}\\
$1915$ & \texttt{00171B3F} & \texttt{0014183C} & \ref{thm:chain-classification} & $1916$ & \texttt{001B2B3F} & \texttt{0014183C} & \ref{thm:chain-classification} & $1917$ & \texttt{00000000} & \texttt{0018183C} & \ref{prop:constant-operation}\\
$1918$ & \texttt{00141803} & \texttt{0018183C} & \ref{lem:separating-maps}; $A_{1847}$ & $1919$ & \texttt{1B559ADB} & \texttt{0018183C} & \ref{thm:chain-classification} & $1920$ & \texttt{00171B3F} & \texttt{0018183C} & \ref{thm:chain-classification}\\
$1921$ & \texttt{00000000} & \texttt{0014283C} & \ref{prop:constant-operation} & $1922$ & \texttt{000C3000} & \texttt{0014283C} & \ref{sec:family5} & $1923$ & \texttt{1B4EB1E4} & \texttt{0014283C} & \ref{prop:ring}\\
$1924$ & \texttt{00141803} & \texttt{0014283C} & \ref{lem:separating-maps}; $A_{1483}$ & $1925$ & \texttt{001B2833} & \texttt{0014283C} & \cite{PartII}, $S_{(4,404)}$ & $1926$ & \texttt{1B5599D7} & \texttt{0014283C} & \cite{PartII}, $S_{(4,456)}$\\
$1927$ & \texttt{1B559ADB} & \texttt{0014283C} & \ref{thm:chain-classification} & $1928$ & \texttt{00171B3F} & \texttt{0014283C} & \ref{thm:chain-classification} & $1929$ & \texttt{00000000} & \texttt{001B283C} & \ref{prop:constant-operation}\\
$1930^*$ & \texttt{00182803} & \texttt{001B283C} & \ref{sec:obstructions} & $1931$ & \texttt{1B559ADB} & \texttt{001B283C} & \ref{thm:chain-classification} & $1932$ & \texttt{001B2B3F} & \texttt{001B283C} & \ref{thm:chain-classification}\\
$1933$ & \texttt{00000000} & \texttt{00171B3C} & \ref{prop:constant-operation} & $1934$ & \texttt{003C3C00} & \texttt{00171B3C} & \ref{f4:thm:nil} & $1935^*$ & \texttt{00141403} & \texttt{00171B3C} & \ref{prop:nonai}; $B_{87}$\\
$1936^*$ & \texttt{00182403} & \texttt{00171B3C} & \ref{prop:nonai}; $B_{87}$ & $1937^*$ & \texttt{00141803} & \texttt{00171B3C} & \ref{sec:obstructions} & $1938^*$ & \texttt{00182803} & \texttt{00171B3C} & \ref{sec:obstructions}\\
$1939$ & \texttt{175555D7} & \texttt{00171B3C} & \ref{sec:family10}; $B_{88}$ & $1940$ & \texttt{1B5595D7} & \texttt{00171B3C} & \ref{sec:family36} & $1941$ & \texttt{175559D7} & \texttt{00171B3C} & \ref{sec:family7}; $B_{88}$\\
$1942$ & \texttt{1B5599D7} & \texttt{00171B3C} & \cite{PartII}, $S_{(4,450)}$ & $1943$ & \texttt{1B5596DB} & \texttt{00171B3C} & \ref{sec:family36} & $1944$ & \texttt{1B59A6DB} & \texttt{00171B3C} & \ref{sec:family35}\\
$1945$ & \texttt{1B559ADB} & \texttt{00171B3C} & \ref{thm:chain-classification} & $1946$ & \texttt{1B59AADB} & \texttt{00171B3C} & \ref{thm:chain-classification} & $1947$ & \texttt{0017173F} & \texttt{00171B3C} & \ref{sec:family10}; $B_{89}$\\
$1948$ & \texttt{001B273F} & \texttt{00171B3C} & \ref{sec:family35} & $1949$ & \texttt{00171B3F} & \texttt{00171B3C} & \ref{thm:chain-classification} & $1950^*$ & \texttt{001B2B3F} & \texttt{00171B3C} & \ref{thm:chain-classification}\\
$1951$ & \texttt{00000000} & \texttt{001B1B3C} & \ref{prop:constant-operation} & $1952$ & \texttt{003C3C00} & \texttt{001B1B3C} & \ref{sec:family5} & $1953^*$ & \texttt{00141803} & \texttt{001B1B3C} & \ref{sec:obstructions}\\
$1954$ & \texttt{1B559ADB} & \texttt{001B1B3C} & \ref{thm:chain-classification} & $1955$ & \texttt{00171B3F} & \texttt{001B1B3C} & \ref{thm:chain-classification} & $1956$ & \texttt{00000000} & \texttt{00172B3C} & \ref{prop:constant-operation}\\
$1957$ & \texttt{003C3C00} & \texttt{00172B3C} & \ref{sec:family5} & $1958^*$ & \texttt{00141803} & \texttt{00172B3C} & \ref{sec:obstructions} & $1959$ & \texttt{1B559ADB} & \texttt{00172B3C} & \ref{thm:chain-classification}\\
$1960$ & \texttt{00171B3F} & \texttt{00172B3C} & \ref{thm:chain-classification} & $1961$ & \texttt{00000000} & \texttt{00100803} & \ref{prop:constant-operation} & $1962$ & \texttt{00100000} & \texttt{00100803} & \ref{f3:cor:linear}\\
$1963$ & \texttt{00100800} & \texttt{00100803} & \ref{f3:cor:linear} & $1964$ & \texttt{10451010} & \texttt{00100803} & \ref{thm:twohfb} & $1965$ & \texttt{10551010} & \texttt{00100803} & \ref{thm:twohfb}\\
$1966$ & \texttt{10451810} & \texttt{00100803} & \ref{thm:twohfb} & $1967$ & \texttt{10551810} & \texttt{00100803} & \ref{thm:twohfb} & $1968$ & \texttt{03130BFC} & \texttt{00100803} & \ref{thm:twohfb}\\
$1969$ & \texttt{00100803} & \texttt{00100803} & \ref{thm:imported-positive} & $1970$ & \texttt{10551813} & \texttt{00100803} & \ref{thm:imported-positive} & $1971$ & \texttt{00100000} & \texttt{00550803} & \ref{thm:twohfb}\\
$1972$ & \texttt{00100800} & \texttt{00550803} & \ref{thm:twohfb} & $1973$ & \texttt{10551010} & \texttt{00550803} & \ref{thm:twohfb} & $1974$ & \texttt{10551810} & \texttt{00550803} & \ref{thm:twohfb}\\
$1975$ & \texttt{0818A208} & \texttt{00550803} & \ref{thm:twohfb} & $1976$ & \texttt{0818AA08} & \texttt{00550803} & \ref{thm:twohfb} & $1977$ & \texttt{03130BFC} & \texttt{00550803} & \ref{thm:twohfb}\\
$1978$ & \texttt{00100803} & \texttt{00550803} & \ref{thm:imported-positive} & $1979$ & \texttt{10551813} & \texttt{00550803} & \ref{thm:imported-positive} & $1980$ & \texttt{0818AA0B} & \texttt{00550803} & \ref{thm:imported-positive}\\
$1981$ & \texttt{00000000} & \texttt{00141803} & \ref{prop:constant-operation} & $1982$ & \texttt{00141400} & \texttt{00141803} & \ref{f3:cor:linear} & $1983$ & \texttt{00182400} & \texttt{00141803} & \ref{thm:twohfb}\\
$1984$ & \texttt{00141800} & \texttt{00141803} & \ref{f3:cor:linear} & $1985$ & \texttt{00182800} & \texttt{00141803} & \ref{thm:twohfb} & $1986$ & \texttt{14414114} & \texttt{00141803} & \ref{thm:twohfb}\\
$1987$ & \texttt{14555514} & \texttt{00141803} & \ref{thm:twohfb} & $1988$ & \texttt{14555914} & \texttt{00141803} & \ref{thm:twohfb} & $1989$ & \texttt{18559618} & \texttt{00141803} & \ref{sec:finite-transfers}; $B_{113}$\\
$1990$ & \texttt{1859A618} & \texttt{00141803} & \ref{thm:twohfb} & $1991$ & \texttt{18559A18} & \texttt{00141803} & \ref{sec:family10}; $B_{118}$ & $1992$ & \texttt{1859AA18} & \texttt{00141803} & \ref{thm:twohfb}\\
$1993$ & \texttt{030303FC} & \texttt{00141803} & \ref{thm:twohfb} & $1994$ & \texttt{031717FC} & \texttt{00141803} & \ref{thm:twohfb} & $1995$ & \texttt{031B27FC} & \texttt{00141803} & \ref{thm:twohfb}\\
$1996$ & \texttt{03171BFC} & \texttt{00141803} & \ref{thm:twohfb} & $1997$ & \texttt{031B2BFC} & \texttt{00141803} & \ref{thm:twohfb} & $1998$ & \texttt{00000003} & \texttt{00141803} & \ref{f3:cor:linear}\\
$1999$ & \texttt{00141403} & \texttt{00141803} & \ref{f3:cor:linear} & $2000$ & \texttt{00182403} & \texttt{00141803} & \ref{thm:twohfb} & $2001$ & \texttt{00141803} & \texttt{00141803} & \ref{thm:imported-positive}\\
$2002$ & \texttt{00182803} & \texttt{00141803} & \ref{thm:imported-positive} & $2003$ & \texttt{14414117} & \texttt{00141803} & \ref{thm:twohfb} & $2004$ & \texttt{14555517} & \texttt{00141803} & \ref{thm:twohfb}\\
$2005$ & \texttt{14555917} & \texttt{00141803} & \ref{thm:imported-positive} & $2006$ & \texttt{1855961B} & \texttt{00141803} & \ref{thm:finite-membership}; $A_{2113}$ & $2007$ & \texttt{1859A61B} & \texttt{00141803} & \ref{thm:twohfb}\\
$2008$ & \texttt{18559A1B} & \texttt{00141803} & \ref{thm:chain-classification} & $2009$ & \texttt{1859AA1B} & \texttt{00141803} & \ref{thm:chain-classification} & $2010$ & \texttt{030303FF} & \texttt{00141803} & \ref{thm:twohfb}\\
$2011$ & \texttt{031717FF} & \texttt{00141803} & \ref{thm:twohfb} & $2012$ & \texttt{031B27FF} & \texttt{00141803} & \ref{thm:twohfb} & $2013$ & \texttt{03171BFF} & \texttt{00141803} & \ref{thm:chain-classification}\\
$2014$ & \texttt{031B2BFF} & \texttt{00141803} & \ref{thm:chain-classification} & $2015$ & \texttt{00000000} & \texttt{00181803} & \ref{prop:constant-operation} & $2016$ & \texttt{00141800} & \texttt{00181803} & \ref{thm:twohfb}\\
$2017$ & \texttt{18559A18} & \texttt{00181803} & \ref{sec:family10}; $B_{125}$ & $2018$ & \texttt{030303FC} & \texttt{00181803} & \ref{thm:twohfb} & $2019$ & \texttt{03171BFC} & \texttt{00181803} & \ref{thm:twohfb}\\
$2020$ & \texttt{00000003} & \texttt{00181803} & \ref{thm:twohfb} & $2021$ & \texttt{00141803} & \texttt{00181803} & \ref{thm:imported-positive} & $2022$ & \texttt{18559A1B} & \texttt{00181803} & \ref{thm:chain-classification}\\
$2023$ & \texttt{030303FF} & \texttt{00181803} & \ref{thm:twohfb} & $2024$ & \texttt{03171BFF} & \texttt{00181803} & \ref{thm:chain-classification} & $2025$ & \texttt{00182800} & \texttt{00551803} & \ref{sec:family10}; $B_{122}$\\
$2026$ & \texttt{18559A18} & \texttt{00551803} & \ref{sec:family10}; $B_{122}$ & $2027$ & \texttt{031B2BFC} & \texttt{00551803} & \ref{thm:periodic-prefix} & $2028$ & \texttt{00182803} & \texttt{00551803} & \ref{thm:imported-positive}\\
$2029$ & \texttt{18559A1B} & \texttt{00551803} & \ref{thm:chain-classification} & $2030$ & \texttt{031B2BFF} & \texttt{00551803} & \ref{thm:chain-classification} & $2031$ & \texttt{00000000} & \texttt{00142803} & \ref{prop:constant-operation}\\
$2032$ & \texttt{00141800} & \texttt{00142803} & \ref{thm:twohfb} & $2033$ & \texttt{18559A18} & \texttt{00142803} & \ref{sec:family10}; $B_{130}$ & $2034$ & \texttt{030303FC} & \texttt{00142803} & \ref{thm:twohfb}\\
$2035$ & \texttt{03171BFC} & \texttt{00142803} & \ref{thm:twohfb} & $2036$ & \texttt{00000003} & \texttt{00142803} & \ref{thm:twohfb} & $2037$ & \texttt{00141803} & \texttt{00142803} & \ref{thm:imported-positive}\\
$2038$ & \texttt{18559A1B} & \texttt{00142803} & \ref{thm:chain-classification} & $2039$ & \texttt{030303FF} & \texttt{00142803} & \ref{thm:twohfb} & $2040$ & \texttt{03171BFF} & \texttt{00142803} & \ref{thm:chain-classification}\\
$2041$ & \texttt{00141400} & \texttt{00555903} & \ref{thm:twohfb} & $2042$ & \texttt{00141800} & \texttt{00555903} & \ref{thm:twohfb} & $2043$ & \texttt{14555914} & \texttt{00555903} & \ref{thm:twohfb}\\
$2044$ & \texttt{1859A618} & \texttt{00555903} & \ref{thm:twohfb} & $2045$ & \texttt{1859AA18} & \texttt{00555903} & \ref{thm:twohfb} & $2046$ & \texttt{03171BFC} & \texttt{00555903} & \ref{thm:twohfb}\\
$2047$ & \texttt{00141803} & \texttt{00555903} & \ref{thm:imported-positive} & $2048$ & \texttt{1859AA1B} & \texttt{00555903} & \ref{thm:chain-classification} & $2049$ & \texttt{00100800} & \texttt{0055AA03} & \ref{thm:twohfb}\\
$2050$ & \texttt{00141800} & \texttt{0055AA03} & \ref{thm:twohfb} & $2051$ & \texttt{10551810} & \texttt{0055AA03} & \ref{thm:twohfb} & $2052$ & \texttt{14555914} & \texttt{0055AA03} & \ref{thm:twohfb}\\
$2053$ & \texttt{18559A18} & \texttt{0055AA03} & \ref{thm:twohfb} & $2054$ & \texttt{03130BFC} & \texttt{0055AA03} & \ref{thm:twohfb} & $2055$ & \texttt{03171BFC} & \texttt{0055AA03} & \ref{thm:twohfb}\\
$2056$ & \texttt{00100803} & \texttt{0055AA03} & \ref{thm:imported-positive} & $2057$ & \texttt{00141803} & \texttt{0055AA03} & \ref{thm:imported-positive} & $2058$ & \texttt{10551813} & \texttt{0055AA03} & \ref{thm:imported-positive}\\
$2059$ & \texttt{14555917} & \texttt{0055AA03} & \ref{thm:imported-positive} & $2060$ & \texttt{18559A1B} & \texttt{0055AA03} & \ref{thm:chain-classification} & $2061$ & \texttt{03130BFF} & \texttt{0055AA03} & \ref{thm:imported-positive}\\
$2062$ & \texttt{03171BFF} & \texttt{0055AA03} & \ref{thm:chain-classification} & $2063$ & \texttt{00000003} & \texttt{03130B03} & \ref{thm:twohfb} & $2064$ & \texttt{00100003} & \texttt{03130B03} & \ref{thm:twohfb}\\
$2065$ & \texttt{00100803} & \texttt{03130B03} & \ref{thm:imported-positive} & $2066$ & \texttt{10451013} & \texttt{03130B03} & \ref{thm:twohfb} & $2067$ & \texttt{10551013} & \texttt{03130B03} & \ref{thm:twohfb}\\
$2068$ & \texttt{10451813} & \texttt{03130B03} & \ref{thm:twohfb} & $2069$ & \texttt{10551813} & \texttt{03130B03} & \ref{thm:imported-positive} & $2070$ & \texttt{030303FF} & \texttt{03130B03} & \ref{thm:twohfb}\\
$2071$ & \texttt{031303FF} & \texttt{03130B03} & \ref{thm:twohfb} & $2072$ & \texttt{03130BFF} & \texttt{03130B03} & \ref{thm:imported-positive} & $2073$ & \texttt{00000003} & \texttt{03171B03} & \ref{thm:twohfb}\\
$2074$ & \texttt{00141403} & \texttt{03171B03} & \ref{thm:twohfb} & $2075$ & \texttt{00182403} & \texttt{03171B03} & \ref{thm:twohfb} & $2076$ & \texttt{00141803} & \texttt{03171B03} & \ref{thm:imported-positive}\\
$2077$ & \texttt{00182803} & \texttt{03171B03} & \ref{thm:imported-positive} & $2078$ & \texttt{14414117} & \texttt{03171B03} & \ref{thm:twohfb} & $2079$ & \texttt{14555517} & \texttt{03171B03} & \ref{thm:twohfb}\\
$2080$ & \texttt{14555917} & \texttt{03171B03} & \ref{thm:imported-positive} & $2081$ & \texttt{1855961B} & \texttt{03171B03} & \ref{thm:capped-global} & $2082$ & \texttt{1859A61B} & \texttt{03171B03} & \ref{thm:twohfb}\\
$2083$ & \texttt{18559A1B} & \texttt{03171B03} & \ref{thm:chain-classification} & $2084$ & \texttt{1859AA1B} & \texttt{03171B03} & \ref{thm:chain-classification} & $2085$ & \texttt{030303FF} & \texttt{03171B03} & \ref{thm:twohfb}\\
$2086$ & \texttt{031717FF} & \texttt{03171B03} & \ref{thm:twohfb} & $2087$ & \texttt{031B27FF} & \texttt{03171B03} & \ref{thm:twohfb} & $2088$ & \texttt{03171BFF} & \texttt{03171B03} & \ref{thm:chain-classification}\\
$2089$ & \texttt{031B2BFF} & \texttt{03171B03} & \ref{thm:chain-classification} & $2090$ & \texttt{00000003} & \texttt{031B1B03} & \ref{thm:twohfb} & $2091$ & \texttt{00141803} & \texttt{031B1B03} & \ref{thm:imported-positive}\\
$2092$ & \texttt{18559A1B} & \texttt{031B1B03} & \ref{thm:chain-classification} & $2093$ & \texttt{030303FF} & \texttt{031B1B03} & \ref{thm:twohfb} & $2094$ & \texttt{03171BFF} & \texttt{031B1B03} & \ref{thm:chain-classification}\\
$2095$ & \texttt{00000003} & \texttt{03172B03} & \ref{thm:twohfb} & $2096$ & \texttt{00141803} & \texttt{03172B03} & \ref{thm:imported-positive} & $2097$ & \texttt{18559A1B} & \texttt{03172B03} & \ref{thm:chain-classification}\\
$2098$ & \texttt{030303FF} & \texttt{03172B03} & \ref{thm:twohfb} & $2099$ & \texttt{03171BFF} & \texttt{03172B03} & \ref{thm:chain-classification} & $2100$ & \texttt{00182800} & \texttt{10141813} & \ref{sec:family10}; $B_{121}$\\
$2101$ & \texttt{18559A18} & \texttt{10141813} & \ref{sec:family10}; $B_{121}$ & $2102$ & \texttt{031B2BFC} & \texttt{10141813} & \ref{thm:periodic-prefix} & $2103$ & \texttt{00182803} & \texttt{10141813} & \ref{thm:imported-positive}\\
$2104$ & \texttt{18559A1B} & \texttt{10141813} & \ref{thm:chain-classification} & $2105$ & \texttt{031B2BFF} & \texttt{10141813} & \ref{thm:chain-classification} & $2106$ & \texttt{00100000} & \texttt{10551813} & \ref{thm:twohfb}\\
$2107$ & \texttt{00182000} & \texttt{10551813} & \ref{sec:finite-transfers}; $B_{113}$ & $2108$ & \texttt{00100800} & \texttt{10551813} & \ref{thm:twohfb} & $2109$ & \texttt{00182800} & \texttt{10551813} & \ref{sec:family10}; $B_{118}$\\
$2110$ & \texttt{10551010} & \texttt{10551813} & \ref{f3:cor:linear} & $2111$ & \texttt{10551810} & \texttt{10551813} & \ref{f3:cor:linear} & $2112$ & \texttt{001B2030} & \texttt{10551813} & \ref{sec:finite-transfers}; $B_{113}$\\
$2113$ & \texttt{00130830} & \texttt{10551813} & \ref{sec:family27} & $2114$ & \texttt{001B2830} & \texttt{10551813} & \ref{sec:family27} & $2115$ & \texttt{0818A208} & \texttt{10551813} & \ref{thm:twohfb}\\
$2116$ & \texttt{0818AA08} & \texttt{10551813} & \ref{thm:twohfb} & $2117$ & \texttt{18559218} & \texttt{10551813} & \ref{thm:twohfb} & $2118$ & \texttt{18559A18} & \texttt{10551813} & \ref{thm:twohfb}\\
$2119$ & \texttt{081BA238} & \texttt{10551813} & \ref{sec:family28} & $2120$ & \texttt{081BAA38} & \texttt{10551813} & \ref{sec:finite-transfers}; $B_{113}$ & $2121$ & \texttt{13551BDC} & \texttt{10551813} & \ref{thm:twohfb}\\
$2122$ & \texttt{03130BFC} & \texttt{10551813} & \ref{thm:twohfb} & $2123$ & \texttt{031B2BFC} & \texttt{10551813} & \ref{sec:family28} & $2124$ & \texttt{45104545} & \texttt{10551813} & \ref{thm:twohfb}\\
$2125$ & \texttt{55555555} & \texttt{10551813} & \ref{prop:constant-operation} & $2126$ & \texttt{00100803} & \texttt{10551813} & \ref{thm:imported-positive} & $2127$ & \texttt{00182803} & \texttt{10551813} & \ref{thm:imported-positive}\\
$2128$ & \texttt{10551813} & \texttt{10551813} & \ref{thm:imported-positive} & $2129$ & \texttt{001B2833} & \texttt{10551813} & \ref{thm:imported-positive} & $2130$ & \texttt{0818AA0B} & \texttt{10551813} & \ref{thm:imported-positive}\\
$2131$ & \texttt{18559A1B} & \texttt{10551813} & \ref{thm:chain-classification} & $2132$ & \texttt{081BAA3B} & \texttt{10551813} & \ref{thm:chain-classification} & $2133$ & \texttt{00110011} & \texttt{11111913} & \ref{thm:twohfb}\\
$2134$ & \texttt{00110811} & \texttt{11111913} & \ref{thm:twohfb} & $2135$ & \texttt{11551955} & \texttt{11111913} & \ref{thm:twohfb} & $2136$ & \texttt{0819A219} & \texttt{11111913} & \ref{thm:twohfb}\\
$2137$ & \texttt{0819AA19} & \texttt{11111913} & \ref{thm:twohfb} & $2138$ & \texttt{13571BFD} & \texttt{11111913} & \ref{thm:twohfb} & $2139$ & \texttt{00110813} & \texttt{11111913} & \ref{thm:imported-positive}\\
$2140$ & \texttt{0819AA1B} & \texttt{11111913} & \ref{thm:chain-classification} & $2141$ & \texttt{00182800} & \texttt{10559A13} & \ref{sec:family10}; $B_{130}$ & $2142$ & \texttt{10551810} & \texttt{10559A13} & \ref{thm:twohfb}\\
$2143$ & \texttt{001B2830} & \texttt{10559A13} & \ref{thm:capped-local} & $2144$ & \texttt{0818AA08} & \texttt{10559A13} & \ref{sec:family10}; $B_{130}$ & $2145$ & \texttt{18559A18} & \texttt{10559A13} & \ref{thm:twohfb}\\
$2146$ & \texttt{081BAA38} & \texttt{10559A13} & \ref{thm:capped-local} & $2147$ & \texttt{13551BDC} & \texttt{10559A13} & \ref{thm:twohfb} & $2148$ & \texttt{031B2BFC} & \texttt{10559A13} & \ref{thm:imported-positive}\\
$2149$ & \texttt{55555555} & \texttt{10559A13} & \ref{prop:constant-operation} & $2150$ & \texttt{00182803} & \texttt{10559A13} & \ref{thm:imported-positive} & $2151$ & \texttt{10551813} & \texttt{10559A13} & \ref{thm:imported-positive}\\
$2152$ & \texttt{001B2833} & \texttt{10559A13} & \ref{thm:imported-positive} & $2153$ & \texttt{0818AA0B} & \texttt{10559A13} & \ref{thm:imported-positive} & $2154$ & \texttt{18559A1B} & \texttt{10559A13} & \ref{thm:chain-classification}\\
$2155$ & \texttt{081BAA3B} & \texttt{10559A13} & \ref{thm:chain-classification} & $2156$ & \texttt{13551BDF} & \texttt{10559A13} & \ref{thm:chain-classification} & $2157$ & \texttt{031B2BFF} & \texttt{10559A13} & \ref{thm:chain-classification}\\
$2158$ & \texttt{00000800} & \texttt{0011AA13} & \ref{thm:twohfb} & $2159$ & \texttt{11441944} & \texttt{0011AA13} & \ref{thm:twohfb} & $2160$ & \texttt{0808AA08} & \texttt{0011AA13} & \ref{thm:twohfb}\\
$2161$ & \texttt{00110811} & \texttt{0011AA13} & \ref{thm:twohfb} & $2162$ & \texttt{00130831} & \texttt{0011AA13} & \ref{thm:twohfb} & $2163$ & \texttt{11551955} & \texttt{0011AA13} & \ref{thm:twohfb}\\
$2164$ & \texttt{0819AA19} & \texttt{0011AA13} & \ref{thm:twohfb} & $2165$ & \texttt{081BAA39} & \texttt{0011AA13} & \ref{thm:twohfb} & $2166$ & \texttt{13551BDD} & \texttt{0011AA13} & \ref{thm:capped-global}\\
$2167$ & \texttt{13571BFD} & \texttt{0011AA13} & \ref{thm:twohfb} & $2168$ & \texttt{00110813} & \texttt{0011AA13} & \ref{thm:imported-positive} & $2169$ & \texttt{00130833} & \texttt{0011AA13} & \ref{thm:imported-positive}\\
$2170$ & \texttt{11551957} & \texttt{0011AA13} & \ref{thm:imported-positive} & $2171$ & \texttt{0819AA1B} & \texttt{0011AA13} & \ref{thm:chain-classification} & $2172$ & \texttt{081BAA3B} & \texttt{0011AA13} & \ref{thm:chain-classification}\\
$2173$ & \texttt{13551BDF} & \texttt{0011AA13} & \ref{thm:chain-classification} & $2174$ & \texttt{13571BFF} & \texttt{0011AA13} & \ref{thm:chain-classification} & $2175$ & \texttt{00130833} & \texttt{0055AA13} & \ref{thm:imported-positive}\\
$2176$ & \texttt{081BAA3B} & \texttt{0055AA13} & \ref{thm:chain-classification} & $2177$ & \texttt{13551BDF} & \texttt{0055AA13} & \ref{thm:chain-classification} & $2178$ & \texttt{00000800} & \texttt{0013AA13} & \ref{thm:twohfb}\\
$2179$ & \texttt{0808AA08} & \texttt{0013AA13} & \ref{thm:twohfb} & $2180$ & \texttt{00110813} & \texttt{0013AA13} & \ref{thm:imported-positive} & $2181$ & \texttt{0819AA1B} & \texttt{0013AA13} & \ref{thm:chain-classification}\\
$2182$ & \texttt{13551BDF} & \texttt{0013AA13} & \ref{thm:chain-classification} & $2183$ & \texttt{55555555} & \texttt{13551B13} & \ref{prop:constant-operation} & $2184$ & \texttt{10551013} & \texttt{13551B13} & \ref{thm:twohfb}\\
$2185$ & \texttt{10551813} & \texttt{13551B13} & \ref{thm:imported-positive} & $2186$ & \texttt{00130033} & \texttt{13551B13} & \ref{sec:family10}; $B_{125}$ & $2187$ & \texttt{001B2033} & \texttt{13551B13} & \ref{thm:capped-local}\\
$2188$ & \texttt{00130833} & \texttt{13551B13} & \ref{thm:imported-positive} & $2189$ & \texttt{001B2833} & \texttt{13551B13} & \ref{thm:imported-positive} & $2190$ & \texttt{1855921B} & \texttt{13551B13} & \ref{thm:twohfb}\\
$2191$ & \texttt{18559A1B} & \texttt{13551B13} & \ref{thm:chain-classification} & $2192$ & \texttt{081BA23B} & \texttt{13551B13} & \ref{thm:imported-positive} & $2193$ & \texttt{081BAA3B} & \texttt{13551B13} & \ref{thm:chain-classification}\\
$2194$ & \texttt{135513DF} & \texttt{13551B13} & \ref{thm:twohfb} & $2195$ & \texttt{13551BDF} & \texttt{13551B13} & \ref{thm:chain-classification} & $2196$ & \texttt{031303FF} & \texttt{13551B13} & \ref{sec:family10}; $B_{125}$\\
$2197$ & \texttt{031B23FF} & \texttt{13551B13} & \ref{thm:capped-local} & $2198$ & \texttt{03130BFF} & \texttt{13551B13} & \ref{thm:imported-positive} & $2199$ & \texttt{031B2BFF} & \texttt{13551B13} & \ref{thm:chain-classification}\\
$2200$ & \texttt{00100003} & \texttt{13131B13} & \ref{thm:twohfb} & $2201$ & \texttt{00100803} & \texttt{13131B13} & \ref{thm:imported-positive} & $2202$ & \texttt{00110013} & \texttt{13131B13} & \ref{thm:twohfb}\\
$2203$ & \texttt{10551013} & \texttt{13131B13} & \ref{thm:twohfb} & $2204$ & \texttt{00110813} & \texttt{13131B13} & \ref{thm:imported-positive} & $2205$ & \texttt{10551813} & \texttt{13131B13} & \ref{thm:imported-positive}\\
$2206$ & \texttt{11551157} & \texttt{13131B13} & \ref{thm:twohfb} & $2207$ & \texttt{11551957} & \texttt{13131B13} & \ref{thm:imported-positive} & $2208$ & \texttt{0818A20B} & \texttt{13131B13} & \ref{thm:twohfb}\\
$2209$ & \texttt{0818AA0B} & \texttt{13131B13} & \ref{thm:imported-positive} & $2210$ & \texttt{0819A21B} & \texttt{13131B13} & \ref{thm:twohfb} & $2211$ & \texttt{0819AA1B} & \texttt{13131B13} & \ref{thm:chain-classification}\\
$2212$ & \texttt{135513DF} & \texttt{13131B13} & \ref{thm:twohfb} & $2213$ & \texttt{13551BDF} & \texttt{13131B13} & \ref{thm:chain-classification} & $2214$ & \texttt{00182803} & \texttt{13171B13} & \ref{thm:imported-positive}\\
$2215$ & \texttt{18559A1B} & \texttt{13171B13} & \ref{thm:chain-classification} & $2216$ & \texttt{031B2BFF} & \texttt{13171B13} & \ref{thm:chain-classification} & $2217$ & \texttt{00000000} & \texttt{001B2833} & \ref{prop:constant-operation}\\
$2218$ & \texttt{00282800} & \texttt{001B2833} & \ref{f3:cor:linear} & $2219$ & \texttt{1B4EB1E4} & \texttt{001B2833} & \ref{prop:ring} & $2220$ & \texttt{1B6699E4} & \texttt{001B2833} & \ref{thm:twohfb}\\
$2221$ & \texttt{28828228} & \texttt{001B2833} & \ref{thm:twohfb} & $2222$ & \texttt{28AAAA28} & \texttt{001B2833} & \ref{thm:twohfb} & $2223$ & \texttt{33E41BCC} & \texttt{001B2833} & \ref{thm:twohfb}\\
$2224$ & \texttt{001B2833} & \texttt{001B2833} & \ref{thm:imported-positive} & $2225$ & \texttt{1B5599D7} & \texttt{001B2833} & \ref{thm:imported-positive} & $2226$ & \texttt{2899AA1B} & \texttt{001B2833} & \ref{thm:imported-positive}\\
$2227$ & \texttt{001B2833} & \texttt{33999933} & \ref{thm:imported-positive} & $2228$ & \texttt{00000800} & \texttt{0011AA33} & \ref{thm:twohfb} & $2229$ & \texttt{0808AA08} & \texttt{0011AA33} & \ref{thm:twohfb}\\
$2230$ & \texttt{00110813} & \texttt{0011AA33} & \ref{thm:imported-positive} & $2231$ & \texttt{0819AA1B} & \texttt{0011AA33} & \ref{thm:chain-classification} & $2232$ & \texttt{13551BDF} & \texttt{0011AA33} & \ref{thm:chain-classification}\\
$2233$ & \texttt{00282800} & \texttt{0099AA33} & \ref{thm:twohfb} & $2234$ & \texttt{1B6699E4} & \texttt{0099AA33} & \ref{thm:twohfb} & $2235$ & \texttt{001B2833} & \texttt{0099AA33} & \ref{thm:imported-positive}\\
$2236$ & \texttt{1B5599D7} & \texttt{0099AA33} & \ref{thm:imported-positive} & $2237$ & \texttt{33D71BFF} & \texttt{001BAA33} & \ref{thm:imported-positive} & $2238$ & \texttt{00330033} & \texttt{331B1B33} & \ref{thm:twohfb}\\
$2239$ & \texttt{001B2833} & \texttt{331B1B33} & \ref{thm:imported-positive} & $2240$ & \texttt{1B7DB1D7} & \texttt{331B1B33} & \ref{thm:twohfb} & $2241$ & \texttt{1B5599D7} & \texttt{331B1B33} & \ref{thm:imported-positive}\\
$2242$ & \texttt{2899AA1B} & \texttt{031B2B33} & \ref{thm:imported-positive} & $2243$ & \texttt{00000000} & \texttt{00151A1B} & \ref{prop:constant-operation} & $2244$ & \texttt{15404040} & \texttt{00151A1B} & \ref{thm:twohfb}\\
$2245$ & \texttt{00151515} & \texttt{00151A1B} & \ref{f3:cor:linear} & $2246$ & \texttt{15555555} & \texttt{00151A1B} & \ref{thm:twohfb} & $2247$ & \texttt{1A559595} & \texttt{00151A1B} & \ref{sec:finite-transfers}; $B_{113}$\\
$2248$ & \texttt{1B5595D5} & \texttt{00151A1B} & \ref{sec:finite-transfers}; $B_{113}$ & $2249$ & \texttt{001A2525} & \texttt{00151A1B} & \ref{thm:twohfb} & $2250$ & \texttt{1A5AA5A5} & \texttt{00151A1B} & \ref{thm:twohfb}\\
$2251$ & \texttt{1B5AA5E5} & \texttt{00151A1B} & \ref{thm:finite-membership}; $A_{2119}$ & $2252$ & \texttt{00151A1A} & \texttt{00151A1B} & \ref{f3:cor:linear} & $2253$ & \texttt{15555A5A} & \texttt{00151A1B} & \ref{thm:twohfb}\\
$2254$ & \texttt{1A559A9A} & \texttt{00151A1B} & \ref{sec:family10}; $B_{118}$ & $2255$ & \texttt{1B559ADA} & \texttt{00151A1B} & \ref{thm:finite-membership}; $A_{2114}$ & $2256$ & \texttt{001A2A2A} & \texttt{00151A1B} & \ref{thm:twohfb}\\
$2257$ & \texttt{1A5AAAAA} & \texttt{00151A1B} & \ref{thm:twohfb} & $2258$ & \texttt{1B5AAAEA} & \texttt{00151A1B} & \ref{sec:finite-transfers}; $B_{113}$ & $2259$ & \texttt{001B2A3A} & \texttt{00151A1B} & \ref{thm:finite-membership}; $A_{2113}$\\
$2260$ & \texttt{1B5BAAFA} & \texttt{00151A1B} & \ref{sec:finite-transfers}; $B_{113}$ & $2261$ & \texttt{00151B1E} & \texttt{00151A1B} & \ref{thm:twohfb} & $2262$ & \texttt{15555B5E} & \texttt{00151A1B} & \ref{thm:twohfb}\\
$2263$ & \texttt{1B559BDE} & \texttt{00151A1B} & \ref{thm:finite-membership}; $A_{2123}$ & $2264$ & \texttt{001B2B3E} & \texttt{00151A1B} & \ref{thm:twohfb} & $2265$ & \texttt{1B5BABFE} & \texttt{00151A1B} & \ref{thm:twohfb}\\
$2266$ & \texttt{00151A1B} & \texttt{00151A1B} & \ref{thm:chain-classification} & $2267$ & \texttt{15555A5B} & \texttt{00151A1B} & \ref{thm:imported-positive} & $2268$ & \texttt{1A559A9B} & \texttt{00151A1B} & \ref{thm:imported-positive}\\
$2269$ & \texttt{1B559ADB} & \texttt{00151A1B} & \ref{thm:chain-classification} & $2270$ & \texttt{001A2A2B} & \texttt{00151A1B} & \ref{thm:imported-positive} & $2271$ & \texttt{1A5AAAAB} & \texttt{00151A1B} & \ref{thm:imported-positive}\\
$2272$ & \texttt{1B5AAAEB} & \texttt{00151A1B} & \ref{thm:imported-positive} & $2273$ & \texttt{001B2A3B} & \texttt{00151A1B} & \ref{thm:chain-classification} & $2274$ & \texttt{1B5BAAFB} & \texttt{00151A1B} & \ref{thm:chain-classification}\\
$2275$ & \texttt{00151B1F} & \texttt{00151A1B} & \ref{thm:chain-classification} & $2276$ & \texttt{15555B5F} & \texttt{00151A1B} & \ref{thm:imported-positive} & $2277$ & \texttt{1B559BDF} & \texttt{00151A1B} & \ref{thm:chain-classification}\\
$2278$ & \texttt{001B2B3F} & \texttt{00151A1B} & \ref{thm:chain-classification} & $2279$ & \texttt{1B5BABFF} & \texttt{00151A1B} & \ref{thm:chain-classification} & $2280$ & \texttt{1A559A9A} & \texttt{10151A1B} & \ref{sec:family10}; $B_{121}$\\
$2281$ & \texttt{1B559ADA} & \texttt{10151A1B} & \ref{thm:capped-prefix} & $2282$ & \texttt{1B559BDE} & \texttt{10151A1B} & \ref{thm:periodic-prefix} & $2283$ & \texttt{1A559A9B} & \texttt{10151A1B} & \ref{thm:imported-positive}\\
$2284$ & \texttt{1B559ADB} & \texttt{10151A1B} & \ref{thm:chain-classification} & $2285$ & \texttt{1B559BDF} & \texttt{10151A1B} & \ref{thm:chain-classification} & $2286$ & \texttt{1A559A9A} & \texttt{00551A1B} & \ref{sec:family10}; $B_{122}$\\
$2287$ & \texttt{1B559ADA} & \texttt{00551A1B} & \ref{thm:capped-prefix} & $2288$ & \texttt{1B559BDE} & \texttt{00551A1B} & \ref{thm:periodic-prefix} & $2289$ & \texttt{1A559A9B} & \texttt{00551A1B} & \ref{thm:imported-positive}\\
$2290$ & \texttt{1B559ADB} & \texttt{00551A1B} & \ref{thm:chain-classification} & $2291$ & \texttt{1B559BDF} & \texttt{00551A1B} & \ref{thm:chain-classification} & $2292$ & \texttt{55555555} & \texttt{18551A1B} & \ref{prop:constant-operation}\\
$2293$ & \texttt{1B559ADB} & \texttt{18551A1B} & \ref{thm:chain-classification} & $2294$ & \texttt{0B1BAAFB} & \texttt{18551A1B} & \ref{thm:chain-classification} & $2295$ & \texttt{55555555} & \texttt{10559A1B} & \ref{prop:constant-operation}\\
$2296$ & \texttt{1B559ADB} & \texttt{10559A1B} & \ref{thm:chain-classification} & $2297$ & \texttt{0B1BAAFB} & \texttt{10559A1B} & \ref{thm:chain-classification} & $2298$ & \texttt{55555555} & \texttt{1B559A1B} & \ref{prop:constant-operation}\\
$2299$ & \texttt{659A6565} & \texttt{1B559A1B} & \ref{thm:twohfb} & $2300$ & \texttt{9A559A9A} & \texttt{1B559A1B} & \ref{thm:twohfb} & $2301$ & \texttt{AA9AAAAA} & \texttt{1B559A1B} & \ref{thm:twohfb}\\
$2302$ & \texttt{8A1BAABA} & \texttt{1B559A1B} & \ref{sec:family50} & $2303$ & \texttt{18559A1B} & \texttt{1B559A1B} & \ref{thm:chain-classification} & $2304$ & \texttt{289AAA2B} & \texttt{1B559A1B} & \ref{thm:imported-positive}\\
$2305$ & \texttt{081BAA3B} & \texttt{1B559A1B} & \ref{thm:chain-classification} & $2306$ & \texttt{10551B1F} & \texttt{1B559A1B} & \ref{thm:chain-classification} & $2307$ & \texttt{001B2B3F} & \texttt{1B559A1B} & \ref{thm:chain-classification}\\
$2308$ & \texttt{081BAA3B} & \texttt{1B599A1B} & \ref{thm:chain-classification} & $2309$ & \texttt{081BAA3B} & \texttt{1B55AA1B} & \ref{thm:chain-classification} & $2310$ & \texttt{AAAAAAAA} & \texttt{1B1BAA1B} & \ref{prop:constant-operation}\\
$2311$ & \texttt{0818AA0B} & \texttt{1B1BAA1B} & \ref{thm:imported-positive} & $2312$ & \texttt{0819AA1B} & \texttt{1B1BAA1B} & \ref{thm:chain-classification} & $2313$ & \texttt{00141B0F} & \texttt{1B1BAA1B} & \ref{thm:imported-positive}\\
$2314$ & \texttt{00151B1F} & \texttt{1B1BAA1B} & \ref{thm:chain-classification} & $2315$ & \texttt{00100803} & \texttt{1B1B1B1B} & \ref{thm:imported-positive} & $2316$ & \texttt{00141803} & \texttt{1B1B1B1B} & \ref{thm:imported-positive}\\
$2317$ & \texttt{10551813} & \texttt{1B1B1B1B} & \ref{thm:imported-positive} & $2318$ & \texttt{001B2833} & \texttt{1B1B1B1B} & \ref{thm:imported-positive} & $2319$ & \texttt{00151A1B} & \texttt{1B1B1B1B} & \ref{thm:chain-classification}\\
$2320$ & \texttt{55555555} & \texttt{18559ADB} & \ref{prop:constant-operation} & $2321$ & \texttt{659A6565} & \texttt{18559ADB} & \ref{thm:twohfb} & $2322$ & \texttt{9A559A9A} & \texttt{18559ADB} & \ref{thm:twohfb}\\
$2323$ & \texttt{AA9AAAAA} & \texttt{18559ADB} & \ref{thm:twohfb} & $2324$ & \texttt{8A1BAABA} & \texttt{18559ADB} & \ref{sec:family50} & $2325$ & \texttt{18559A1B} & \texttt{18559ADB} & \ref{thm:chain-classification}\\
$2326$ & \texttt{289AAA2B} & \texttt{18559ADB} & \ref{thm:imported-positive} & $2327$ & \texttt{081BAA3B} & \texttt{18559ADB} & \ref{thm:chain-classification} & $2328$ & \texttt{10551B1F} & \texttt{18559ADB} & \ref{thm:chain-classification}\\
$2329$ & \texttt{001B2B3F} & \texttt{18559ADB} & \ref{thm:chain-classification} & $2330$ & \texttt{081BAA3B} & \texttt{18599ADB} & \ref{thm:chain-classification} & $2331$ & \texttt{081BAA3B} & \texttt{1855AADB} & \ref{thm:chain-classification}\\
$2332$ & \texttt{AAAAAAAA} & \texttt{0859AAFB} & \ref{prop:constant-operation} & $2333$ & \texttt{0818AA0B} & \texttt{0859AAFB} & \ref{thm:imported-positive} & $2334$ & \texttt{0819AA1B} & \texttt{0859AAFB} & \ref{thm:chain-classification}\\
$2335$ & \texttt{00141B0F} & \texttt{0859AAFB} & \ref{thm:imported-positive} & $2336$ & \texttt{00151B1F} & \texttt{0859AAFB} & \ref{thm:chain-classification} & $2337$ & \texttt{00100803} & \texttt{0055AAFF} & \ref{thm:imported-positive}\\
$2338$ & \texttt{00141803} & \texttt{0055AAFF} & \ref{thm:imported-positive} & $2339$ & \texttt{10551813} & \texttt{0055AAFF} & \ref{thm:imported-positive} & $2340$ & \texttt{001B2833} & \texttt{0055AAFF} & \ref{thm:imported-positive}\\
$2341$ & \texttt{00151A1B} & \texttt{0055AAFF} & \ref{thm:chain-classification} &  & & &  &  & & & \\
\end{longtable}
\begin{longtable}{rlrrrrrr}
\caption{The 58 additive types and their classification. Here $m_+=|\mathcal L(p)|$, $f_+$ counts fixed multiplications over nonidentity additive automorphisms, and Total is $(m_++f_+)/|\mathrm{Aut}(+)|$.}\label{tab:additive}\\
\toprule Type & Addition & $|\mathrm{Aut}(+)|$ & $m_+$ & $f_+$ & FB & NFB & Total\\\midrule\endfirsthead
\toprule Type & Addition & $|\mathrm{Aut}(+)|$ & $m_+$ & $f_+$ & FB & NFB & Total\\\midrule\endhead
\midrule\multicolumn{8}{r}{Continued}\\\endfoot
\bottomrule\endlastfoot
1 & \texttt{0000000000000000} & 6 & 442 & 98 & 90 & 0 & 90\\
2 & \texttt{0000000000000001} & 1 & 31 & 0 & 31 & 0 & 31\\
3 & \texttt{0000000000000003} & 2 & 101 & 21 & 61 & 0 & 61\\
4 & \texttt{0000000000010010} & 2 & 41 & 7 & 24 & 0 & 24\\
5 & \texttt{0000000000010011} & 1 & 24 & 0 & 24 & 0 & 24\\
6 & \texttt{0000000000010012} & 1 & 4 & 0 & 4 & 0 & 4\\
7 & \texttt{0000000000020023} & 1 & 17 & 0 & 17 & 0 & 17\\
8 & \texttt{0000000000100001} & 2 & 18 & 4 & 11 & 0 & 11\\
9 & \texttt{0000000000100003} & 1 & 16 & 0 & 16 & 0 & 16\\
10 & \texttt{0000000000110011} & 2 & 24 & 6 & 15 & 0 & 15\\
11 & \texttt{0000000000200003} & 2 & 58 & 8 & 31 & 2 & 33\\
12 & \texttt{0000000000220022} & 1 & 38 & 0 & 38 & 0 & 38\\
13 & \texttt{0000000000220023} & 1 & 81 & 0 & 81 & 0 & 81\\
14 & \texttt{0000000000230032} & 1 & 13 & 0 & 13 & 0 & 13\\
15 & \texttt{0000000100010113} & 1 & 14 & 0 & 14 & 0 & 14\\
16 & \texttt{0000000100020123} & 2 & 25 & 9 & 17 & 0 & 17\\
17 & \texttt{0000000100120123} & 1 & 8 & 0 & 8 & 0 & 8\\
18 & \texttt{0000000100200103} & 1 & 32 & 0 & 30 & 2 & 32\\
19 & \texttt{0000000100220123} & 1 & 50 & 0 & 50 & 0 & 50\\
20 & \texttt{0000001101220122} & 1 & 19 & 0 & 19 & 0 & 19\\
21 & \texttt{0000001101220123} & 1 & 53 & 0 & 53 & 0 & 53\\
22 & \texttt{0000001101230132} & 1 & 8 & 0 & 8 & 0 & 8\\
23 & \texttt{0000010000200003} & 6 & 271 & 77 & 49 & 9 & 58\\
24 & \texttt{0000010000220022} & 1 & 48 & 0 & 45 & 3 & 48\\
25 & \texttt{0000010000220023} & 1 & 217 & 0 & 191 & 26 & 217\\
26 & \texttt{0000010000230032} & 1 & 39 & 0 & 36 & 3 & 39\\
27 & \texttt{0000010100220123} & 2 & 170 & 16 & 92 & 1 & 93\\
28 & \texttt{0000011101110111} & 2 & 101 & 21 & 61 & 0 & 61\\
29 & \texttt{0000011101110112} & 1 & 16 & 0 & 16 & 0 & 16\\
30 & \texttt{0000011101110113} & 1 & 70 & 0 & 70 & 0 & 70\\
31 & \texttt{0000011101120123} & 1 & 52 & 0 & 52 & 0 & 52\\
32 & \texttt{0000011101210113} & 2 & 202 & 22 & 106 & 6 & 112\\
33 & \texttt{0000011101220122} & 1 & 81 & 0 & 81 & 0 & 81\\
34 & \texttt{0000011101220123} & 1 & 386 & 0 & 383 & 3 & 386\\
35 & \texttt{0000011101230132} & 1 & 53 & 0 & 53 & 0 & 53\\
36 & \texttt{0000011301130331} & 1 & 13 & 0 & 13 & 0 & 13\\
37 & \texttt{0000011301230331} & 1 & 52 & 0 & 52 & 0 & 52\\
38 & \texttt{0000012202110211} & 1 & 8 & 0 & 8 & 0 & 8\\
39 & \texttt{0000012302310312} & 2 & 8 & 6 & 7 & 0 & 7\\
40 & \texttt{0003000300033330} & 2 & 40 & 8 & 24 & 0 & 24\\
41 & \texttt{0003000300133330} & 1 & 6 & 0 & 6 & 0 & 6\\
42 & \texttt{0003000300233330} & 1 & 21 & 0 & 21 & 0 & 21\\
43 & \texttt{0003001301233330} & 1 & 13 & 0 & 13 & 0 & 13\\
44 & \texttt{0003010300233330} & 2 & 58 & 8 & 31 & 2 & 33\\
45 & \texttt{0003011301133330} & 1 & 20 & 0 & 20 & 0 & 20\\
46 & \texttt{0003011301233330} & 1 & 81 & 0 & 81 & 0 & 81\\
47 & \texttt{0003012302133330} & 1 & 19 & 0 & 19 & 0 & 19\\
48 & \texttt{0022002222002200} & 1 & 12 & 0 & 12 & 0 & 12\\
49 & \texttt{0022002222002201} & 1 & 4 & 0 & 4 & 0 & 4\\
50 & \texttt{0022012222002200} & 1 & 16 & 0 & 16 & 0 & 16\\
51 & \texttt{0022012322002300} & 1 & 12 & 0 & 12 & 0 & 12\\
52 & \texttt{0022012322002301} & 1 & 12 & 0 & 12 & 0 & 12\\
53 & \texttt{0023002322303302} & 2 & 6 & 2 & 4 & 0 & 4\\
54 & \texttt{0023012322303302} & 2 & 16 & 6 & 11 & 0 & 11\\
55 & \texttt{0111100010001000} & 2 & 21 & 5 & 13 & 0 & 13\\
56 & \texttt{0113133013303001} & 1 & 4 & 0 & 4 & 0 & 4\\
57 & \texttt{0123103223013210} & 6 & 28 & 20 & 8 & 0 & 8\\
58 & \texttt{0123103223103201} & 2 & 4 & 2 & 3 & 0 & 3\\
\end{longtable}
\begin{longtable}{@{}rllll@{\hspace{1.4em}}rllll@{}}
\caption{Correspondence with cited four-element tables. The permutation maps source labels $0,1,2,3$ to local labels.}\label{tab:literature}\\
\toprule $i$ & $k$ in $S_{(4,k)}$ & Permutation & Status & Source & $i$ & $k$ in $S_{(4,k)}$ & Permutation & Status & Source\\
\midrule\endfirsthead
\toprule $i$ & $k$ in $S_{(4,k)}$ & Permutation & Status & Source & $i$ & $k$ in $S_{(4,k)}$ & Permutation & Status & Source\\
\midrule\endhead
\bottomrule\endlastfoot
103 & 1 & \texttt{0123} & FB & \cite{PartI} & 105 & 276 & \texttt{0123} & FB & \cite{PartIII}\\
106 & 388 & \texttt{0123} & FB & \cite{PartII} & 107 & 371 & \texttt{1023} & FB & \cite{PartIII}\\
109 & 58 & \texttt{1023} & FB & \cite{PartI} & 111 & 470 & \texttt{1023} & FB & \cite{PartII}\\
114 & 480 & \texttt{1302} & FB & \cite{PartII} & 117 & 387 & \texttt{1203} & FB & \cite{PartIII}\\
190 & 3 & \texttt{0231} & FB & \cite{PartI} & 193 & 287 & \texttt{0123} & FB & \cite{PartIII}\\
194 & 389 & \texttt{0123} & FB & \cite{PartII} & 198 & 278 & \texttt{0231} & FB & \cite{PartIII}\\
202 & 386 & \texttt{2103} & FB & \cite{PartIII} & 204 & 373 & \texttt{2031} & FB & \cite{PartIII}\\
209 & 479 & \texttt{2103} & FB & \cite{PartII} & 249 & 2 & \texttt{0231} & FB & \cite{PartI}\\
253 & 410 & \texttt{0123} & FB & \cite{PartII} & 257 & 385 & \texttt{2103} & FB & \cite{PartIII}\\
260 & 367 & \texttt{2013} & FB & \cite{PartIII} & 267 & 372 & \texttt{3021} & FB & \cite{PartIII}\\
271 & 277 & \texttt{0321} & FB & \cite{PartIII} & 287 & 10 & \texttt{0321} & FB & \cite{PartI}\\
290 & 390 & \texttt{0132} & FB & \cite{PartII} & 296 & 281 & \texttt{0321} & FB & \cite{PartIII}\\
306 & 4 & \texttt{0312} & FB & \cite{PartI} & 309 & 370 & \texttt{3021} & FB & \cite{PartIII}\\
319 & 411 & \texttt{0132} & FB & \cite{PartII} & 368 & 39 & \texttt{0231} & FB & \cite{PartI}\\
370 & 321 & \texttt{0123} & FB & \cite{PartIII} & 371 & 426 & \texttt{0123} & FB & \cite{PartII}\\
373 & 309 & \texttt{0231} & FB & \cite{PartIII} & 376 & 382 & \texttt{2103} & FB & \cite{PartIII}\\
378 & 377 & \texttt{2031} & FB & \cite{PartIII} & 382 & 475 & \texttt{2103} & FB & \cite{PartII}\\
394 & 380 & \texttt{2103} & FB & \cite{PartIII} & 396 & 361 & \texttt{2013} & FB & \cite{PartIII}\\
403 & 23 & \texttt{0231} & FB & \cite{PartI} & 405 & 391 & \texttt{0123} & FB & \cite{PartII}\\
408 & 362 & \texttt{2013} & FB & \cite{PartIII} & 423 & 5 & \texttt{0321} & FB & \cite{PartI}\\
426 & 396 & \texttt{0132} & FB & \cite{PartII} & 432 & 279 & \texttt{0321} & FB & \cite{PartIII}\\
450 & 11 & \texttt{0321} & NFB & \cite{PartI} & 453 & 398 & \texttt{0132} & FB & \cite{PartII}\\
460 & 282 & \texttt{0321} & NFB & \cite{PartIII} & 463 & 12 & \texttt{0231} & FB & \cite{PartI}\\
466 & 400 & \texttt{0132} & FB & \cite{PartII} & 469 & 24 & \texttt{0321} & NFB & \cite{PartI}\\
472 & 401 & \texttt{0132} & FB & \cite{PartII} & 485 & 412 & \texttt{0132} & FB & \cite{PartII}\\
494 & 8 & \texttt{0312} & FB & \cite{PartI} & 496 & 369 & \texttt{3012} & FB & \cite{PartIII}\\
501 & 9 & \texttt{0321} & FB & \cite{PartI} & 514 & 413 & \texttt{0132} & FB & \cite{PartII}\\
559 & 392 & \texttt{0132} & FB & \cite{PartII} & 566 & 441 & \texttt{1023} & FB & \cite{PartII}\\
571 & 468 & \texttt{1302} & FB & \cite{PartII} & 579 & 472 & \texttt{2013} & FB & \cite{PartII}\\
581 & 415 & \texttt{0213} & FB & \cite{PartII} & 592 & 478 & \texttt{3102} & FB & \cite{PartII}\\
602 & 20 & \texttt{0312} & FB & \cite{PartI} & 607 & 285 & \texttt{0312} & FB & \cite{PartIII}\\
628 & 17 & \texttt{0312} & FB & \cite{PartI} & 632 & 289 & \texttt{0132} & FB & \cite{PartIII}\\
639 & 375 & \texttt{3012} & FB & \cite{PartIII} & 642 & 283 & \texttt{0312} & FB & \cite{PartIII}\\
656 & 15 & \texttt{0312} & FB & \cite{PartI} & 660 & 288 & \texttt{0231} & FB & \cite{PartIII}\\
666 & 368 & \texttt{3012} & FB & \cite{PartIII} & 685 & 43 & \texttt{0321} & FB & \cite{PartI}\\
687 & 323 & \texttt{0132} & FB & \cite{PartIII} & 691 & 313 & \texttt{0231} & FB & \cite{PartIII}\\
700 & 311 & \texttt{0321} & FB & \cite{PartIII} & 706 & 27 & \texttt{0321} & FB & \cite{PartI}\\
710 & 292 & \texttt{0231} & FB & \cite{PartIII} & 749 & 393 & \texttt{0132} & FB & \cite{PartII}\\
763 & 399 & \texttt{0231} & FB & \cite{PartII} & 783 & 394 & \texttt{0132} & FB & \cite{PartII}\\
796 & 427 & \texttt{0132} & FB & \cite{PartII} & 811 & 397 & \texttt{0132} & FB & \cite{PartII}\\
824 & 402 & \texttt{0132} & FB & \cite{PartII} & 834 & 14 & \texttt{0312} & FB & \cite{PartI}\\
836 & 366 & \texttt{3012} & FB & \cite{PartIII} & 849 & 41 & \texttt{0321} & FB & \cite{PartI}\\
850 & 322 & \texttt{0132} & FB & \cite{PartIII} & 865 & 414 & \texttt{0132} & FB & \cite{PartII}\\
869 & 471 & \texttt{1032} & FB & \cite{PartII} & 899 & 440 & \texttt{0132} & FB & \cite{PartII}\\
900 & 462 & \texttt{1302} & FB & \cite{PartII} & 905 & 473 & \texttt{2013} & FB & \cite{PartII}\\
931 & 459 & \texttt{0213} & FB & \cite{PartII} & 950 & 55 & \texttt{0312} & FB & \cite{PartI}\\
952 & 340 & \texttt{0132} & FB & \cite{PartIII} & 954 & 444 & \texttt{0132} & FB & \cite{PartII}\\
962 & 319 & \texttt{0312} & FB & \cite{PartIII} & 966 & 47 & \texttt{0312} & FB & \cite{PartI}\\
968 & 325 & \texttt{0231} & FB & \cite{PartIII} & 972 & 428 & \texttt{0231} & FB & \cite{PartII}\\
982 & 442 & \texttt{1023} & FB & \cite{PartII} & 1011 & 395 & \texttt{0132} & FB & \cite{PartII}\\
1012 & 443 & \texttt{1023} & FB & \cite{PartII} & 1065 & 7 & \texttt{0231} & FB & \cite{PartI}\\
1067 & 298 & \texttt{0123} & FB & \cite{PartIII} & 1068 & 416 & \texttt{0123} & FB & \cite{PartII}\\
1070 & 280 & \texttt{0231} & FB & \cite{PartIII} & 1073 & 384 & \texttt{2103} & FB & \cite{PartIII}\\
1075 & 374 & \texttt{2031} & FB & \cite{PartIII} & 1079 & 477 & \texttt{2103} & FB & \cite{PartII}\\
1129 & 40 & \texttt{0231} & FB & \cite{PartI} & 1131 & 329 & \texttt{0123} & FB & \cite{PartIII}\\
1132 & 429 & \texttt{0123} & FB & \cite{PartII} & 1134 & 310 & \texttt{0231} & FB & \cite{PartIII}\\
1137 & 381 & \texttt{2103} & FB & \cite{PartIII} & 1139 & 378 & \texttt{2031} & FB & \cite{PartIII}\\
1143 & 474 & \texttt{2103} & FB & \cite{PartII} & 1163 & 19 & \texttt{0321} & FB & \cite{PartI}\\
1165 & 300 & \texttt{0132} & FB & \cite{PartIII} & 1169 & 291 & \texttt{0231} & FB & \cite{PartIII}\\
1178 & 284 & \texttt{0321} & FB & \cite{PartIII} & 1186 & 417 & \texttt{0132} & FB & \cite{PartII}\\
1222 & 44 & \texttt{0321} & FB & \cite{PartI} & 1225 & 331 & \texttt{0132} & FB & \cite{PartIII}\\
1229 & 431 & \texttt{0132} & FB & \cite{PartII} & 1231 & 314 & \texttt{0231} & FB & \cite{PartIII}\\
1245 & 312 & \texttt{0321} & FB & \cite{PartIII} & 1251 & 16 & \texttt{0321} & FB & \cite{PartI}\\
1252 & 299 & \texttt{0132} & FB & \cite{PartIII} & 1264 & 42 & \texttt{0321} & FB & \cite{PartI}\\
1265 & 330 & \texttt{0132} & FB & \cite{PartIII} & 1266 & 430 & \texttt{0132} & FB & \cite{PartII}\\
1286 & 344 & \texttt{0132} & FB & \cite{PartIII} & 1287 & 445 & \texttt{0132} & FB & \cite{PartII}\\
1288 & 341 & \texttt{0231} & FB & \cite{PartIII} & 1301 & 30 & \texttt{0312} & FB & \cite{PartI}\\
1302 & 303 & \texttt{0132} & FB & \cite{PartIII} & 1307 & 363 & \texttt{3021} & FB & \cite{PartIII}\\
1313 & 48 & \texttt{0321} & FB & \cite{PartI} & 1314 & 334 & \texttt{0132} & FB & \cite{PartIII}\\
1315 & 434 & \texttt{0132} & FB & \cite{PartII} & 1337 & 383 & \texttt{2103} & FB & \cite{PartIII}\\
1339 & 364 & \texttt{2013} & FB & \cite{PartIII} & 1355 & 379 & \texttt{2103} & FB & \cite{PartIII}\\
1357 & 356 & \texttt{2013} & FB & \cite{PartIII} & 1366 & 357 & \texttt{2013} & FB & \cite{PartIII}\\
1376 & 6 & \texttt{0231} & FB & \cite{PartI} & 1378 & 403 & \texttt{0123} & FB & \cite{PartII}\\
1381 & 365 & \texttt{2013} & FB & \cite{PartIII} & 1385 & 13 & \texttt{0321} & NFB & \cite{PartI}\\
1388 & 405 & \texttt{0132} & FB & \cite{PartII} & 1396 & 358 & \texttt{2013} & FB & \cite{PartIII}\\
1406 & 25 & \texttt{0231} & NFB & \cite{PartI} & 1408 & 407 & \texttt{0123} & FB & \cite{PartII}\\
1411 & 359 & \texttt{2013} & NFB & \cite{PartIII} & 1418 & 18 & \texttt{0321} & FB & \cite{PartI}\\
1422 & 290 & \texttt{0231} & FB & \cite{PartIII} & 1436 & 28 & \texttt{0321} & NFB & \cite{PartI}\\
1440 & 293 & \texttt{0231} & NFB & \cite{PartIII} & 1452 & 406 & \texttt{0132} & FB & \cite{PartII}\\
1467 & 408 & \texttt{0132} & FB & \cite{PartII} & 1475 & 26 & \texttt{0321} & NFB & \cite{PartI}\\
1476 & 124 & \texttt{0312} & NFB & \cite{YueOne} & 1483 & 45 & \texttt{0312} & FB & \cite{PartI}\\
1485 & 324 & \texttt{0231} & FB & \cite{PartIII} & 1489 & 376 & \texttt{3012} & FB & \cite{PartIII}\\
1495 & 461 & \texttt{0123} & FB & \cite{PartII} & 1503 & 49 & \texttt{0312} & NFB & \cite{PartI}\\
1505 & 326 & \texttt{0231} & NFB & \cite{PartIII} & 1509 & 29 & \texttt{0312} & FB & \cite{PartI}\\
1515 & 360 & \texttt{3021} & FB & \cite{PartIII} & 1539 & 419 & \texttt{0132} & FB & \cite{PartII}\\
1540 & 425 & \texttt{1302} & FB & \cite{PartII} & 1545 & 476 & \texttt{2013} & FB & \cite{PartII}\\
1571 & 423 & \texttt{0213} & FB & \cite{PartII} & 1608 & 467 & \texttt{0213} & FB & \cite{PartII}\\
1623 & 446 & \texttt{0132} & FB & \cite{PartII} & 1647 & 453 & \texttt{0231} & FB & \cite{PartII}\\
1657 & 424 & \texttt{0213} & FB & \cite{PartII} & 1666 & 34 & \texttt{1203} & FB & \cite{PartI}\\
1668 & 296 & \texttt{1203} & FB & \cite{PartIII} & 1673 & 53 & \texttt{1032} & FB & \cite{PartI}\\
1674 & 328 & \texttt{1203} & FB & \cite{PartIII} & 1689 & 22 & \texttt{0312} & FB & \cite{PartI}\\
1691 & 302 & \texttt{0132} & FB & \cite{PartIII} & 1693 & 420 & \texttt{0132} & FB & \cite{PartII}\\
1701 & 286 & \texttt{0312} & FB & \cite{PartIII} & 1717 & 333 & \texttt{0132} & FB & \cite{PartIII}\\
1718 & 433 & \texttt{0132} & FB & \cite{PartII} & 1719 & 317 & \texttt{0231} & FB & \cite{PartIII}\\
1748 & 464 & \texttt{0213} & FB & \cite{PartII} & 1768 & 447 & \texttt{0132} & FB & \cite{PartII}\\
1799 & 345 & \texttt{0132} & FB & \cite{PartIII} & 1800 & 448 & \texttt{0132} & FB & \cite{PartII}\\
1801 & 351 & \texttt{0231} & FB & \cite{PartIII} & 1815 & 346 & \texttt{0132} & FB & \cite{PartIII}\\
1821 & 350 & \texttt{0132} & FB & \cite{PartIII} & 1827 & 36 & \texttt{1023} & FB & \cite{PartI}\\
1828 & 307 & \texttt{1203} & FB & \cite{PartIII} & 1842 & 338 & \texttt{2103} & FB & \cite{PartIII}\\
1843 & 54 & \texttt{2031} & FB & \cite{PartI} & 1844 & 438 & \texttt{2103} & FB & \cite{PartII}\\
1847 & 21 & \texttt{0312} & FB & \cite{PartI} & 1849 & 301 & \texttt{0231} & FB & \cite{PartIII}\\
1856 & 31 & \texttt{0321} & NFB & \cite{PartI} & 1858 & 304 & \texttt{0231} & NFB & \cite{PartIII}\\
1862 & 418 & \texttt{0231} & FB & \cite{PartII} & 1869 & 46 & \texttt{0312} & FB & \cite{PartI}\\
1871 & 332 & \texttt{0231} & FB & \cite{PartIII} & 1874 & 432 & \texttt{0231} & FB & \cite{PartII}\\
1885 & 50 & \texttt{0312} & NFB & \cite{PartI} & 1887 & 335 & \texttt{0231} & NFB & \cite{PartIII}\\
1890 & 435 & \texttt{0231} & NFB & \cite{PartII} & 1892 & 634 & \texttt{0312} & NFB & \cite{YueTwo}\\
1895 & 37 & \texttt{2103} & FB & \cite{PartI} & 1925 & 404 & \texttt{0132} & FB & \cite{PartII}\\
1926 & 456 & \texttt{1023} & FB & \cite{PartII} & 1942 & 450 & \texttt{1023} & FB & \cite{PartII}\\
1950 & 545 & \texttt{0321} & NFB & \cite{YueTwo} & 1969 & 32 & \texttt{0123} & FB & \cite{PartI}\\
1970 & 294 & \texttt{0123} & FB & \cite{PartIII} & 1978 & 51 & \texttt{0231} & FB & \cite{PartI}\\
1979 & 327 & \texttt{0123} & FB & \cite{PartIII} & 1980 & 315 & \texttt{0231} & FB & \cite{PartIII}\\
2056 & 56 & \texttt{0312} & FB & \cite{PartI} & 2058 & 342 & \texttt{0132} & FB & \cite{PartIII}\\
2061 & 320 & \texttt{0312} & FB & \cite{PartIII} & 2065 & 33 & \texttt{0123} & FB & \cite{PartI}\\
2069 & 295 & \texttt{0123} & FB & \cite{PartIII} & 2072 & 305 & \texttt{0312} & FB & \cite{PartIII}\\
2126 & 52 & \texttt{0231} & FB & \cite{PartI} & 2128 & 336 & \texttt{0123} & FB & \cite{PartIII}\\
2129 & 436 & \texttt{0123} & FB & \cite{PartII} & 2130 & 316 & \texttt{0231} & FB & \cite{PartIII}\\
2151 & 347 & \texttt{0132} & FB & \cite{PartIII} & 2152 & 449 & \texttt{0132} & FB & \cite{PartII}\\
2153 & 343 & \texttt{0231} & FB & \cite{PartIII} & 2185 & 337 & \texttt{0123} & FB & \cite{PartIII}\\
2189 & 437 & \texttt{0123} & FB & \cite{PartII} & 2198 & 318 & \texttt{0321} & FB & \cite{PartIII}\\
2201 & 35 & \texttt{0213} & FB & \cite{PartI} & 2205 & 306 & \texttt{0123} & FB & \cite{PartIII}\\
2209 & 297 & \texttt{0213} & FB & \cite{PartIII} & 2224 & 409 & \texttt{0123} & FB & \cite{PartII}\\
2225 & 457 & \texttt{1023} & FB & \cite{PartII} & 2226 & 466 & \texttt{2301} & FB & \cite{PartII}\\
2227 & 469 & \texttt{0123} & FB & \cite{PartII} & 2235 & 460 & \texttt{0123} & FB & \cite{PartII}\\
2236 & 458 & \texttt{1023} & FB & \cite{PartII} & 2237 & 452 & \texttt{3210} & FB & \cite{PartII}\\
2239 & 422 & \texttt{0132} & FB & \cite{PartII} & 2241 & 465 & \texttt{1032} & FB & \cite{PartII}\\
2242 & 463 & \texttt{2301} & FB & \cite{PartII} & 2268 & 353 & \texttt{2130} & FB & \cite{PartIII}\\
2270 & 348 & \texttt{2031} & FB & \cite{PartIII} & 2272 & 451 & \texttt{2031} & FB & \cite{PartII}\\
2283 & 349 & \texttt{2130} & FB & \cite{PartIII} & 2289 & 352 & \texttt{2130} & FB & \cite{PartIII}\\
2311 & 339 & \texttt{0213} & FB & \cite{PartIII} & 2313 & 439 & \texttt{0213} & FB & \cite{PartII}\\
2315 & 38 & \texttt{0123} & FB & \cite{PartI} & 2317 & 308 & \texttt{0123} & FB & \cite{PartIII}\\
2318 & 421 & \texttt{0123} & FB & \cite{PartII} & 2333 & 355 & \texttt{0213} & FB & \cite{PartIII}\\
2335 & 455 & \texttt{0213} & FB & \cite{PartII} & 2339 & 354 & \texttt{0123} & FB & \cite{PartIII}\\
2340 & 454 & \texttt{0123} & FB & \cite{PartII} &  &  &  &  & \\
\end{longtable}
\begin{longtable}{@{}rlllllll@{\hspace{1.4em}}rlllllll@{}}
\caption{Chain representatives: source index, local index and isomorphism.}
\label{tab:chain-correspondence}\\
\toprule $k$ & $i$ & $\pi$ & Status &
$k$ & $i$ & $\pi$ & Status & $k$ & $i$ & $\pi$ & Status &
$k$ & $i$ & $\pi$ & Status\\
\midrule\endfirsthead
\toprule $k$ & $i$ & $\pi$ & Status &
$k$ & $i$ & $\pi$ & Status & $k$ & $i$ & $\pi$ & Status &
$k$ & $i$ & $\pi$ & Status\\
\midrule\endhead
\bottomrule\endlastfoot
481 & 112 & \texttt{0123} & FB & 482 & 262 & \texttt{0231} & FB & 483 & 266 & \texttt{0321} & FB & 484 & 207 & \texttt{0231} & FB\\
485 & 487 & \texttt{0321} & FB & 486 & 430 & \texttt{0321} & FB & 487 & 1340 & \texttt{0231} & FB & 488 & 1382 & \texttt{0231} & FB\\
489 & 1343 & \texttt{0321} & FB & 490 & 1077 & \texttt{0231} & FB & 491 & 321 & \texttt{0321} & FB & 492 & 516 & \texttt{0321} & FB\\
493 & 504 & \texttt{0321} & FB & 494 & 294 & \texttt{0321} & FB & 495 & 457 & \texttt{0321} & FB & 496 & 1391 & \texttt{0321} & FB\\
497 & 875 & \texttt{0312} & FB & 498 & 585 & \texttt{0312} & FB & 499 & 766 & \texttt{0312} & FB & 500 & 786 & \texttt{0312} & FB\\
501 & 1455 & \texttt{0321} & FB & 502 & 814 & \texttt{0312} & FB & 503 & 767 & \texttt{0321} & FB & 504 & 1189 & \texttt{0321} & FB\\
505 & 586 & \texttt{0321} & FB & 506 & 1626 & \texttt{1203} & FB & 507 & 1915 & \texttt{0312} & FB & 508 & 1920 & \texttt{0312} & FB\\
509 & 1928 & \texttt{0312} & FB & 510 & 1916 & \texttt{0321} & FB & 511 & 1863 & \texttt{0312} & FB & 512 & 1627 & \texttt{1230} & FB\\
513 & 1541 & \texttt{1203} & FB & 514 & 1573 & \texttt{0312} & FB & 515 & 1700 & \texttt{0312} & FB & 516 & 1543 & \texttt{1230} & FB\\
517 & 397 & \texttt{0231} & FB & 518 & 1358 & \texttt{0231} & FB & 519 & 1397 & \texttt{0231} & FB & 520 & 409 & \texttt{0231} & FB\\
521 & 475 & \texttt{0321} & FB & 522 & 1367 & \texttt{0231} & FB & 523 & 1412 & \texttt{0231} & FB & 524 & 1370 & \texttt{0321} & FB\\
525 & 1478 & \texttt{0321} & FB & 526 & 827 & \texttt{0321} & FB & 527 & 1470 & \texttt{0321} & FB & 528 & 1932 & \texttt{0321} & FB\\
529 & 1658 & \texttt{0312} & FB & 530 & 400 & \texttt{0321} & FB & 531 & 1400 & \texttt{0321} & FB & 532 & 1361 & \texttt{0321} & FB\\
533 & 1730 & \texttt{0321} & FB & 534 & 989 & \texttt{0312} & FB & 535 & 1005 & \texttt{0312} & FB & 536 & 1014 & \texttt{0312} & FB\\
537 & 1513 & \texttt{0321} & FB & 538 & 1018 & \texttt{0312} & FB & 539 & 1006 & \texttt{0321} & FB & 540 & 990 & \texttt{0321} & FB\\
541 & 1771 & \texttt{1203} & FB & 542 & 1949 & \texttt{0312} & FB & 543 & 1955 & \texttt{0312} & FB & 544 & 1960 & \texttt{0312} & FB\\
545 & 1950 & \texttt{0321} & NFB & 546 & 1772 & \texttt{1230} & FB & 547 & 1135 & \texttt{1023} & FB & 548 & 1270 & \texttt{1032} & FB\\
549 & 1239 & \texttt{1032} & FB & 550 & 1873 & \texttt{2031} & FB & 551 & 1724 & \texttt{1032} & FB & 552 & 1319 & \texttt{1032} & FB\\
553 & 1889 & \texttt{2031} & FB & 554 & 1802 & \texttt{1203} & FB & 555 & 2266 & \texttt{0123} & FB & 556 & 2303 & \texttt{1203} & FB\\
557 & 2325 & \texttt{1203} & FB & 558 & 2275 & \texttt{0132} & FB & 559 & 2293 & \texttt{1230} & FB & 560 & 1803 & \texttt{1230} & FB\\
561 & 1720 & \texttt{1203} & FB & 562 & 2195 & \texttt{1302} & FB & 563 & 2312 & \texttt{2013} & FB & 564 & 1721 & \texttt{1230} & FB\\
565 & 1293 & \texttt{1032} & FB & 566 & 1808 & \texttt{1032} & FB & 567 & 1816 & \texttt{2031} & FB & 568 & 2296 & \texttt{1230} & FB\\
569 & 2273 & \texttt{0231} & FB & 570 & 2284 & \texttt{1230} & FB & 571 & 2306 & \texttt{1032} & FB & 572 & 2308 & \texttt{2031} & FB\\
573 & 1289 & \texttt{1203} & FB & 574 & 2154 & \texttt{1203} & FB & 575 & 1233 & \texttt{1203} & FB & 576 & 2131 & \texttt{1203} & FB\\
577 & 2191 & \texttt{1203} & FB & 578 & 1187 & \texttt{1203} & FB & 579 & 2104 & \texttt{1203} & FB & 580 & 2215 & \texttt{1203} & FB\\
581 & 2334 & \texttt{2013} & FB & 582 & 2328 & \texttt{1032} & FB & 583 & 2330 & \texttt{2031} & FB & 584 & 2156 & \texttt{1302} & FB\\
585 & 2278 & \texttt{0321} & FB & 586 & 2285 & \texttt{1320} & FB & 587 & 1888 & \texttt{2130} & FB & 588 & 1872 & \texttt{2130} & FB\\
589 & 1861 & \texttt{2130} & FB & 590 & 1290 & \texttt{1230} & FB & 591 & 1316 & \texttt{1230} & FB & 592 & 1234 & \texttt{1230} & FB\\
593 & 1188 & \texttt{1230} & FB & 594 & 1136 & \texttt{1203} & FB & 595 & 1241 & \texttt{1302} & FB & 596 & 1725 & \texttt{1302} & FB\\
597 & 1294 & \texttt{1302} & FB & 598 & 1809 & \texttt{1302} & FB & 599 & 1817 & \texttt{2301} & FB & 600 & 1267 & \texttt{1230} & FB\\
601 & 1138 & \texttt{1230} & FB & 602 & 1071 & \texttt{1023} & FB & 603 & 1255 & \texttt{1032} & FB & 604 & 1174 & \texttt{1032} & FB\\
605 & 1850 & \texttt{2031} & FB & 606 & 1698 & \texttt{2031} & FB & 607 & 1306 & \texttt{1032} & FB & 608 & 1859 & \texttt{2031} & FB\\
609 & 1746 & \texttt{2103} & FB & 610 & 2088 & \texttt{3012} & FB & 611 & 2094 & \texttt{3012} & FB & 612 & 2099 & \texttt{3012} & FB\\
613 & 2089 & \texttt{3021} & FB & 614 & 2216 & \texttt{3021} & FB & 615 & 1747 & \texttt{2130} & FB & 616 & 1728 & \texttt{1230} & FB\\
617 & 1696 & \texttt{1203} & FB & 618 & 2213 & \texttt{1302} & FB & 619 & 2319 & \texttt{0123} & FB & 620 & 1697 & \texttt{1230} & FB\\
621 & 1072 & \texttt{1203} & FB & 622 & 1176 & \texttt{1302} & FB & 623 & 1699 & \texttt{2301} & FB & 624 & 1074 & \texttt{1230} & FB\\
625 & 380 & \texttt{0231} & FB & 626 & 1141 & \texttt{0231} & FB & 627 & 1271 & \texttt{0321} & FB & 628 & 799 & \texttt{0321} & FB\\
629 & 1242 & \texttt{0321} & FB & 630 & 1876 & \texttt{0312} & FB & 631 & 1726 & \texttt{0321} & FB & 632 & 973 & \texttt{0312} & FB\\
633 & 1320 & \texttt{0321} & FB & 634 & 1892 & \texttt{0312} & NFB & 635 & 1822 & \texttt{2031} & FB & 636 & 1806 & \texttt{2031} & FB\\
637 & 2290 & \texttt{1230} & FB & 638 & 2269 & \texttt{1230} & FB & 639 & 2309 & \texttt{2031} & FB & 640 & 2305 & \texttt{2031} & FB\\
641 & 2331 & \texttt{2031} & FB & 642 & 2327 & \texttt{2031} & FB & 643 & 2291 & \texttt{1320} & FB & 644 & 2277 & \texttt{1320} & FB\\
645 & 2294 & \texttt{2301} & FB & 646 & 1823 & \texttt{2301} & FB & 647 & 1807 & \texttt{2301} & FB & 648 & 1722 & \texttt{2031} & FB\\
649 & 2199 & \texttt{3021} & FB & 650 & 2314 & \texttt{0132} & FB & 651 & 1723 & \texttt{2301} & FB & 652 & 901 & \texttt{1203} & FB\\
653 & 933 & \texttt{0312} & FB & 654 & 1498 & \texttt{0321} & FB & 655 & 572 & \texttt{1203} & FB & 656 & 1610 & \texttt{0312} & FB\\
657 & 1749 & \texttt{0312} & FB & 658 & 797 & \texttt{1203} & FB & 659 & 2029 & \texttt{1203} & FB & 660 & 757 & \texttt{1203} & FB\\
661 & 2008 & \texttt{1203} & FB & 662 & 2083 & \texttt{1203} & FB & 663 & 784 & \texttt{1203} & FB & 664 & 2022 & \texttt{1203} & FB\\
665 & 2092 & \texttt{1203} & FB & 666 & 961 & \texttt{0312} & FB & 667 & 1373 & \texttt{0321} & FB & 668 & 1295 & \texttt{0321} & FB\\
669 & 1648 & \texttt{0312} & FB & 670 & 1810 & \texttt{0321} & FB & 671 & 1773 & \texttt{0321} & FB & 672 & 1628 & \texttt{0321} & FB\\
673 & 2177 & \texttt{1302} & FB & 674 & 2297 & \texttt{2301} & FB & 675 & 2173 & \texttt{1302} & FB & 676 & 2274 & \texttt{2310} & FB\\
677 & 1945 & \texttt{1230} & FB & 678 & 1911 & \texttt{1230} & FB & 679 & 2182 & \texttt{1302} & FB & 680 & 2307 & \texttt{0321} & FB\\
681 & 1954 & \texttt{1230} & FB & 682 & 1919 & \texttt{1230} & FB & 683 & 903 & \texttt{1230} & FB & 684 & 985 & \texttt{1230} & FB\\
685 & 577 & \texttt{1230} & FB & 686 & 971 & \texttt{2130} & FB & 687 & 798 & \texttt{1230} & FB & 688 & 1001 & \texttt{1230} & FB\\
689 & 761 & \texttt{1230} & FB & 690 & 1013 & \texttt{1230} & FB & 691 & 785 & \texttt{1230} & FB & 692 & 374 & \texttt{1023} & FB\\
693 & 853 & \texttt{1032} & FB & 694 & 696 & \texttt{1032} & FB & 695 & 1486 & \texttt{2031} & FB & 696 & 969 & \texttt{2031} & FB\\
697 & 1506 & \texttt{2031} & FB & 698 & 1645 & \texttt{2103} & FB & 699 & 2171 & \texttt{2013} & FB & 700 & 2181 & \texttt{2013} & FB\\
701 & 2231 & \texttt{2013} & FB & 702 & 2172 & \texttt{2031} & FB & 703 & 1646 & \texttt{2130} & FB & 704 & 200 & \texttt{1023} & FB\\
705 & 662 & \texttt{2031} & FB & 706 & 636 & \texttt{2031} & FB & 707 & 1424 & \texttt{2031} & FB & 708 & 1171 & \texttt{2031} & FB\\
709 & 712 & \texttt{2031} & FB & 710 & 1442 & \texttt{2031} & NFB & 711 & 1605 & \texttt{2103} & FB & 712 & 2013 & \texttt{3012} & FB\\
713 & 2024 & \texttt{3012} & FB & 714 & 2040 & \texttt{3012} & FB & 715 & 2014 & \texttt{3021} & FB & 716 & 2105 & \texttt{3021} & FB\\
717 & 1607 & \texttt{2130} & FB & 718 & 1568 & \texttt{2103} & FB & 719 & 2140 & \texttt{2013} & FB & 720 & 2211 & \texttt{2013} & FB\\
721 & 1656 & \texttt{2130} & FB & 722 & 1570 & \texttt{2130} & FB & 723 & 959 & \texttt{2031} & FB & 724 & 1291 & \texttt{2031} & FB\\
725 & 2176 & \texttt{2031} & FB & 726 & 2155 & \texttt{2031} & FB & 727 & 1371 & \texttt{1230} & FB & 728 & 693 & \texttt{2031} & FB\\
729 & 1236 & \texttt{2031} & FB & 730 & 2030 & \texttt{3021} & FB & 731 & 2132 & \texttt{2031} & FB & 732 & 2193 & \texttt{2031} & FB\\
733 & 1356 & \texttt{1230} & FB & 734 & 1365 & \texttt{1230} & FB & 735 & 1338 & \texttt{1230} & FB & 736 & 957 & \texttt{1203} & FB\\
737 & 2060 & \texttt{1203} & FB & 738 & 812 & \texttt{1203} & FB & 739 & 2038 & \texttt{1203} & FB & 740 & 2097 & \texttt{1203} & FB\\
741 & 928 & \texttt{2103} & FB & 742 & 2048 & \texttt{2103} & FB & 743 & 758 & \texttt{2103} & FB & 744 & 2009 & \texttt{2103} & FB\\
745 & 2084 & \texttt{2103} & FB & 746 & 454 & \texttt{1203} & FB & 747 & 1444 & \texttt{1302} & FB & 748 & 1860 & \texttt{1302} & FB\\
749 & 427 & \texttt{1203} & FB & 750 & 1426 & \texttt{1302} & FB & 751 & 1851 & \texttt{1302} & FB & 752 & 2341 & \texttt{0123} & FB\\
753 & 2336 & \texttt{0132} & FB & 754 & 2232 & \texttt{1302} & FB & 755 & 2329 & \texttt{0321} & FB & 756 & 1959 & \texttt{1230} & FB\\
757 & 1927 & \texttt{1230} & FB & 758 & 2062 & \texttt{3012} & FB & 759 & 2157 & \texttt{3021} & FB & 760 & 2174 & \texttt{3102} & FB\\
761 & 2279 & \texttt{3210} & FB & 762 & 1946 & \texttt{2130} & FB & 763 & 1931 & \texttt{1230} & FB & 764 & 1912 & \texttt{2130} & FB\\
765 & 1496 & \texttt{1230} & FB & 766 & 1512 & \texttt{1230} & FB & 767 & 1468 & \texttt{1230} & FB & 768 & 1453 & \texttt{1230} & FB\\
769 & 1507 & \texttt{1302} & FB & 770 & 1891 & \texttt{1302} & FB & 771 & 1477 & \texttt{1230} & FB & 772 & 1395 & \texttt{1230} & FB\\
773 & 1410 & \texttt{1230} & FB & 774 & 1389 & \texttt{1230} & FB & 775 & 1488 & \texttt{1302} & FB & 776 & 1875 & \texttt{1302} & FB\\
777 & 1399 & \texttt{1320} & FB & 778 & 1380 & \texttt{1230} & FB & 779 & 958 & \texttt{1230} & FB & 780 & 1017 & \texttt{1230} & FB\\
781 & 813 & \texttt{1230} & FB & 782 & 930 & \texttt{2130} & FB & 783 & 1002 & \texttt{2130} & FB & 784 & 825 & \texttt{1230} & FB\\
785 & 762 & \texttt{2130} & FB & 786 & 473 & \texttt{1230} & FB & 787 & 455 & \texttt{1230} & FB & 788 & 428 & \texttt{1230} & FB\\
789 & 375 & \texttt{1203} & FB & 790 & 698 & \texttt{1302} & FB & 791 & 291 & \texttt{1203} & FB & 792 & 714 & \texttt{1302} & FB\\
793 & 1304 & \texttt{2301} & FB & 794 & 201 & \texttt{1203} & FB & 795 & 638 & \texttt{2301} & FB & 796 & 1172 & \texttt{2301} & FB\\
797 & 960 & \texttt{2301} & FB & 798 & 1292 & \texttt{2301} & FB & 799 & 970 & \texttt{1302} & FB & 800 & 1317 & \texttt{2301} & FB\\
801 & 1369 & \texttt{1320} & FB & 802 & 694 & \texttt{2301} & FB & 803 & 1237 & \texttt{2301} & FB & 804 & 1360 & \texttt{1320} & FB\\
805 & 1342 & \texttt{1320} & FB & 806 & 377 & \texttt{1230} & FB & 807 & 395 & \texttt{1230} & FB & 808 & 407 & \texttt{1230} & FB\\
809 & 292 & \texttt{1230} & FB & 810 & 399 & \texttt{1320} & FB & 811 & 203 & \texttt{1230} & FB & 812 & 113 & \texttt{1023} & FB\\
813 & 272 & \texttt{3021} & FB & 814 & 208 & \texttt{2031} & FB & 815 & 433 & \texttt{3021} & FB & 816 & 1078 & \texttt{2031} & FB\\
817 & 297 & \texttt{3021} & FB & 818 & 461 & \texttt{3021} & FB & 819 & 590 & \texttt{3012} & FB & 820 & 771 & \texttt{3012} & FB\\
821 & 788 & \texttt{3012} & FB & 822 & 816 & \texttt{3012} & FB & 823 & 772 & \texttt{3021} & FB & 824 & 1190 & \texttt{3021} & FB\\
825 & 591 & \texttt{3021} & FB & 826 & 1542 & \texttt{2103} & FB & 827 & 1575 & \texttt{3012} & FB & 828 & 1702 & \texttt{3012} & FB\\
829 & 1544 & \texttt{2130} & FB & 830 & 381 & \texttt{2031} & FB & 831 & 1142 & \texttt{2031} & FB & 832 & 800 & \texttt{3021} & FB\\
833 & 1246 & \texttt{3021} & FB & 834 & 1727 & \texttt{3021} & FB & 835 & 902 & \texttt{2103} & FB & 836 & 935 & \texttt{3012} & FB\\
837 & 573 & \texttt{2103} & FB & 838 & 1612 & \texttt{3012} & FB & 839 & 1750 & \texttt{3012} & FB & 840 & 963 & \texttt{3012} & FB\\
841 & 1296 & \texttt{3021} & FB & 842 & 1649 & \texttt{3012} & FB & 843 & 1811 & \texttt{3021} & FB & 844 & 1774 & \texttt{3021} & FB\\
845 & 1629 & \texttt{3021} & FB & 846 & 904 & \texttt{2130} & FB & 847 & 986 & \texttt{2130} & FB & 848 & 578 & \texttt{2130} & FB\\
849 & 256 & \texttt{1203} & FB & 850 & 665 & \texttt{1302} & FB & 851 & 1253 & \texttt{2301} & FB & 852 & 851 & \texttt{2301} & FB\\
853 & 1268 & \texttt{2301} & FB & 854 & 503 & \texttt{1230} & FB & 855 & 258 & \texttt{1230} & FB & 856 & 115 & \texttt{1203} & FB\\
857 & 211 & \texttt{2301} & FB & 858 & 1080 & \texttt{2301} & FB & 859 & 383 & \texttt{2301} & FB & 860 & 1144 & \texttt{2301} & FB\\
861 & 872 & \texttt{1230} & FB & 862 & 515 & \texttt{1230} & FB & 863 & 486 & \texttt{1230} & FB & 864 & 320 & \texttt{1230} & FB\\
865 & 265 & \texttt{1320} & FB & 866 & 118 & \texttt{1230} & FB &  &  &  &  &  &  &  & \\
\end{longtable}
\begin{longtable}{@{}rllll@{\hspace{1.4em}}rllll@{}}
\caption{Unary term retractions used in the primary reductions. A dash means that no depth bound is used.}\label{tab:retractions}\\
\toprule $i$ & $h(x)$ & $h(0)h(1)h(2)h(3)$ & Image & $d$ & $i$ & $h(x)$ & $h(0)h(1)h(2)h(3)$ & Image & $d$\\
\midrule\endfirsthead
\toprule $i$ & $h(x)$ & $h(0)h(1)h(2)h(3)$ & Image & $d$ & $i$ & $h(x)$ & $h(0)h(1)h(2)h(3)$ & Image & $d$\\
\midrule\endhead
\bottomrule\endlastfoot
17 & $(x+x)$ & \texttt{0100} & $E_{4}$ & 1 & 19 & $(x+x)$ & \texttt{0120} & $B_{18}$ & 1\\
21 & $(x+(xx))$ & \texttt{0100} & $E_{4}$ & 2 & 33 & $(x+x)$ & \texttt{0110} & $E_{4}$ & 1\\
34 & $(x+x)$ & \texttt{0120} & $B_{19}$ & 1 & 44 & $(x+x)$ & \texttt{0120} & $B_{20}$ & 1\\
64 & $(x+x)$ & \texttt{0111} & $E_{4}$ & 1 & 66 & $(x+x)$ & \texttt{0121} & $B_{18}$ & 1\\
67 & $(x+x)$ & \texttt{0121} & $B_{19}$ & 1 & 68 & $(x+x)$ & \texttt{0121} & $B_{20}$ & 1\\
69 & $(x+(xx))$ & \texttt{0111} & $E_{4}$ & 2 & 81 & $(x+x)$ & \texttt{0121} & $B_{18}$ & 1\\
83 & $(x+x)$ & \texttt{0121} & $B_{20}$ & 1 & 84 & $(x+x)$ & \texttt{0121} & $B_{19}$ & 1\\
124 & $(x+x)$ & \texttt{0120} & $B_{30}$ & 1 & 125 & $(x+x)$ & \texttt{0120} & $B_{34}$ & 1\\
126 & $(xx)$ & \texttt{0100} & $E_{5}$ & 2 & 129 & $(xx)$ & \texttt{0100} & $E_{6}$ & 1\\
130 & $(xx)$ & \texttt{0100} & $E_{8}$ & 1 & 132 & $(x+x)$ & \texttt{0120} & $B_{32}$ & 1\\
133 & $(xx)$ & \texttt{0100} & $E_{6}$ & 2 & 134 & $(xx)$ & \texttt{0100} & $E_{8}$ & 2\\
147 & $(x+x)$ & \texttt{0120} & $B_{36}$ & 1 & 149 & $(x+x)$ & \texttt{0120} & $B_{33}$ & 1\\
169 & $(x+x)$ & \texttt{0122} & $B_{30}$ & 1 & 171 & $(x+x)$ & \texttt{0122} & $B_{32}$ & 1\\
172 & $(x+x)$ & \texttt{0122} & $B_{33}$ & 1 & 174 & $(x+x)$ & \texttt{0122} & $B_{34}$ & 1\\
176 & $(x+x)$ & \texttt{0122} & $B_{36}$ & 1 & 214 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
215 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 3 & 216 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 3\\
217 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 3 & 218 & $(x+x)$ & \texttt{0120} & $B_{39}$ & 1\\
219 & $(x+x)$ & \texttt{0120} & $B_{41}$ & 1 & 220 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
221 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 225 & $(x+x)$ & \texttt{0120} & $B_{40}$ & 1\\
228 & $(x+(xx))$ & \texttt{0303} & $E_{2}$ & 2 & 229 & $(x+(xx))$ & \texttt{0303} & $E_{2}$ & 2\\
231 & $(x+(xx))$ & \texttt{0003} & $E_{2}$ & 2 & 232 & $(x+(xx))$ & \texttt{0003} & $E_{2}$ & 2\\
235 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 236 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
237 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 238 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
239 & $(x+x)$ & \texttt{0122} & $B_{39}$ & 1 & 240 & $(x+x)$ & \texttt{0122} & $B_{40}$ & 1\\
242 & $(x+x)$ & \texttt{0122} & $B_{41}$ & 1 & 247 & $(x+x)$ & \texttt{0003} & $E_{3}$ & 2\\
248 & $((x+x)+x)$ & \texttt{0003} & $E_{3}$ & 2 & 251 & $(x+x)$ & \texttt{0303} & $E_{3}$ & 2\\
268 & $(x+x)$ & \texttt{0003} & $E_{4}$ & 2 & 269 & $(x+(xx))$ & \texttt{0003} & $E_{4}$ & 2\\
270 & $(x+x)$ & \texttt{0303} & $E_{4}$ & 2 & 275 & $(x+x)$ & \texttt{0120} & $B_{53}$ & 1\\
276 & $(x+x)$ & \texttt{0120} & $B_{55}$ & 1 & 279 & $(x+x)$ & \texttt{0120} & $B_{54}$ & 1\\
299 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2 & 300 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2\\
301 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2 & 302 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2\\
303 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2 & 304 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2\\
305 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2 & 311 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
312 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 313 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
314 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 315 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
316 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 317 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
324 & $(x+x)$ & \texttt{0120} & $B_{47}$ & 1 & 325 & $(x+x)$ & \texttt{0120} & $B_{50}$ & 1\\
328 & $(x+x)$ & \texttt{0120} & $B_{48}$ & 1 & 339 & $(x+x)$ & \texttt{0120} & $B_{51}$ & 1\\
341 & $(x+x)$ & \texttt{0120} & $B_{49}$ & 1 & 354 & $(x+x)$ & \texttt{0122} & $B_{47}$ & 1\\
355 & $(x+x)$ & \texttt{0122} & $B_{48}$ & 1 & 356 & $(x+x)$ & \texttt{0122} & $B_{49}$ & 1\\
358 & $(x+x)$ & \texttt{0122} & $B_{50}$ & 1 & 359 & $(x+x)$ & \texttt{0122} & $B_{51}$ & 1\\
385 & $(x+x)$ & \texttt{0122} & $B_{53}$ & 1 & 386 & $(x+x)$ & \texttt{0122} & $B_{54}$ & 1\\
388 & $(x+x)$ & \texttt{0122} & $B_{55}$ & 1 & 411 & $(x+x)$ & \texttt{0120} & $B_{82}$ & 1\\
412 & $(x+x)$ & \texttt{0120} & $B_{84}$ & 1 & 415 & $(x+x)$ & \texttt{0120} & $B_{83}$ & 1\\
436 & $(x+x)$ & \texttt{0120} & $B_{87}$ & 1 & 437 & $(x+x)$ & \texttt{0120} & $B_{89}$ & 1\\
438 & $(x+x)$ & \texttt{0120} & $B_{87}$ & -- & 440 & $(x+x)$ & \texttt{0120} & $B_{88}$ & 1\\
442 & $(x+x)$ & \texttt{0120} & $B_{87}$ & -- & 446 & $(x+x)$ & \texttt{0120} & $B_{87}$ & --\\
477 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 478 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
479 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 480 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
481 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 482 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
483 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 489 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2\\
491 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2 & 492 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2\\
493 & $(xx)$ & \texttt{0000} & $E_{1}$ & 2 & 499 & $(((xx)x)x)$ & \texttt{0000} & $E_{1}$ & 3\\
500 & $(((xx)x)x)$ & \texttt{0000} & $E_{1}$ & 3 & 506 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
507 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 509 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
510 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 511 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
512 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 521 & $(x+x)$ & \texttt{0120} & $B_{74}$ & 1\\
522 & $(x+x)$ & \texttt{0120} & $B_{75}$ & 1 & 523 & $(xx)$ & \texttt{0110} & $E_{5}$ & 2\\
528 & $(xx)$ & \texttt{0110} & $E_{6}$ & 1 & 529 & $(xx)$ & \texttt{0110} & $E_{8}$ & 1\\
530 & $(x+x)$ & \texttt{0120} & $B_{73}$ & 1 & 531 & $(xx)$ & \texttt{0110} & $E_{6}$ & 2\\
538 & $(x+x)$ & \texttt{0120} & $B_{76}$ & 1 & 539 & $(x+x)$ & \texttt{0120} & $B_{77}$ & 1\\
555 & $(x+x)$ & \texttt{0113} & $B_{30}$ & 1 & 561 & $(x+x)$ & \texttt{0113} & $B_{32}$ & 1\\
563 & $(x+x)$ & \texttt{0113} & $B_{33}$ & 1 & 583 & $(x+x)$ & \texttt{0113} & $B_{34}$ & 1\\
588 & $(x+x)$ & \texttt{0113} & $B_{36}$ & 1 & 595 & $((xx)x)$ & \texttt{0120} & $B_{80}$ & 1\\
597 & $((xx)x)$ & \texttt{0120} & $B_{78}$ & 1 & 615 & $(xx)$ & \texttt{0120} & $B_{96}$ & 1\\
644 & $((xx)x)$ & \texttt{0020} & $E_{5}$ & 2 & 649 & $((xx)x)$ & \texttt{0020} & $E_{6}$ & 2\\
650 & $((xx)x)$ & \texttt{0020} & $E_{6}$ & 2 & 651 & $((xx)x)$ & \texttt{0020} & $E_{8}$ & 2\\
652 & $((xx)x)$ & \texttt{0020} & $E_{8}$ & 2 & 668 & $(xx)$ & \texttt{0120} & $B_{100}$ & 1\\
670 & $(xx)$ & \texttt{0120} & $B_{101}$ & 1 & 674 & $(xx)$ & \texttt{0120} & $B_{102}$ & 1\\
719 & $(xx)$ & \texttt{0120} & $B_{119}$ & 1 & 723 & $(xx)$ & \texttt{0120} & $B_{117}$ & 1\\
726 & $(xx)$ & \texttt{0120} & $B_{113}$ & 1 & 728 & $(xx)$ & \texttt{0120} & $B_{118}$ & 1\\
729 & $(xx)$ & \texttt{0120} & $B_{120}$ & 1 & 774 & $(xx)$ & \texttt{0120} & $B_{124}$ & 1\\
776 & $(xx)$ & \texttt{0120} & $B_{125}$ & 1 & 789 & $(xx)$ & \texttt{0120} & $B_{122}$ & 1\\
791 & $(xx)$ & \texttt{0120} & $B_{122}$ & 1 & 802 & $(xx)$ & \texttt{0120} & $B_{129}$ & 1\\
804 & $(xx)$ & \texttt{0120} & $B_{130}$ & 1 & 829 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
830 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 831 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
833 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 838 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
839 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 840 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
841 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 842 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
843 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 844 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
845 & $((xx)x)$ & \texttt{0100} & $E_{10}$ & 2 & 846 & $((xx)x)$ & \texttt{0100} & $E_{10}$ & 2\\
847 & $((xx)x)$ & \texttt{0100} & $E_{10}$ & 2 & 848 & $((xx)x)$ & \texttt{0100} & $E_{10}$ & 2\\
855 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 856 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
857 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2 & 858 & $((xx)x)$ & \texttt{0000} & $E_{1}$ & 2\\
862 & $(x+x)$ & \texttt{0113} & $B_{39}$ & 1 & 866 & $(x+x)$ & \texttt{0113} & $B_{40}$ & 1\\
873 & $(x+x)$ & \texttt{0113} & $B_{41}$ & 1 & 878 & $(x+x)$ & \texttt{0120} & $B_{48}$ & 1\\
879 & $(x+x)$ & \texttt{0120} & $B_{49}$ & 1 & 882 & $(x+x)$ & \texttt{0120} & $B_{47}$ & 1\\
886 & $(x+x)$ & \texttt{0120} & $B_{50}$ & 1 & 887 & $(x+x)$ & \texttt{0120} & $B_{51}$ & 1\\
907 & $(xx)$ & \texttt{0120} & $B_{101}$ & 1 & 909 & $(xx)$ & \texttt{0120} & $B_{100}$ & 1\\
913 & $(xx)$ & \texttt{0120} & $B_{102}$ & 1 & 975 & $(x+x)$ & \texttt{0113} & $B_{53}$ & 1\\
979 & $(x+x)$ & \texttt{0113} & $B_{54}$ & 1 & 987 & $(x+x)$ & \texttt{0113} & $B_{55}$ & 1\\
1021 & $(x+x)$ & \texttt{0120} & $B_{61}$ & 1 & 1022 & $(x+x)$ & \texttt{0120} & $B_{64}$ & 1\\
1025 & $(x+x)$ & \texttt{0120} & $B_{62}$ & 1 & 1036 & $(x+x)$ & \texttt{0120} & $B_{65}$ & 1\\
1038 & $(x+x)$ & \texttt{0120} & $B_{63}$ & 1 & 1051 & $(x+x)$ & \texttt{0122} & $B_{61}$ & 1\\
1052 & $(x+x)$ & \texttt{0122} & $B_{62}$ & 1 & 1053 & $(x+x)$ & \texttt{0122} & $B_{63}$ & 1\\
1055 & $(x+x)$ & \texttt{0122} & $B_{64}$ & 1 & 1056 & $(x+x)$ & \texttt{0122} & $B_{65}$ & 1\\
1081 & $(xx)$ & \texttt{0100} & $E_{8}$ & 1 & 1083 & $(x+x)$ & \texttt{0120} & $B_{73}$ & 1\\
1084 & $(x+x)$ & \texttt{0120} & $B_{76}$ & 1 & 1085 & $(xx)$ & \texttt{0100} & $E_{8}$ & 2\\
1087 & $(x+x)$ & \texttt{0120} & $B_{74}$ & 1 & 1098 & $(x+x)$ & \texttt{0120} & $B_{77}$ & 1\\
1100 & $(x+x)$ & \texttt{0120} & $B_{75}$ & 1 & 1111 & $(xx)$ & \texttt{0100} & $E_{6}$ & 1\\
1115 & $(x+x)$ & \texttt{0122} & $B_{73}$ & 1 & 1116 & $(x+x)$ & \texttt{0122} & $B_{74}$ & 1\\
1117 & $(x+x)$ & \texttt{0122} & $B_{75}$ & 1 & 1119 & $(x+x)$ & \texttt{0122} & $B_{76}$ & 1\\
1120 & $(x+x)$ & \texttt{0122} & $B_{77}$ & 1 & 1146 & $(xx)$ & \texttt{0120} & $B_{104}$ & 1\\
1148 & $(xx)$ & \texttt{0120} & $B_{108}$ & 1 & 1152 & $(xx)$ & \texttt{0120} & $B_{106}$ & 1\\
1179 & $(xx)$ & \texttt{0120} & $B_{121}$ & 1 & 1181 & $(xx)$ & \texttt{0120} & $B_{121}$ & 1\\
1192 & $(xx)$ & \texttt{0120} & $B_{113}$ & 1 & 1193 & $(xx)$ & \texttt{0120} & $B_{117}$ & 1\\
1194 & $(xx)$ & \texttt{0120} & $B_{118}$ & 1 & 1202 & $(xx)$ & \texttt{0120} & $B_{120}$ & 1\\
1204 & $(xx)$ & \texttt{0120} & $B_{119}$ & 1 & 1247 & $((xx)x)$ & \texttt{0100} & $E_{9}$ & 2\\
1248 & $((xx)x)$ & \texttt{0100} & $E_{9}$ & 2 & 1249 & $((xx)x)$ & \texttt{0100} & $E_{9}$ & 2\\
1250 & $((xx)x)$ & \texttt{0100} & $E_{9}$ & 2 & 1256 & $((xx)x)$ & \texttt{0100} & $E_{8}$ & 2\\
1257 & $((xx)x)$ & \texttt{0100} & $E_{8}$ & 2 & 1262 & $((xx)x)$ & \texttt{0100} & $E_{6}$ & 2\\
1272 & $(xx)$ & \texttt{0120} & $B_{130}$ & 1 & 1273 & $(xx)$ & \texttt{0120} & $B_{129}$ & 1\\
1275 & $(xx)$ & \texttt{0120} & $B_{130}$ & 1 & 1276 & $(xx)$ & \texttt{0120} & $B_{129}$ & 1\\
1321 & $((xx)x)$ & \texttt{0122} & $B_{78}$ & 1 & 1323 & $((xx)x)$ & \texttt{0122} & $B_{80}$ & 1\\
1328 & $(x+x)$ & \texttt{0122} & $B_{82}$ & 1 & 1329 & $(x+x)$ & \texttt{0122} & $B_{83}$ & 1\\
1331 & $(x+x)$ & \texttt{0122} & $B_{84}$ & 1 & 1346 & $(x+x)$ & \texttt{0122} & $B_{87}$ & 1\\
1347 & $(x+x)$ & \texttt{0122} & $B_{88}$ & 1 & 1349 & $(x+x)$ & \texttt{0122} & $B_{89}$ & 1\\
1351 & $(x+x)$ & \texttt{0122} & $B_{87}$ & -- & 1435 & $(x+x)$ & \texttt{0103} & $B_{87}$ & --\\
1439 & $(x+x)$ & \texttt{0103} & $B_{87}$ & -- & 1518 & $(x+x)$ & \texttt{0120} & $B_{62}$ & 1\\
1519 & $(x+x)$ & \texttt{0120} & $B_{63}$ & 1 & 1522 & $(x+x)$ & \texttt{0120} & $B_{61}$ & 1\\
1526 & $(x+x)$ & \texttt{0120} & $B_{64}$ & 1 & 1527 & $(x+x)$ & \texttt{0120} & $B_{65}$ & 1\\
1547 & $(xx)$ & \texttt{0120} & $B_{108}$ & 1 & 1549 & $(xx)$ & \texttt{0120} & $B_{104}$ & 1\\
1553 & $(xx)$ & \texttt{0120} & $B_{106}$ & 1 & 1577 & $(xx)$ & \texttt{0120} & $B_{96}$ & 1\\
1583 & $(xx)$ & \texttt{0120} & $B_{96}$ & 1 & 1613 & $(x+x)$ & \texttt{0120} & $B_{83}$ & 1\\
1615 & $(x+x)$ & \texttt{0120} & $B_{82}$ & 1 & 1617 & $(x+x)$ & \texttt{0120} & $B_{84}$ & 1\\
1630 & $(xx)$ & \texttt{0120} & $B_{102}$ & 1 & 1631 & $(xx)$ & \texttt{0120} & $B_{100}$ & 1\\
1633 & $(xx)$ & \texttt{0120} & $B_{101}$ & 1 & 1703 & $(xx)$ & \texttt{0120} & $B_{125}$ & 1\\
1704 & $(xx)$ & \texttt{0120} & $B_{124}$ & 1 & 1706 & $(xx)$ & \texttt{0120} & $B_{125}$ & 1\\
1707 & $(xx)$ & \texttt{0120} & $B_{124}$ & 1 & 1731 & $(xx)$ & \texttt{0120} & $B_{106}$ & 1\\
1732 & $(xx)$ & \texttt{0120} & $B_{104}$ & 1 & 1734 & $(xx)$ & \texttt{0120} & $B_{108}$ & 1\\
1751 & $((xx)x)$ & \texttt{0120} & $B_{80}$ & 1 & 1754 & $((xx)x)$ & \texttt{0120} & $B_{78}$ & 1\\
1757 & $(x+x)$ & \texttt{0120} & $B_{88}$ & 1 & 1759 & $(x+x)$ & \texttt{0120} & $B_{87}$ & 1\\
1760 & $(x+x)$ & \texttt{0120} & $B_{87}$ & -- & 1761 & $(x+x)$ & \texttt{0120} & $B_{89}$ & 1\\
1775 & $(xx)$ & \texttt{0120} & $B_{120}$ & 1 & 1776 & $(xx)$ & \texttt{0120} & $B_{119}$ & 1\\
1778 & $(xx)$ & \texttt{0120} & $B_{118}$ & 1 & 1781 & $(xx)$ & \texttt{0120} & $B_{117}$ & 1\\
1794 & $(xx)$ & \texttt{0120} & $B_{113}$ & 1 & 1812 & $(xx)$ & \texttt{0120} & $B_{121}$ & 1\\
1818 & $(xx)$ & \texttt{0120} & $B_{122}$ & 1 & 1935 & $(x+x)$ & \texttt{0113} & $B_{87}$ & --\\
1936 & $(x+x)$ & \texttt{0113} & $B_{87}$ & -- &  &  &  &  & \\
\end{longtable}
\endgroup
\begingroup\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{longtable}{@{}p{.58\textwidth}llll@{}}
\caption{Linear interpretations of the other operation. A dash means an absent contribution.}\label{tab:linear}\\
\toprule Indices $i$ & Retained & $f(x)$ & $g(x)$ & Constant term\\
\midrule\endfirsthead
\toprule Indices $i$ & Retained & $f(x)$ & $g(x)$ & Constant term\\
\midrule\endhead
\bottomrule\endlastfoot
18, 22, 25, 30, 31, 35, 36, 38, 40, 42, 43, 45, 46, 47, 48, 49, 50, 54, 55, 56, 57, 65, 70, 71, 72, 73, 74, 76, 77, 78, 82, 85, 86, 88, 89, 90, 91, 93, 94, 95, 96, 98, 100, 101, 102 & + & $-$ & $-$ & $(xx)$\\[2pt]
140, 141, 152, 154, 161, 163, 164, 177, 178, 180, 186, 188, 223, 224, 227, 230, 233, 234, 243, 244, 246, 272, 525, 547, 548, 552, 553, 556, 584, 586, 589, 658, 863, 874, 1101, 1107, 1118, 1126, 1270 & + & $(xx)$ & $(xx)$ & $-$\\[2pt]
156, 182, 544, 1106, 1125 & + & $x$ & $(xx)$ & $-$\\[2pt]
278, 282, 285, 389, 392, 988 & + & $(xx)$ & $(x+x)$ & $-$\\[2pt]
334, 335, 342, 344, 345, 346, 347, 348, 349, 350, 351, 357, 360, 361, 362, 363, 364, 365, 366, 367, 880, 883, 890, 891, 892, 893, 894, 895, 896, 903 & + & $(xx)$ & $-$ & $-$\\[2pt]
414, 418, 421, 1332, 1335, 1618 & + & $(x+x)$ & $(xx)$ & $-$\\[2pt]
609, 716, 1195, 1429, 1460, 1578, 1594, 1662, 1795, 1839, 1879, 1962, 1963, 1982, 1984, 1998, 1999, 2110, 2111, 2218, 2245, 2252 & $\cdot$ & $x$ & $(x+x)$ & $-$\\[2pt]
1031, 1032, 1039, 1041, 1042, 1043, 1044, 1045, 1046, 1047, 1048, 1054, 1057, 1058, 1059, 1060, 1061, 1062, 1063, 1064, 1520, 1523, 1530, 1531, 1532, 1533, 1534, 1535, 1536, 1543 & + & $-$ & $(xx)$ & $-$\\[2pt]
\end{longtable}
\begin{longtable}{@{}c p{.31\textwidth} p{.31\textwidth} c@{}}
\caption{Opposite correspondences for the normal-form families.}\label{tab:opposite-transfers}\\
\toprule Section&Source indices $i$&Target indices $j$&Permutation\\\midrule\endfirsthead
\toprule Section&Source indices $i$&Target indices $j$&Permutation\\\midrule\endhead
\bottomrule\endlastfoot
\ref{sec:family31} & 277, 281, 289, 293, 297, 400 & 413, 417, 425, 429, 433, 1343 & $(0,1,2,3)$\\
\ref{sec:family31} & 990 & 1627 & $(1,0,3,2)$\\
\ref{sec:family32} & 387, 390, 395, 398 & 1330, 1333, 1338, 1341 & $(0,1,2,3)$\\
\ref{sec:family40} & 851 & 1253 & $(0,1,2,3)$\\
\ref{sec:family42} & 1303 & 1487 & $(0,2,1,3)$\\
\ref{sec:family42} & 1167, 1573, 1724 & 689, 933, 1293 & $(0,1,2,3)$\\
\ref{sec:family43} & 1150, 1558, 1711 & 672, 918, 1280 & $(0,1,2,3)$\\
\ref{sec:family44} & 1149, 1557 & 671, 917 & $(0,1,2,3)$\\
\ref{sec:family45} & 1299, 1300 & 1481, 1482 & $(0,2,1,3)$\\
\ref{sec:family46} & 1156, 1157, 775, 778, 1556 & 678, 679, 803, 806, 916 & $(0,1,2,3)$\\
\ref{sec:family52} & 819, 822, 827 & 1447, 1450, 1455 & $(0,1,2,3)$\\
\ref{sec:family53} & 1491, 1493, 1498 & 1652, 1653, 1658 & $(0,2,1,3)$\\
\ref{sec:family54} & 1421, 1904, 1423, 1914 & 709, 994, 711, 1004 & $(0,1,2,3)$\\
\ref{sec:family55} & 1424, 1916 & 712, 1006 & $(0,1,2,3)$\\
\ref{sec:family55} & 1870 & 1318 & $(0,2,1,3)$\\
\ref{sec:family57} & 1866 & 1310 & $(0,2,1,3)$\\
\ref{sec:family57} & 1909 & 999 & $(0,1,2,3)$\\
\end{longtable}
